Re-parameterizing VAEs for stability

We propose a theoretical approach towards the training numerical stability of Variational AutoEncoders (VAE). Our work is motivated by recent studies empowering VAEs to reach state of the art generative results on complex image datasets. These very deep VAE architectures, as well as VAEs using more complex output distributions, highlight a tendency to haphazardly produce high training gradients as well as NaN losses. The empirical fixes proposed to train them despite their limitations are neither fully theoretically grounded nor generally sufficient in practice. Building on this, we localize the source of the problem at the interface between the model's neural networks and their output probabilistic distributions. We explain a common source of instability stemming from an incautious formulation of the encoded Normal distribution's variance, and apply the same approach on other, less obvious sources. We show that by implementing small changes to the way we parameterize the Normal distributions on which they rely, VAEs can securely be trained.

==> half_stable_training.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{1.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.475490in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475490in,y=0.122778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005224in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.005224in,y=0.122778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.534957in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.534957in,y=0.122778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064691in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064691in,y=0.122778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594424in}{0.220000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.594424in,y=0.122778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.340190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000001in, y=0.291965in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−7500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.711974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000001in, y=0.663749in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.083759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000001in, y=1.035534in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.455543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208333in, y=1.407318in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.220000in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{1.690000in}}%
\pgfpathlineto{\pgfqpoint{0.485979in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{0.496574in}{0.940574in}}%
\pgfpathlineto{\pgfqpoint{0.501871in}{0.860170in}}%
\pgfpathlineto{\pgfqpoint{0.507168in}{0.954282in}}%
\pgfpathlineto{\pgfqpoint{0.512466in}{0.758195in}}%
\pgfpathlineto{\pgfqpoint{0.517763in}{0.678110in}}%
\pgfpathlineto{\pgfqpoint{0.523060in}{0.758214in}}%
\pgfpathlineto{\pgfqpoint{0.528358in}{0.611062in}}%
\pgfpathlineto{\pgfqpoint{0.533655in}{0.816669in}}%
\pgfpathlineto{\pgfqpoint{0.538952in}{0.621878in}}%
\pgfpathlineto{\pgfqpoint{0.544250in}{0.639447in}}%
\pgfpathlineto{\pgfqpoint{0.549547in}{0.824041in}}%
\pgfpathlineto{\pgfqpoint{0.554844in}{0.594978in}}%
\pgfpathlineto{\pgfqpoint{0.560142in}{0.613687in}}%
\pgfpathlineto{\pgfqpoint{0.565439in}{0.720647in}}%
\pgfpathlineto{\pgfqpoint{0.576034in}{0.528285in}}%
\pgfpathlineto{\pgfqpoint{0.581331in}{0.573930in}}%
\pgfpathlineto{\pgfqpoint{0.586629in}{0.709271in}}%
\pgfpathlineto{\pgfqpoint{0.591926in}{0.610475in}}%
\pgfpathlineto{\pgfqpoint{0.597223in}{0.620602in}}%
\pgfpathlineto{\pgfqpoint{0.602521in}{0.720331in}}%
\pgfpathlineto{\pgfqpoint{0.607818in}{0.570104in}}%
\pgfpathlineto{\pgfqpoint{0.613115in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{0.618413in}{0.741535in}}%
\pgfpathlineto{\pgfqpoint{0.623710in}{1.275545in}}%
\pgfpathlineto{\pgfqpoint{0.629007in}{1.165831in}}%
\pgfpathlineto{\pgfqpoint{0.634305in}{0.963284in}}%
\pgfpathlineto{\pgfqpoint{0.639602in}{0.710561in}}%
\pgfpathlineto{\pgfqpoint{0.644899in}{0.657780in}}%
\pgfpathlineto{\pgfqpoint{0.650197in}{0.566151in}}%
\pgfpathlineto{\pgfqpoint{0.655494in}{0.665904in}}%
\pgfpathlineto{\pgfqpoint{0.660791in}{0.594709in}}%
\pgfpathlineto{\pgfqpoint{0.666089in}{0.494694in}}%
\pgfpathlineto{\pgfqpoint{0.671386in}{0.599314in}}%
\pgfpathlineto{\pgfqpoint{0.676683in}{0.527156in}}%
\pgfpathlineto{\pgfqpoint{0.681981in}{0.599619in}}%
\pgfpathlineto{\pgfqpoint{0.687278in}{0.517053in}}%
\pgfpathlineto{\pgfqpoint{0.692575in}{0.521902in}}%
\pgfpathlineto{\pgfqpoint{0.697873in}{0.533587in}}%
\pgfpathlineto{\pgfqpoint{0.703170in}{0.618309in}}%
\pgfpathlineto{\pgfqpoint{0.708467in}{0.499136in}}%
\pgfpathlineto{\pgfqpoint{0.713765in}{0.559406in}}%
\pgfpathlineto{\pgfqpoint{0.719062in}{0.525736in}}%
\pgfpathlineto{\pgfqpoint{0.724359in}{0.568389in}}%
\pgfpathlineto{\pgfqpoint{0.729657in}{0.597265in}}%
\pgfpathlineto{\pgfqpoint{0.734954in}{0.662991in}}%
\pgfpathlineto{\pgfqpoint{0.740251in}{0.466981in}}%
\pgfpathlineto{\pgfqpoint{0.745549in}{0.568249in}}%
\pgfpathlineto{\pgfqpoint{0.750846in}{0.611303in}}%
\pgfpathlineto{\pgfqpoint{0.756143in}{0.431531in}}%
\pgfpathlineto{\pgfqpoint{0.766738in}{0.519782in}}%
\pgfpathlineto{\pgfqpoint{0.772035in}{0.545993in}}%
\pgfpathlineto{\pgfqpoint{0.777333in}{0.476212in}}%
\pgfpathlineto{\pgfqpoint{0.782630in}{0.488320in}}%
\pgfpathlineto{\pgfqpoint{0.787927in}{0.441967in}}%
\pgfpathlineto{\pgfqpoint{0.793225in}{0.480466in}}%
\pgfpathlineto{\pgfqpoint{0.798522in}{0.506546in}}%
\pgfpathlineto{\pgfqpoint{0.803819in}{0.506293in}}%
\pgfpathlineto{\pgfqpoint{0.809117in}{0.460882in}}%
\pgfpathlineto{\pgfqpoint{0.814414in}{0.661391in}}%
\pgfpathlineto{\pgfqpoint{0.819711in}{0.556107in}}%
\pgfpathlineto{\pgfqpoint{0.825009in}{0.480781in}}%
\pgfpathlineto{\pgfqpoint{0.830306in}{0.528208in}}%
\pgfpathlineto{\pgfqpoint{0.835603in}{0.551237in}}%
\pgfpathlineto{\pgfqpoint{0.840901in}{0.494311in}}%
\pgfpathlineto{\pgfqpoint{0.846198in}{0.480244in}}%
\pgfpathlineto{\pgfqpoint{0.851495in}{0.674075in}}%
\pgfpathlineto{\pgfqpoint{0.856793in}{0.462053in}}%
\pgfpathlineto{\pgfqpoint{0.862090in}{0.489616in}}%
\pgfpathlineto{\pgfqpoint{0.867387in}{0.510819in}}%
\pgfpathlineto{\pgfqpoint{0.872685in}{0.440622in}}%
\pgfpathlineto{\pgfqpoint{0.877982in}{0.466877in}}%
\pgfpathlineto{\pgfqpoint{0.883279in}{0.408272in}}%
\pgfpathlineto{\pgfqpoint{0.888577in}{0.504648in}}%
\pgfpathlineto{\pgfqpoint{0.893874in}{0.400744in}}%
\pgfpathlineto{\pgfqpoint{0.899171in}{0.437130in}}%
\pgfpathlineto{\pgfqpoint{0.904469in}{0.553399in}}%
\pgfpathlineto{\pgfqpoint{0.909766in}{0.556466in}}%
\pgfpathlineto{\pgfqpoint{0.915063in}{0.483394in}}%
\pgfpathlineto{\pgfqpoint{0.920361in}{0.543815in}}%
\pgfpathlineto{\pgfqpoint{0.925658in}{0.584470in}}%
\pgfpathlineto{\pgfqpoint{0.930955in}{0.506585in}}%
\pgfpathlineto{\pgfqpoint{0.936253in}{0.621377in}}%
\pgfpathlineto{\pgfqpoint{0.941550in}{0.529001in}}%
\pgfpathlineto{\pgfqpoint{0.946847in}{0.478570in}}%
\pgfpathlineto{\pgfqpoint{0.952145in}{0.617310in}}%
\pgfpathlineto{\pgfqpoint{0.957442in}{0.424232in}}%
\pgfpathlineto{\pgfqpoint{0.962739in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{0.973334in}{0.670379in}}%
\pgfpathlineto{\pgfqpoint{0.978631in}{0.580779in}}%
\pgfpathlineto{\pgfqpoint{0.983929in}{0.460169in}}%
\pgfpathlineto{\pgfqpoint{0.989226in}{0.480672in}}%
\pgfpathlineto{\pgfqpoint{0.994523in}{0.635995in}}%
\pgfpathlineto{\pgfqpoint{0.999821in}{0.468707in}}%
\pgfpathlineto{\pgfqpoint{1.005118in}{0.552118in}}%
\pgfpathlineto{\pgfqpoint{1.010415in}{0.547043in}}%
\pgfpathlineto{\pgfqpoint{1.015713in}{0.429945in}}%
\pgfpathlineto{\pgfqpoint{1.021010in}{0.376124in}}%
\pgfpathlineto{\pgfqpoint{1.026307in}{0.386051in}}%
\pgfpathlineto{\pgfqpoint{1.031605in}{0.542322in}}%
\pgfpathlineto{\pgfqpoint{1.036902in}{0.543563in}}%
\pgfpathlineto{\pgfqpoint{1.042199in}{0.563483in}}%
\pgfpathlineto{\pgfqpoint{1.047497in}{0.445658in}}%
\pgfpathlineto{\pgfqpoint{1.052794in}{0.462670in}}%
\pgfpathlineto{\pgfqpoint{1.058091in}{0.456966in}}%
\pgfpathlineto{\pgfqpoint{1.063389in}{0.594802in}}%
\pgfpathlineto{\pgfqpoint{1.068686in}{0.444595in}}%
\pgfpathlineto{\pgfqpoint{1.073983in}{0.410573in}}%
\pgfpathlineto{\pgfqpoint{1.079281in}{0.429986in}}%
\pgfpathlineto{\pgfqpoint{1.084578in}{0.435400in}}%
\pgfpathlineto{\pgfqpoint{1.089875in}{0.439057in}}%
\pgfpathlineto{\pgfqpoint{1.095173in}{0.506774in}}%
\pgfpathlineto{\pgfqpoint{1.100470in}{0.451222in}}%
\pgfpathlineto{\pgfqpoint{1.105767in}{0.463743in}}%
\pgfpathlineto{\pgfqpoint{1.111065in}{0.491303in}}%
\pgfpathlineto{\pgfqpoint{1.116362in}{0.453063in}}%
\pgfpathlineto{\pgfqpoint{1.121659in}{0.359836in}}%
\pgfpathlineto{\pgfqpoint{1.132254in}{0.481652in}}%
\pgfpathlineto{\pgfqpoint{1.137551in}{0.489841in}}%
\pgfpathlineto{\pgfqpoint{1.142849in}{0.408852in}}%
\pgfpathlineto{\pgfqpoint{1.148146in}{0.419968in}}%
\pgfpathlineto{\pgfqpoint{1.153443in}{0.424417in}}%
\pgfpathlineto{\pgfqpoint{1.158741in}{0.515712in}}%
\pgfpathlineto{\pgfqpoint{1.164038in}{0.426909in}}%
\pgfpathlineto{\pgfqpoint{1.169335in}{0.460985in}}%
\pgfpathlineto{\pgfqpoint{1.174633in}{0.407774in}}%
\pgfpathlineto{\pgfqpoint{1.179930in}{0.474076in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{0.433492in}}%
\pgfpathlineto{\pgfqpoint{1.190525in}{0.415335in}}%
\pgfpathlineto{\pgfqpoint{1.195822in}{0.387346in}}%
\pgfpathlineto{\pgfqpoint{1.201119in}{0.455672in}}%
\pgfpathlineto{\pgfqpoint{1.206417in}{0.384967in}}%
\pgfpathlineto{\pgfqpoint{1.211714in}{0.365724in}}%
\pgfpathlineto{\pgfqpoint{1.217011in}{0.451334in}}%
\pgfpathlineto{\pgfqpoint{1.222309in}{0.440082in}}%
\pgfpathlineto{\pgfqpoint{1.227606in}{0.433404in}}%
\pgfpathlineto{\pgfqpoint{1.232903in}{0.409635in}}%
\pgfpathlineto{\pgfqpoint{1.238201in}{0.354678in}}%
\pgfpathlineto{\pgfqpoint{1.243498in}{0.365063in}}%
\pgfpathlineto{\pgfqpoint{1.248795in}{0.490864in}}%
\pgfpathlineto{\pgfqpoint{1.254093in}{0.379439in}}%
\pgfpathlineto{\pgfqpoint{1.259390in}{0.499136in}}%
\pgfpathlineto{\pgfqpoint{1.264687in}{0.494088in}}%
\pgfpathlineto{\pgfqpoint{1.269985in}{0.357394in}}%
\pgfpathlineto{\pgfqpoint{1.275282in}{0.406258in}}%
\pgfpathlineto{\pgfqpoint{1.280579in}{0.416573in}}%
\pgfpathlineto{\pgfqpoint{1.285877in}{0.361632in}}%
\pgfpathlineto{\pgfqpoint{1.291174in}{0.353280in}}%
\pgfpathlineto{\pgfqpoint{1.296471in}{0.430820in}}%
\pgfpathlineto{\pgfqpoint{1.301769in}{0.485809in}}%
\pgfpathlineto{\pgfqpoint{1.307066in}{0.349997in}}%
\pgfpathlineto{\pgfqpoint{1.312363in}{0.401769in}}%
\pgfpathlineto{\pgfqpoint{1.317661in}{0.372839in}}%
\pgfpathlineto{\pgfqpoint{1.322958in}{0.431775in}}%
\pgfpathlineto{\pgfqpoint{1.328255in}{0.399129in}}%
\pgfpathlineto{\pgfqpoint{1.333553in}{0.388253in}}%
\pgfpathlineto{\pgfqpoint{1.344147in}{0.492119in}}%
\pgfpathlineto{\pgfqpoint{1.349445in}{0.357068in}}%
\pgfpathlineto{\pgfqpoint{1.354742in}{0.399474in}}%
\pgfpathlineto{\pgfqpoint{1.360039in}{0.451327in}}%
\pgfpathlineto{\pgfqpoint{1.365337in}{0.393571in}}%
\pgfpathlineto{\pgfqpoint{1.370634in}{0.392585in}}%
\pgfpathlineto{\pgfqpoint{1.375931in}{0.402801in}}%
\pgfpathlineto{\pgfqpoint{1.381229in}{0.345682in}}%
\pgfpathlineto{\pgfqpoint{1.386526in}{0.402399in}}%
\pgfpathlineto{\pgfqpoint{1.391823in}{0.376730in}}%
\pgfpathlineto{\pgfqpoint{1.397121in}{0.361557in}}%
\pgfpathlineto{\pgfqpoint{1.402418in}{1.135606in}}%
\pgfpathlineto{\pgfqpoint{1.407715in}{0.671094in}}%
\pgfpathlineto{\pgfqpoint{1.413013in}{1.281360in}}%
\pgfpathlineto{\pgfqpoint{1.418310in}{1.123561in}}%
\pgfpathlineto{\pgfqpoint{1.428905in}{0.621420in}}%
\pgfpathlineto{\pgfqpoint{1.434202in}{0.634110in}}%
\pgfpathlineto{\pgfqpoint{1.439499in}{0.598520in}}%
\pgfpathlineto{\pgfqpoint{1.444797in}{0.509231in}}%
\pgfpathlineto{\pgfqpoint{1.450094in}{0.508795in}}%
\pgfpathlineto{\pgfqpoint{1.455391in}{0.547702in}}%
\pgfpathlineto{\pgfqpoint{1.460689in}{0.514042in}}%
\pgfpathlineto{\pgfqpoint{1.465986in}{0.582844in}}%
\pgfpathlineto{\pgfqpoint{1.471283in}{0.525432in}}%
\pgfpathlineto{\pgfqpoint{1.476581in}{0.511573in}}%
\pgfpathlineto{\pgfqpoint{1.481878in}{0.448104in}}%
\pgfpathlineto{\pgfqpoint{1.487175in}{0.448449in}}%
\pgfpathlineto{\pgfqpoint{1.492473in}{0.378684in}}%
\pgfpathlineto{\pgfqpoint{1.497770in}{0.443055in}}%
\pgfpathlineto{\pgfqpoint{1.503067in}{0.442660in}}%
\pgfpathlineto{\pgfqpoint{1.508365in}{0.566019in}}%
\pgfpathlineto{\pgfqpoint{1.513662in}{0.421287in}}%
\pgfpathlineto{\pgfqpoint{1.518959in}{0.522083in}}%
\pgfpathlineto{\pgfqpoint{1.524257in}{0.493292in}}%
\pgfpathlineto{\pgfqpoint{1.529554in}{0.364693in}}%
\pgfpathlineto{\pgfqpoint{1.534851in}{0.412007in}}%
\pgfpathlineto{\pgfqpoint{1.540149in}{0.449223in}}%
\pgfpathlineto{\pgfqpoint{1.550743in}{0.556226in}}%
\pgfpathlineto{\pgfqpoint{1.556041in}{0.367024in}}%
\pgfpathlineto{\pgfqpoint{1.561338in}{0.405606in}}%
\pgfpathlineto{\pgfqpoint{1.566635in}{0.408584in}}%
\pgfpathlineto{\pgfqpoint{1.571933in}{0.402383in}}%
\pgfpathlineto{\pgfqpoint{1.577230in}{0.465111in}}%
\pgfpathlineto{\pgfqpoint{1.587825in}{0.381877in}}%
\pgfpathlineto{\pgfqpoint{1.593122in}{0.437288in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{0.338215in}}%
\pgfpathlineto{\pgfqpoint{1.603717in}{0.409961in}}%
\pgfpathlineto{\pgfqpoint{1.609014in}{0.342122in}}%
\pgfpathlineto{\pgfqpoint{1.614311in}{0.418494in}}%
\pgfpathlineto{\pgfqpoint{1.624906in}{0.344442in}}%
\pgfpathlineto{\pgfqpoint{1.630203in}{0.422354in}}%
\pgfpathlineto{\pgfqpoint{1.635501in}{0.398420in}}%
\pgfpathlineto{\pgfqpoint{1.640798in}{0.455410in}}%
\pgfpathlineto{\pgfqpoint{1.646095in}{0.430796in}}%
\pgfpathlineto{\pgfqpoint{1.651393in}{0.391657in}}%
\pgfpathlineto{\pgfqpoint{1.656690in}{0.418539in}}%
\pgfpathlineto{\pgfqpoint{1.661987in}{0.360284in}}%
\pgfpathlineto{\pgfqpoint{1.667285in}{0.441101in}}%
\pgfpathlineto{\pgfqpoint{1.672582in}{0.352946in}}%
\pgfpathlineto{\pgfqpoint{1.677879in}{0.396753in}}%
\pgfpathlineto{\pgfqpoint{1.683177in}{0.375249in}}%
\pgfpathlineto{\pgfqpoint{1.688474in}{0.394624in}}%
\pgfpathlineto{\pgfqpoint{1.693771in}{0.356026in}}%
\pgfpathlineto{\pgfqpoint{1.699069in}{0.349169in}}%
\pgfpathlineto{\pgfqpoint{1.704366in}{0.390332in}}%
\pgfpathlineto{\pgfqpoint{1.709663in}{0.349371in}}%
\pgfpathlineto{\pgfqpoint{1.714961in}{0.391128in}}%
\pgfpathlineto{\pgfqpoint{1.720258in}{0.400914in}}%
\pgfpathlineto{\pgfqpoint{1.725555in}{0.312384in}}%
\pgfpathlineto{\pgfqpoint{1.730853in}{0.605003in}}%
\pgfpathlineto{\pgfqpoint{1.736150in}{0.352297in}}%
\pgfpathlineto{\pgfqpoint{1.741447in}{0.604709in}}%
\pgfpathlineto{\pgfqpoint{1.746745in}{0.336507in}}%
\pgfpathlineto{\pgfqpoint{1.752042in}{0.643872in}}%
\pgfpathlineto{\pgfqpoint{1.757339in}{0.326888in}}%
\pgfpathlineto{\pgfqpoint{1.767934in}{0.360689in}}%
\pgfpathlineto{\pgfqpoint{1.773231in}{0.425425in}}%
\pgfpathlineto{\pgfqpoint{1.778529in}{0.327131in}}%
\pgfpathlineto{\pgfqpoint{1.789123in}{0.364256in}}%
\pgfpathlineto{\pgfqpoint{1.794421in}{0.319488in}}%
\pgfpathlineto{\pgfqpoint{1.799718in}{0.319478in}}%
\pgfpathlineto{\pgfqpoint{1.805015in}{0.328787in}}%
\pgfpathlineto{\pgfqpoint{1.810313in}{0.391281in}}%
\pgfpathlineto{\pgfqpoint{1.815610in}{0.362424in}}%
\pgfpathlineto{\pgfqpoint{1.820907in}{0.365980in}}%
\pgfpathlineto{\pgfqpoint{1.826205in}{0.451195in}}%
\pgfpathlineto{\pgfqpoint{1.831502in}{0.381538in}}%
\pgfpathlineto{\pgfqpoint{1.836799in}{0.379026in}}%
\pgfpathlineto{\pgfqpoint{1.842097in}{0.297571in}}%
\pgfpathlineto{\pgfqpoint{1.847394in}{0.333432in}}%
\pgfpathlineto{\pgfqpoint{1.852691in}{0.412060in}}%
\pgfpathlineto{\pgfqpoint{1.857989in}{0.355648in}}%
\pgfpathlineto{\pgfqpoint{1.863286in}{0.372337in}}%
\pgfpathlineto{\pgfqpoint{1.868583in}{0.325499in}}%
\pgfpathlineto{\pgfqpoint{1.873881in}{0.385862in}}%
\pgfpathlineto{\pgfqpoint{1.879178in}{0.368302in}}%
\pgfpathlineto{\pgfqpoint{1.884475in}{0.361614in}}%
\pgfpathlineto{\pgfqpoint{1.889773in}{0.357194in}}%
\pgfpathlineto{\pgfqpoint{1.895070in}{0.373569in}}%
\pgfpathlineto{\pgfqpoint{1.900367in}{0.411179in}}%
\pgfpathlineto{\pgfqpoint{1.905665in}{0.333081in}}%
\pgfpathlineto{\pgfqpoint{1.910962in}{0.421421in}}%
\pgfpathlineto{\pgfqpoint{1.916259in}{0.323745in}}%
\pgfpathlineto{\pgfqpoint{1.921557in}{0.455240in}}%
\pgfpathlineto{\pgfqpoint{1.926854in}{0.382493in}}%
\pgfpathlineto{\pgfqpoint{1.932151in}{0.338186in}}%
\pgfpathlineto{\pgfqpoint{1.937449in}{0.423593in}}%
\pgfpathlineto{\pgfqpoint{1.948043in}{0.310946in}}%
\pgfpathlineto{\pgfqpoint{1.953341in}{0.411386in}}%
\pgfpathlineto{\pgfqpoint{1.958638in}{0.378706in}}%
\pgfpathlineto{\pgfqpoint{1.963935in}{0.373068in}}%
\pgfpathlineto{\pgfqpoint{1.969233in}{0.385000in}}%
\pgfpathlineto{\pgfqpoint{1.974530in}{0.341432in}}%
\pgfpathlineto{\pgfqpoint{1.985125in}{0.290000in}}%
\pgfpathlineto{\pgfqpoint{1.990422in}{0.323174in}}%
\pgfpathlineto{\pgfqpoint{1.995719in}{0.401382in}}%
\pgfpathlineto{\pgfqpoint{2.001017in}{0.313105in}}%
\pgfpathlineto{\pgfqpoint{2.006314in}{0.410220in}}%
\pgfpathlineto{\pgfqpoint{2.011611in}{0.454631in}}%
\pgfpathlineto{\pgfqpoint{2.016909in}{0.410953in}}%
\pgfpathlineto{\pgfqpoint{2.022206in}{0.338253in}}%
\pgfpathlineto{\pgfqpoint{2.027503in}{0.316006in}}%
\pgfpathlineto{\pgfqpoint{2.032801in}{0.394495in}}%
\pgfpathlineto{\pgfqpoint{2.038098in}{0.424096in}}%
\pgfpathlineto{\pgfqpoint{2.043395in}{0.298978in}}%
\pgfpathlineto{\pgfqpoint{2.048693in}{0.384164in}}%
\pgfpathlineto{\pgfqpoint{2.053990in}{0.407569in}}%
\pgfpathlineto{\pgfqpoint{2.059287in}{0.312477in}}%
\pgfpathlineto{\pgfqpoint{2.064585in}{0.346191in}}%
\pgfpathlineto{\pgfqpoint{2.069882in}{0.343510in}}%
\pgfpathlineto{\pgfqpoint{2.075179in}{0.319517in}}%
\pgfpathlineto{\pgfqpoint{2.080477in}{0.450454in}}%
\pgfpathlineto{\pgfqpoint{2.085774in}{0.311141in}}%
\pgfpathlineto{\pgfqpoint{2.091071in}{0.329316in}}%
\pgfpathlineto{\pgfqpoint{2.096369in}{0.424976in}}%
\pgfpathlineto{\pgfqpoint{2.101666in}{0.307728in}}%
\pgfpathlineto{\pgfqpoint{2.106963in}{0.430036in}}%
\pgfpathlineto{\pgfqpoint{2.112261in}{0.350569in}}%
\pgfpathlineto{\pgfqpoint{2.117558in}{0.317974in}}%
\pgfpathlineto{\pgfqpoint{2.122855in}{0.345446in}}%
\pgfpathlineto{\pgfqpoint{2.128153in}{0.333760in}}%
\pgfpathlineto{\pgfqpoint{2.133450in}{0.334475in}}%
\pgfpathlineto{\pgfqpoint{2.138747in}{0.327104in}}%
\pgfpathlineto{\pgfqpoint{2.144045in}{0.418694in}}%
\pgfpathlineto{\pgfqpoint{2.149342in}{0.298360in}}%
\pgfpathlineto{\pgfqpoint{2.159937in}{0.348173in}}%
\pgfpathlineto{\pgfqpoint{2.165234in}{0.291175in}}%
\pgfpathlineto{\pgfqpoint{2.170531in}{0.343058in}}%
\pgfpathlineto{\pgfqpoint{2.175829in}{0.310424in}}%
\pgfpathlineto{\pgfqpoint{2.181126in}{0.369378in}}%
\pgfpathlineto{\pgfqpoint{2.186423in}{0.362087in}}%
\pgfpathlineto{\pgfqpoint{2.191721in}{0.302825in}}%
\pgfpathlineto{\pgfqpoint{2.197018in}{0.331058in}}%
\pgfpathlineto{\pgfqpoint{2.202315in}{0.328177in}}%
\pgfpathlineto{\pgfqpoint{2.207613in}{0.355883in}}%
\pgfpathlineto{\pgfqpoint{2.212910in}{0.300471in}}%
\pgfpathlineto{\pgfqpoint{2.223505in}{0.305587in}}%
\pgfpathlineto{\pgfqpoint{2.228802in}{0.341656in}}%
\pgfpathlineto{\pgfqpoint{2.234099in}{0.307941in}}%
\pgfpathlineto{\pgfqpoint{2.239397in}{0.408686in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{0.347064in}}%
\pgfpathlineto{\pgfqpoint{2.249991in}{0.342305in}}%
\pgfpathlineto{\pgfqpoint{2.255289in}{0.354666in}}%
\pgfpathlineto{\pgfqpoint{2.260586in}{0.350132in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{0.309791in}}%
\pgfpathlineto{\pgfqpoint{2.271181in}{0.363171in}}%
\pgfpathlineto{\pgfqpoint{2.276478in}{0.307151in}}%
\pgfpathlineto{\pgfqpoint{2.281775in}{0.299365in}}%
\pgfpathlineto{\pgfqpoint{2.287073in}{0.389673in}}%
\pgfpathlineto{\pgfqpoint{2.292370in}{0.374976in}}%
\pgfpathlineto{\pgfqpoint{2.297667in}{0.296460in}}%
\pgfpathlineto{\pgfqpoint{2.308262in}{0.397774in}}%
\pgfpathlineto{\pgfqpoint{2.313559in}{0.366396in}}%
\pgfpathlineto{\pgfqpoint{2.318857in}{0.303500in}}%
\pgfpathlineto{\pgfqpoint{2.324154in}{0.333599in}}%
\pgfpathlineto{\pgfqpoint{2.329451in}{0.300203in}}%
\pgfpathlineto{\pgfqpoint{2.334749in}{0.337490in}}%
\pgfpathlineto{\pgfqpoint{2.340046in}{0.308255in}}%
\pgfpathlineto{\pgfqpoint{2.345343in}{0.360942in}}%
\pgfpathlineto{\pgfqpoint{2.350641in}{0.344471in}}%
\pgfpathlineto{\pgfqpoint{2.355938in}{0.323938in}}%
\pgfpathlineto{\pgfqpoint{2.361235in}{0.338640in}}%
\pgfpathlineto{\pgfqpoint{2.366533in}{0.393197in}}%
\pgfpathlineto{\pgfqpoint{2.371830in}{0.317540in}}%
\pgfpathlineto{\pgfqpoint{2.377127in}{0.343031in}}%
\pgfpathlineto{\pgfqpoint{2.382425in}{0.323818in}}%
\pgfpathlineto{\pgfqpoint{2.387722in}{0.314355in}}%
\pgfpathlineto{\pgfqpoint{2.393019in}{0.342859in}}%
\pgfpathlineto{\pgfqpoint{2.398317in}{0.292768in}}%
\pgfpathlineto{\pgfqpoint{2.403614in}{0.310762in}}%
\pgfpathlineto{\pgfqpoint{2.408911in}{0.395068in}}%
\pgfpathlineto{\pgfqpoint{2.414209in}{0.306323in}}%
\pgfpathlineto{\pgfqpoint{2.419506in}{0.450149in}}%
\pgfpathlineto{\pgfqpoint{2.424803in}{1.207498in}}%
\pgfpathlineto{\pgfqpoint{2.430101in}{0.896403in}}%
\pgfpathlineto{\pgfqpoint{2.435398in}{1.229962in}}%
\pgfpathlineto{\pgfqpoint{2.440695in}{0.921117in}}%
\pgfpathlineto{\pgfqpoint{2.445993in}{0.788934in}}%
\pgfpathlineto{\pgfqpoint{2.451290in}{0.417315in}}%
\pgfpathlineto{\pgfqpoint{2.456587in}{0.427756in}}%
\pgfpathlineto{\pgfqpoint{2.461885in}{0.382303in}}%
\pgfpathlineto{\pgfqpoint{2.467182in}{0.362653in}}%
\pgfpathlineto{\pgfqpoint{2.472479in}{0.408120in}}%
\pgfpathlineto{\pgfqpoint{2.477777in}{0.359914in}}%
\pgfpathlineto{\pgfqpoint{2.483074in}{0.407573in}}%
\pgfpathlineto{\pgfqpoint{2.488371in}{0.405867in}}%
\pgfpathlineto{\pgfqpoint{2.493669in}{0.372507in}}%
\pgfpathlineto{\pgfqpoint{2.498966in}{0.360859in}}%
\pgfpathlineto{\pgfqpoint{2.504263in}{0.452568in}}%
\pgfpathlineto{\pgfqpoint{2.509561in}{0.333681in}}%
\pgfpathlineto{\pgfqpoint{2.514858in}{0.354155in}}%
\pgfpathlineto{\pgfqpoint{2.520156in}{0.351901in}}%
\pgfpathlineto{\pgfqpoint{2.525453in}{0.297359in}}%
\pgfpathlineto{\pgfqpoint{2.530750in}{0.363122in}}%
\pgfpathlineto{\pgfqpoint{2.536048in}{0.339035in}}%
\pgfpathlineto{\pgfqpoint{2.541345in}{0.385836in}}%
\pgfpathlineto{\pgfqpoint{2.546642in}{0.348982in}}%
\pgfpathlineto{\pgfqpoint{2.551940in}{0.297971in}}%
\pgfpathlineto{\pgfqpoint{2.557237in}{0.362738in}}%
\pgfpathlineto{\pgfqpoint{2.562534in}{0.340084in}}%
\pgfpathlineto{\pgfqpoint{2.567832in}{0.357138in}}%
\pgfpathlineto{\pgfqpoint{2.573129in}{0.298586in}}%
\pgfpathlineto{\pgfqpoint{2.578426in}{0.301661in}}%
\pgfpathlineto{\pgfqpoint{2.583724in}{0.331206in}}%
\pgfpathlineto{\pgfqpoint{2.589021in}{0.339532in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.371630in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.371630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.220000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> lr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/ddehaene/Code/anomaly-detection-torch/venv_test2/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/ddehaene/Code/anomaly-detection-torch/venv_test2/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/ddehaene/Code/anomaly-detection-torch/venv_test2/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711667in}{0.434167in}}%
\pgfpathlineto{\pgfqpoint{2.830612in}{0.434167in}}%
\pgfpathlineto{\pgfqpoint{2.830612in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.711667in}{1.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815721in}{0.434167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.815721in,y=0.385556in,,top]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont 30000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135494in}{0.434167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.135494in,y=0.385556in,,top]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont 35000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455267in}{0.434167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455267in,y=0.385556in,,top]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont 40000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775040in}{0.434167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775040in,y=0.385556in,,top]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont 45000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094814in}{0.434167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094814in,y=0.385556in,,top]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414587in}{0.434167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.414587in,y=0.385556in,,top]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont 55000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734360in}{0.434167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734360in,y=0.385556in,,top]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont 60000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.771139in,y=0.252175in,,top]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711667in}{0.444588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330513in, y=0.414040in, left, base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont 0.00000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711667in}{0.719093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330513in, y=0.688544in, left, base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont 0.00005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711667in}{0.993598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330513in, y=0.963049in, left, base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont 0.00010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711667in}{1.268102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330513in, y=1.237554in, left, base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont 0.00015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711667in}{1.542607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330513in, y=1.512058in, left, base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont 0.00020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711667in}{1.817112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.330513in, y=1.786563in, left, base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont 0.00025}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274957in,y=1.142083in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle \gamma(z)_{min}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711667in}{0.434167in}}{\pgfqpoint{2.118945in}{1.415833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807982in}{1.785644in}}%
\pgfpathlineto{\pgfqpoint{0.809901in}{1.783836in}}%
\pgfpathlineto{\pgfqpoint{0.811820in}{1.777245in}}%
\pgfpathlineto{\pgfqpoint{0.815657in}{1.747659in}}%
\pgfpathlineto{\pgfqpoint{0.821413in}{1.676702in}}%
\pgfpathlineto{\pgfqpoint{0.832925in}{1.493053in}}%
\pgfpathlineto{\pgfqpoint{0.848274in}{1.253882in}}%
\pgfpathlineto{\pgfqpoint{0.859786in}{1.107759in}}%
\pgfpathlineto{\pgfqpoint{0.869379in}{1.012106in}}%
\pgfpathlineto{\pgfqpoint{0.878972in}{0.935904in}}%
\pgfpathlineto{\pgfqpoint{0.888565in}{0.875416in}}%
\pgfpathlineto{\pgfqpoint{0.898158in}{0.827591in}}%
\pgfpathlineto{\pgfqpoint{0.907752in}{0.789472in}}%
\pgfpathlineto{\pgfqpoint{0.919263in}{0.753044in}}%
\pgfpathlineto{\pgfqpoint{0.930775in}{0.724505in}}%
\pgfpathlineto{\pgfqpoint{0.942287in}{0.701878in}}%
\pgfpathlineto{\pgfqpoint{0.953799in}{0.683870in}}%
\pgfpathlineto{\pgfqpoint{0.965311in}{0.669270in}}%
\pgfpathlineto{\pgfqpoint{0.980660in}{0.653848in}}%
\pgfpathlineto{\pgfqpoint{0.996009in}{0.641785in}}%
\pgfpathlineto{\pgfqpoint{1.011358in}{0.631990in}}%
\pgfpathlineto{\pgfqpoint{1.032463in}{0.621594in}}%
\pgfpathlineto{\pgfqpoint{1.068917in}{0.608745in}}%
\pgfpathlineto{\pgfqpoint{1.086185in}{0.604219in}}%
\pgfpathlineto{\pgfqpoint{1.101534in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{1.126476in}{0.594222in}}%
\pgfpathlineto{\pgfqpoint{1.241595in}{0.572303in}}%
\pgfpathlineto{\pgfqpoint{1.258863in}{0.569939in}}%
\pgfpathlineto{\pgfqpoint{1.278049in}{0.567354in}}%
\pgfpathlineto{\pgfqpoint{1.427703in}{0.551703in}}%
\pgfpathlineto{\pgfqpoint{1.431540in}{0.551978in}}%
\pgfpathlineto{\pgfqpoint{1.448808in}{0.550716in}}%
\pgfpathlineto{\pgfqpoint{1.469913in}{0.548567in}}%
\pgfpathlineto{\pgfqpoint{1.471831in}{0.549580in}}%
\pgfpathlineto{\pgfqpoint{1.487181in}{0.548046in}}%
\pgfpathlineto{\pgfqpoint{1.502530in}{0.546771in}}%
\pgfpathlineto{\pgfqpoint{1.506367in}{0.546689in}}%
\pgfpathlineto{\pgfqpoint{1.538984in}{0.543513in}}%
\pgfpathlineto{\pgfqpoint{1.544740in}{0.545010in}}%
\pgfpathlineto{\pgfqpoint{1.560089in}{0.542719in}}%
\pgfpathlineto{\pgfqpoint{1.575438in}{0.540994in}}%
\pgfpathlineto{\pgfqpoint{1.613811in}{0.538339in}}%
\pgfpathlineto{\pgfqpoint{1.631079in}{0.537061in}}%
\pgfpathlineto{\pgfqpoint{1.644509in}{0.536204in}}%
\pgfpathlineto{\pgfqpoint{1.650265in}{0.535532in}}%
\pgfpathlineto{\pgfqpoint{1.652184in}{0.536989in}}%
\pgfpathlineto{\pgfqpoint{1.665614in}{0.535792in}}%
\pgfpathlineto{\pgfqpoint{1.686719in}{0.533279in}}%
\pgfpathlineto{\pgfqpoint{1.705905in}{0.532175in}}%
\pgfpathlineto{\pgfqpoint{1.709743in}{0.532792in}}%
\pgfpathlineto{\pgfqpoint{1.736604in}{0.529996in}}%
\pgfpathlineto{\pgfqpoint{1.755790in}{0.529057in}}%
\pgfpathlineto{\pgfqpoint{1.759627in}{0.529814in}}%
\pgfpathlineto{\pgfqpoint{1.792244in}{0.526426in}}%
\pgfpathlineto{\pgfqpoint{1.799919in}{0.526138in}}%
\pgfpathlineto{\pgfqpoint{1.809512in}{0.525498in}}%
\pgfpathlineto{\pgfqpoint{1.836373in}{0.524940in}}%
\pgfpathlineto{\pgfqpoint{1.844047in}{0.524559in}}%
\pgfpathlineto{\pgfqpoint{1.868990in}{0.522134in}}%
\pgfpathlineto{\pgfqpoint{1.892013in}{0.520452in}}%
\pgfpathlineto{\pgfqpoint{1.903525in}{0.519853in}}%
\pgfpathlineto{\pgfqpoint{1.926549in}{0.519745in}}%
\pgfpathlineto{\pgfqpoint{1.930386in}{0.520855in}}%
\pgfpathlineto{\pgfqpoint{1.939979in}{0.519134in}}%
\pgfpathlineto{\pgfqpoint{1.995620in}{0.516156in}}%
\pgfpathlineto{\pgfqpoint{1.997539in}{0.517977in}}%
\pgfpathlineto{\pgfqpoint{2.003294in}{0.517484in}}%
\pgfpathlineto{\pgfqpoint{2.020562in}{0.515367in}}%
\pgfpathlineto{\pgfqpoint{2.085796in}{0.512979in}}%
\pgfpathlineto{\pgfqpoint{2.091552in}{0.512659in}}%
\pgfpathlineto{\pgfqpoint{2.097308in}{0.513676in}}%
\pgfpathlineto{\pgfqpoint{2.103064in}{0.513126in}}%
\pgfpathlineto{\pgfqpoint{2.116494in}{0.511614in}}%
\pgfpathlineto{\pgfqpoint{2.133762in}{0.510812in}}%
\pgfpathlineto{\pgfqpoint{2.141436in}{0.512751in}}%
\pgfpathlineto{\pgfqpoint{2.152948in}{0.511317in}}%
\pgfpathlineto{\pgfqpoint{2.170216in}{0.510746in}}%
\pgfpathlineto{\pgfqpoint{2.174053in}{0.511945in}}%
\pgfpathlineto{\pgfqpoint{2.181728in}{0.510767in}}%
\pgfpathlineto{\pgfqpoint{2.208589in}{0.508340in}}%
\pgfpathlineto{\pgfqpoint{2.220101in}{0.508932in}}%
\pgfpathlineto{\pgfqpoint{2.271904in}{0.507025in}}%
\pgfpathlineto{\pgfqpoint{2.275741in}{0.509898in}}%
\pgfpathlineto{\pgfqpoint{2.281497in}{0.508968in}}%
\pgfpathlineto{\pgfqpoint{2.287253in}{0.508033in}}%
\pgfpathlineto{\pgfqpoint{2.291090in}{0.508770in}}%
\pgfpathlineto{\pgfqpoint{2.294928in}{0.508744in}}%
\pgfpathlineto{\pgfqpoint{2.304521in}{0.507769in}}%
\pgfpathlineto{\pgfqpoint{2.317951in}{0.506456in}}%
\pgfpathlineto{\pgfqpoint{2.321789in}{0.507456in}}%
\pgfpathlineto{\pgfqpoint{2.325626in}{0.507695in}}%
\pgfpathlineto{\pgfqpoint{2.331382in}{0.507505in}}%
\pgfpathlineto{\pgfqpoint{2.363999in}{0.504927in}}%
\pgfpathlineto{\pgfqpoint{2.367836in}{0.505766in}}%
\pgfpathlineto{\pgfqpoint{2.371673in}{0.505928in}}%
\pgfpathlineto{\pgfqpoint{2.415802in}{0.505255in}}%
\pgfpathlineto{\pgfqpoint{2.419639in}{0.506198in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{0.504349in}}%
\pgfpathlineto{\pgfqpoint{2.438826in}{0.503933in}}%
\pgfpathlineto{\pgfqpoint{2.442663in}{0.504817in}}%
\pgfpathlineto{\pgfqpoint{2.446500in}{0.504742in}}%
\pgfpathlineto{\pgfqpoint{2.467605in}{0.503492in}}%
\pgfpathlineto{\pgfqpoint{2.486792in}{0.502393in}}%
\pgfpathlineto{\pgfqpoint{2.496385in}{0.503116in}}%
\pgfpathlineto{\pgfqpoint{2.504059in}{0.502576in}}%
\pgfpathlineto{\pgfqpoint{2.540513in}{0.501095in}}%
\pgfpathlineto{\pgfqpoint{2.546269in}{0.501313in}}%
\pgfpathlineto{\pgfqpoint{2.550107in}{0.503483in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{0.501877in}}%
\pgfpathlineto{\pgfqpoint{2.575049in}{0.501718in}}%
\pgfpathlineto{\pgfqpoint{2.576968in}{0.501567in}}%
\pgfpathlineto{\pgfqpoint{2.580805in}{0.502842in}}%
\pgfpathlineto{\pgfqpoint{2.590398in}{0.501454in}}%
\pgfpathlineto{\pgfqpoint{2.599991in}{0.502182in}}%
\pgfpathlineto{\pgfqpoint{2.615340in}{0.500168in}}%
\pgfpathlineto{\pgfqpoint{2.621096in}{0.500274in}}%
\pgfpathlineto{\pgfqpoint{2.638364in}{0.500182in}}%
\pgfpathlineto{\pgfqpoint{2.644120in}{0.500238in}}%
\pgfpathlineto{\pgfqpoint{2.649876in}{0.499988in}}%
\pgfpathlineto{\pgfqpoint{2.665225in}{0.499587in}}%
\pgfpathlineto{\pgfqpoint{2.674818in}{0.498884in}}%
\pgfpathlineto{\pgfqpoint{2.678655in}{0.499963in}}%
\pgfpathlineto{\pgfqpoint{2.680574in}{0.499659in}}%
\pgfpathlineto{\pgfqpoint{2.686330in}{0.503107in}}%
\pgfpathlineto{\pgfqpoint{2.726621in}{0.498561in}}%
\pgfpathlineto{\pgfqpoint{2.734296in}{0.499587in}}%
\pgfpathlineto{\pgfqpoint{2.734296in}{0.499587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.711667in}{0.434167in}}{\pgfqpoint{2.118945in}{1.415833in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807982in}{1.785644in}}%
\pgfpathlineto{\pgfqpoint{0.809901in}{1.765705in}}%
\pgfpathlineto{\pgfqpoint{0.813738in}{1.696734in}}%
\pgfpathlineto{\pgfqpoint{0.817576in}{1.623578in}}%
\pgfpathlineto{\pgfqpoint{0.819494in}{1.690590in}}%
\pgfpathlineto{\pgfqpoint{0.821413in}{1.696257in}}%
\pgfpathlineto{\pgfqpoint{0.825250in}{1.627764in}}%
\pgfpathlineto{\pgfqpoint{0.827169in}{1.630324in}}%
\pgfpathlineto{\pgfqpoint{0.829087in}{1.606723in}}%
\pgfpathlineto{\pgfqpoint{0.834843in}{1.507730in}}%
\pgfpathlineto{\pgfqpoint{0.836762in}{1.553805in}}%
\pgfpathlineto{\pgfqpoint{0.838681in}{1.547750in}}%
\pgfpathlineto{\pgfqpoint{0.846355in}{1.444336in}}%
\pgfpathlineto{\pgfqpoint{0.848274in}{1.482224in}}%
\pgfpathlineto{\pgfqpoint{0.850192in}{1.480523in}}%
\pgfpathlineto{\pgfqpoint{0.852111in}{1.453893in}}%
\pgfpathlineto{\pgfqpoint{0.854030in}{1.444726in}}%
\pgfpathlineto{\pgfqpoint{0.855948in}{1.493251in}}%
\pgfpathlineto{\pgfqpoint{0.857867in}{1.490348in}}%
\pgfpathlineto{\pgfqpoint{0.865542in}{1.386683in}}%
\pgfpathlineto{\pgfqpoint{0.867460in}{1.392876in}}%
\pgfpathlineto{\pgfqpoint{0.871297in}{1.359103in}}%
\pgfpathlineto{\pgfqpoint{0.873216in}{1.369933in}}%
\pgfpathlineto{\pgfqpoint{0.877053in}{1.322180in}}%
\pgfpathlineto{\pgfqpoint{0.878972in}{1.405067in}}%
\pgfpathlineto{\pgfqpoint{0.880891in}{1.426280in}}%
\pgfpathlineto{\pgfqpoint{0.882809in}{1.416747in}}%
\pgfpathlineto{\pgfqpoint{0.884728in}{1.389155in}}%
\pgfpathlineto{\pgfqpoint{0.886647in}{1.385305in}}%
\pgfpathlineto{\pgfqpoint{0.888565in}{1.367662in}}%
\pgfpathlineto{\pgfqpoint{0.890484in}{1.337644in}}%
\pgfpathlineto{\pgfqpoint{0.892402in}{1.412927in}}%
\pgfpathlineto{\pgfqpoint{0.894321in}{1.426631in}}%
\pgfpathlineto{\pgfqpoint{0.896240in}{1.412830in}}%
\pgfpathlineto{\pgfqpoint{0.898158in}{1.383740in}}%
\pgfpathlineto{\pgfqpoint{0.900077in}{1.387041in}}%
\pgfpathlineto{\pgfqpoint{0.903914in}{1.351754in}}%
\pgfpathlineto{\pgfqpoint{0.905833in}{1.367192in}}%
\pgfpathlineto{\pgfqpoint{0.907752in}{1.350381in}}%
\pgfpathlineto{\pgfqpoint{0.909670in}{1.321959in}}%
\pgfpathlineto{\pgfqpoint{0.911589in}{1.398677in}}%
\pgfpathlineto{\pgfqpoint{0.913507in}{1.428278in}}%
\pgfpathlineto{\pgfqpoint{0.915426in}{1.421742in}}%
\pgfpathlineto{\pgfqpoint{0.921182in}{1.341842in}}%
\pgfpathlineto{\pgfqpoint{0.923101in}{1.360522in}}%
\pgfpathlineto{\pgfqpoint{0.925019in}{1.345632in}}%
\pgfpathlineto{\pgfqpoint{0.926938in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.930775in}{1.473660in}}%
\pgfpathlineto{\pgfqpoint{0.932694in}{1.480009in}}%
\pgfpathlineto{\pgfqpoint{0.934613in}{1.462251in}}%
\pgfpathlineto{\pgfqpoint{0.936531in}{1.430769in}}%
\pgfpathlineto{\pgfqpoint{0.938450in}{1.441804in}}%
\pgfpathlineto{\pgfqpoint{0.940368in}{1.432473in}}%
\pgfpathlineto{\pgfqpoint{0.942287in}{1.404765in}}%
\pgfpathlineto{\pgfqpoint{0.944206in}{1.400519in}}%
\pgfpathlineto{\pgfqpoint{0.946124in}{1.392686in}}%
\pgfpathlineto{\pgfqpoint{0.948043in}{1.366834in}}%
\pgfpathlineto{\pgfqpoint{0.949962in}{1.362064in}}%
\pgfpathlineto{\pgfqpoint{0.951880in}{1.349122in}}%
\pgfpathlineto{\pgfqpoint{0.953799in}{1.321707in}}%
\pgfpathlineto{\pgfqpoint{0.955718in}{1.351290in}}%
\pgfpathlineto{\pgfqpoint{0.957636in}{1.345252in}}%
\pgfpathlineto{\pgfqpoint{0.959555in}{1.321263in}}%
\pgfpathlineto{\pgfqpoint{0.961473in}{1.320005in}}%
\pgfpathlineto{\pgfqpoint{0.965311in}{1.294234in}}%
\pgfpathlineto{\pgfqpoint{0.969148in}{1.453392in}}%
\pgfpathlineto{\pgfqpoint{0.971067in}{1.456831in}}%
\pgfpathlineto{\pgfqpoint{0.976823in}{1.388571in}}%
\pgfpathlineto{\pgfqpoint{0.978741in}{1.359794in}}%
\pgfpathlineto{\pgfqpoint{0.980660in}{1.389363in}}%
\pgfpathlineto{\pgfqpoint{0.982579in}{1.389209in}}%
\pgfpathlineto{\pgfqpoint{0.986416in}{1.354721in}}%
\pgfpathlineto{\pgfqpoint{0.988334in}{1.360624in}}%
\pgfpathlineto{\pgfqpoint{0.992172in}{1.312213in}}%
\pgfpathlineto{\pgfqpoint{0.994090in}{1.393129in}}%
\pgfpathlineto{\pgfqpoint{0.996009in}{1.425104in}}%
\pgfpathlineto{\pgfqpoint{0.997928in}{1.419671in}}%
\pgfpathlineto{\pgfqpoint{1.005602in}{1.323670in}}%
\pgfpathlineto{\pgfqpoint{1.007521in}{1.334024in}}%
\pgfpathlineto{\pgfqpoint{1.011358in}{1.289977in}}%
\pgfpathlineto{\pgfqpoint{1.013277in}{1.355000in}}%
\pgfpathlineto{\pgfqpoint{1.015195in}{1.373553in}}%
\pgfpathlineto{\pgfqpoint{1.017114in}{1.361034in}}%
\pgfpathlineto{\pgfqpoint{1.019033in}{1.334253in}}%
\pgfpathlineto{\pgfqpoint{1.022870in}{1.373014in}}%
\pgfpathlineto{\pgfqpoint{1.024789in}{1.354946in}}%
\pgfpathlineto{\pgfqpoint{1.026707in}{1.325752in}}%
\pgfpathlineto{\pgfqpoint{1.028626in}{1.396499in}}%
\pgfpathlineto{\pgfqpoint{1.030544in}{1.412186in}}%
\pgfpathlineto{\pgfqpoint{1.032463in}{1.400835in}}%
\pgfpathlineto{\pgfqpoint{1.034382in}{1.373380in}}%
\pgfpathlineto{\pgfqpoint{1.036300in}{1.386539in}}%
\pgfpathlineto{\pgfqpoint{1.038219in}{1.382996in}}%
\pgfpathlineto{\pgfqpoint{1.040138in}{1.357524in}}%
\pgfpathlineto{\pgfqpoint{1.043975in}{1.344739in}}%
\pgfpathlineto{\pgfqpoint{1.045894in}{1.321199in}}%
\pgfpathlineto{\pgfqpoint{1.049731in}{1.308917in}}%
\pgfpathlineto{\pgfqpoint{1.051650in}{1.285284in}}%
\pgfpathlineto{\pgfqpoint{1.053568in}{1.294064in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.284300in}}%
\pgfpathlineto{\pgfqpoint{1.057405in}{1.260197in}}%
\pgfpathlineto{\pgfqpoint{1.059324in}{1.297947in}}%
\pgfpathlineto{\pgfqpoint{1.061243in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{1.065080in}{1.271456in}}%
\pgfpathlineto{\pgfqpoint{1.066999in}{1.326418in}}%
\pgfpathlineto{\pgfqpoint{1.068917in}{1.332355in}}%
\pgfpathlineto{\pgfqpoint{1.072755in}{1.287106in}}%
\pgfpathlineto{\pgfqpoint{1.074673in}{1.306508in}}%
\pgfpathlineto{\pgfqpoint{1.076592in}{1.295836in}}%
\pgfpathlineto{\pgfqpoint{1.078510in}{1.271133in}}%
\pgfpathlineto{\pgfqpoint{1.082348in}{1.389270in}}%
\pgfpathlineto{\pgfqpoint{1.084266in}{1.388604in}}%
\pgfpathlineto{\pgfqpoint{1.088104in}{1.336778in}}%
\pgfpathlineto{\pgfqpoint{1.090022in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{1.091941in}{1.372120in}}%
\pgfpathlineto{\pgfqpoint{1.099615in}{1.288216in}}%
\pgfpathlineto{\pgfqpoint{1.101534in}{1.329822in}}%
\pgfpathlineto{\pgfqpoint{1.103453in}{1.329870in}}%
\pgfpathlineto{\pgfqpoint{1.107290in}{1.290097in}}%
\pgfpathlineto{\pgfqpoint{1.109209in}{1.314183in}}%
\pgfpathlineto{\pgfqpoint{1.111127in}{1.303399in}}%
\pgfpathlineto{\pgfqpoint{1.113046in}{1.279134in}}%
\pgfpathlineto{\pgfqpoint{1.114965in}{1.317378in}}%
\pgfpathlineto{\pgfqpoint{1.116883in}{1.330046in}}%
\pgfpathlineto{\pgfqpoint{1.118802in}{1.314478in}}%
\pgfpathlineto{\pgfqpoint{1.120721in}{1.288096in}}%
\pgfpathlineto{\pgfqpoint{1.122639in}{1.326324in}}%
\pgfpathlineto{\pgfqpoint{1.124558in}{1.326900in}}%
\pgfpathlineto{\pgfqpoint{1.128395in}{1.285700in}}%
\pgfpathlineto{\pgfqpoint{1.130314in}{1.281772in}}%
\pgfpathlineto{\pgfqpoint{1.132232in}{1.259686in}}%
\pgfpathlineto{\pgfqpoint{1.136070in}{1.303968in}}%
\pgfpathlineto{\pgfqpoint{1.137988in}{1.288204in}}%
\pgfpathlineto{\pgfqpoint{1.139907in}{1.261782in}}%
\pgfpathlineto{\pgfqpoint{1.141826in}{1.300030in}}%
\pgfpathlineto{\pgfqpoint{1.143744in}{1.298745in}}%
\pgfpathlineto{\pgfqpoint{1.147581in}{1.265307in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{1.262581in}}%
\pgfpathlineto{\pgfqpoint{1.151419in}{1.241514in}}%
\pgfpathlineto{\pgfqpoint{1.155256in}{1.272636in}}%
\pgfpathlineto{\pgfqpoint{1.157175in}{1.257245in}}%
\pgfpathlineto{\pgfqpoint{1.159093in}{1.232784in}}%
\pgfpathlineto{\pgfqpoint{1.161012in}{1.278310in}}%
\pgfpathlineto{\pgfqpoint{1.162931in}{1.283069in}}%
\pgfpathlineto{\pgfqpoint{1.166768in}{1.247167in}}%
\pgfpathlineto{\pgfqpoint{1.168686in}{1.276273in}}%
\pgfpathlineto{\pgfqpoint{1.170605in}{1.271377in}}%
\pgfpathlineto{\pgfqpoint{1.172524in}{1.250081in}}%
\pgfpathlineto{\pgfqpoint{1.174442in}{1.267221in}}%
\pgfpathlineto{\pgfqpoint{1.176361in}{1.265822in}}%
\pgfpathlineto{\pgfqpoint{1.178280in}{1.244286in}}%
\pgfpathlineto{\pgfqpoint{1.182117in}{1.295705in}}%
\pgfpathlineto{\pgfqpoint{1.184036in}{1.287860in}}%
\pgfpathlineto{\pgfqpoint{1.185954in}{1.264848in}}%
\pgfpathlineto{\pgfqpoint{1.187873in}{1.282592in}}%
\pgfpathlineto{\pgfqpoint{1.189792in}{1.283885in}}%
\pgfpathlineto{\pgfqpoint{1.191710in}{1.262689in}}%
\pgfpathlineto{\pgfqpoint{1.193629in}{1.260593in}}%
\pgfpathlineto{\pgfqpoint{1.195547in}{1.261707in}}%
\pgfpathlineto{\pgfqpoint{1.197466in}{1.242670in}}%
\pgfpathlineto{\pgfqpoint{1.201303in}{1.227726in}}%
\pgfpathlineto{\pgfqpoint{1.203222in}{1.204893in}}%
\pgfpathlineto{\pgfqpoint{1.205141in}{1.220469in}}%
\pgfpathlineto{\pgfqpoint{1.207059in}{1.210053in}}%
\pgfpathlineto{\pgfqpoint{1.208978in}{1.188012in}}%
\pgfpathlineto{\pgfqpoint{1.210897in}{1.228289in}}%
\pgfpathlineto{\pgfqpoint{1.212815in}{1.229250in}}%
\pgfpathlineto{\pgfqpoint{1.214734in}{1.210659in}}%
\pgfpathlineto{\pgfqpoint{1.216652in}{1.214467in}}%
\pgfpathlineto{\pgfqpoint{1.218571in}{1.213146in}}%
\pgfpathlineto{\pgfqpoint{1.220490in}{1.194988in}}%
\pgfpathlineto{\pgfqpoint{1.224327in}{1.247845in}}%
\pgfpathlineto{\pgfqpoint{1.226246in}{1.235376in}}%
\pgfpathlineto{\pgfqpoint{1.228164in}{1.211186in}}%
\pgfpathlineto{\pgfqpoint{1.230083in}{1.271899in}}%
\pgfpathlineto{\pgfqpoint{1.232002in}{1.288843in}}%
\pgfpathlineto{\pgfqpoint{1.233920in}{1.277725in}}%
\pgfpathlineto{\pgfqpoint{1.237757in}{1.243114in}}%
\pgfpathlineto{\pgfqpoint{1.239676in}{1.220475in}}%
\pgfpathlineto{\pgfqpoint{1.243513in}{1.346667in}}%
\pgfpathlineto{\pgfqpoint{1.245432in}{1.347918in}}%
\pgfpathlineto{\pgfqpoint{1.251188in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.253107in}{1.260260in}}%
\pgfpathlineto{\pgfqpoint{1.255025in}{1.272376in}}%
\pgfpathlineto{\pgfqpoint{1.258863in}{1.237054in}}%
\pgfpathlineto{\pgfqpoint{1.260781in}{1.265819in}}%
\pgfpathlineto{\pgfqpoint{1.262700in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{1.264618in}{1.237646in}}%
\pgfpathlineto{\pgfqpoint{1.268456in}{1.327355in}}%
\pgfpathlineto{\pgfqpoint{1.270374in}{1.330397in}}%
\pgfpathlineto{\pgfqpoint{1.279968in}{1.248166in}}%
\pgfpathlineto{\pgfqpoint{1.281886in}{1.281882in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{1.278523in}}%
\pgfpathlineto{\pgfqpoint{1.289561in}{1.226422in}}%
\pgfpathlineto{\pgfqpoint{1.291479in}{1.217739in}}%
\pgfpathlineto{\pgfqpoint{1.293398in}{1.281850in}}%
\pgfpathlineto{\pgfqpoint{1.295317in}{1.298541in}}%
\pgfpathlineto{\pgfqpoint{1.297235in}{1.288963in}}%
\pgfpathlineto{\pgfqpoint{1.299154in}{1.265849in}}%
\pgfpathlineto{\pgfqpoint{1.301073in}{1.261119in}}%
\pgfpathlineto{\pgfqpoint{1.302991in}{1.248836in}}%
\pgfpathlineto{\pgfqpoint{1.304910in}{1.225270in}}%
\pgfpathlineto{\pgfqpoint{1.306829in}{1.248724in}}%
\pgfpathlineto{\pgfqpoint{1.308747in}{1.242711in}}%
\pgfpathlineto{\pgfqpoint{1.310666in}{1.221922in}}%
\pgfpathlineto{\pgfqpoint{1.314503in}{1.358714in}}%
\pgfpathlineto{\pgfqpoint{1.316422in}{1.376387in}}%
\pgfpathlineto{\pgfqpoint{1.318340in}{1.363361in}}%
\pgfpathlineto{\pgfqpoint{1.322178in}{1.320188in}}%
\pgfpathlineto{\pgfqpoint{1.324096in}{1.307117in}}%
\pgfpathlineto{\pgfqpoint{1.326015in}{1.281685in}}%
\pgfpathlineto{\pgfqpoint{1.327934in}{1.289451in}}%
\pgfpathlineto{\pgfqpoint{1.329852in}{1.278640in}}%
\pgfpathlineto{\pgfqpoint{1.331771in}{1.253906in}}%
\pgfpathlineto{\pgfqpoint{1.333689in}{1.251280in}}%
\pgfpathlineto{\pgfqpoint{1.337527in}{1.223251in}}%
\pgfpathlineto{\pgfqpoint{1.339445in}{1.212858in}}%
\pgfpathlineto{\pgfqpoint{1.341364in}{1.190028in}}%
\pgfpathlineto{\pgfqpoint{1.343283in}{1.264198in}}%
\pgfpathlineto{\pgfqpoint{1.345201in}{1.287199in}}%
\pgfpathlineto{\pgfqpoint{1.347120in}{1.277680in}}%
\pgfpathlineto{\pgfqpoint{1.349039in}{1.255206in}}%
\pgfpathlineto{\pgfqpoint{1.350957in}{1.256187in}}%
\pgfpathlineto{\pgfqpoint{1.352876in}{1.245352in}}%
\pgfpathlineto{\pgfqpoint{1.354794in}{1.221720in}}%
\pgfpathlineto{\pgfqpoint{1.356713in}{1.242321in}}%
\pgfpathlineto{\pgfqpoint{1.358632in}{1.241884in}}%
\pgfpathlineto{\pgfqpoint{1.360550in}{1.224099in}}%
\pgfpathlineto{\pgfqpoint{1.362469in}{1.233167in}}%
\pgfpathlineto{\pgfqpoint{1.364388in}{1.261228in}}%
\pgfpathlineto{\pgfqpoint{1.366306in}{1.256679in}}%
\pgfpathlineto{\pgfqpoint{1.368225in}{1.236036in}}%
\pgfpathlineto{\pgfqpoint{1.370144in}{1.229468in}}%
\pgfpathlineto{\pgfqpoint{1.372062in}{1.216654in}}%
\pgfpathlineto{\pgfqpoint{1.373981in}{1.193829in}}%
\pgfpathlineto{\pgfqpoint{1.375900in}{1.200898in}}%
\pgfpathlineto{\pgfqpoint{1.377818in}{1.186931in}}%
\pgfpathlineto{\pgfqpoint{1.379737in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{1.381655in}{1.238255in}}%
\pgfpathlineto{\pgfqpoint{1.383574in}{1.246721in}}%
\pgfpathlineto{\pgfqpoint{1.385493in}{1.234826in}}%
\pgfpathlineto{\pgfqpoint{1.387411in}{1.212075in}}%
\pgfpathlineto{\pgfqpoint{1.389330in}{1.227442in}}%
\pgfpathlineto{\pgfqpoint{1.391249in}{1.219791in}}%
\pgfpathlineto{\pgfqpoint{1.393167in}{1.198544in}}%
\pgfpathlineto{\pgfqpoint{1.395086in}{1.201450in}}%
\pgfpathlineto{\pgfqpoint{1.400842in}{1.157170in}}%
\pgfpathlineto{\pgfqpoint{1.404679in}{1.177322in}}%
\pgfpathlineto{\pgfqpoint{1.406598in}{1.161910in}}%
\pgfpathlineto{\pgfqpoint{1.408516in}{1.166921in}}%
\pgfpathlineto{\pgfqpoint{1.410435in}{1.210921in}}%
\pgfpathlineto{\pgfqpoint{1.412354in}{1.210323in}}%
\pgfpathlineto{\pgfqpoint{1.414272in}{1.192503in}}%
\pgfpathlineto{\pgfqpoint{1.418110in}{1.227869in}}%
\pgfpathlineto{\pgfqpoint{1.420028in}{1.221022in}}%
\pgfpathlineto{\pgfqpoint{1.421947in}{1.200544in}}%
\pgfpathlineto{\pgfqpoint{1.423865in}{1.230758in}}%
\pgfpathlineto{\pgfqpoint{1.425784in}{1.243317in}}%
\pgfpathlineto{\pgfqpoint{1.429621in}{1.204027in}}%
\pgfpathlineto{\pgfqpoint{1.431540in}{1.258539in}}%
\pgfpathlineto{\pgfqpoint{1.433459in}{1.274347in}}%
\pgfpathlineto{\pgfqpoint{1.435377in}{1.266263in}}%
\pgfpathlineto{\pgfqpoint{1.441133in}{1.204743in}}%
\pgfpathlineto{\pgfqpoint{1.443052in}{1.278309in}}%
\pgfpathlineto{\pgfqpoint{1.444971in}{1.307102in}}%
\pgfpathlineto{\pgfqpoint{1.446889in}{1.305865in}}%
\pgfpathlineto{\pgfqpoint{1.452645in}{1.250172in}}%
\pgfpathlineto{\pgfqpoint{1.454564in}{1.225519in}}%
\pgfpathlineto{\pgfqpoint{1.456482in}{1.262391in}}%
\pgfpathlineto{\pgfqpoint{1.458401in}{1.271481in}}%
\pgfpathlineto{\pgfqpoint{1.460320in}{1.256779in}}%
\pgfpathlineto{\pgfqpoint{1.462238in}{1.232596in}}%
\pgfpathlineto{\pgfqpoint{1.464157in}{1.264229in}}%
\pgfpathlineto{\pgfqpoint{1.466076in}{1.265743in}}%
\pgfpathlineto{\pgfqpoint{1.467994in}{1.248386in}}%
\pgfpathlineto{\pgfqpoint{1.469913in}{1.242170in}}%
\pgfpathlineto{\pgfqpoint{1.471831in}{1.277921in}}%
\pgfpathlineto{\pgfqpoint{1.473750in}{1.276968in}}%
\pgfpathlineto{\pgfqpoint{1.477587in}{1.241318in}}%
\pgfpathlineto{\pgfqpoint{1.479506in}{1.252884in}}%
\pgfpathlineto{\pgfqpoint{1.481425in}{1.240097in}}%
\pgfpathlineto{\pgfqpoint{1.483343in}{1.216922in}}%
\pgfpathlineto{\pgfqpoint{1.485262in}{1.245701in}}%
\pgfpathlineto{\pgfqpoint{1.487181in}{1.243969in}}%
\pgfpathlineto{\pgfqpoint{1.492936in}{1.184439in}}%
\pgfpathlineto{\pgfqpoint{1.494855in}{1.241194in}}%
\pgfpathlineto{\pgfqpoint{1.496774in}{1.259737in}}%
\pgfpathlineto{\pgfqpoint{1.498692in}{1.250469in}}%
\pgfpathlineto{\pgfqpoint{1.500611in}{1.228911in}}%
\pgfpathlineto{\pgfqpoint{1.502530in}{1.223681in}}%
\pgfpathlineto{\pgfqpoint{1.506367in}{1.189420in}}%
\pgfpathlineto{\pgfqpoint{1.508286in}{1.203544in}}%
\pgfpathlineto{\pgfqpoint{1.510204in}{1.197146in}}%
\pgfpathlineto{\pgfqpoint{1.512123in}{1.178587in}}%
\pgfpathlineto{\pgfqpoint{1.515960in}{1.286474in}}%
\pgfpathlineto{\pgfqpoint{1.517879in}{1.292424in}}%
\pgfpathlineto{\pgfqpoint{1.519797in}{1.277195in}}%
\pgfpathlineto{\pgfqpoint{1.521716in}{1.252145in}}%
\pgfpathlineto{\pgfqpoint{1.523635in}{1.254156in}}%
\pgfpathlineto{\pgfqpoint{1.525553in}{1.239483in}}%
\pgfpathlineto{\pgfqpoint{1.527472in}{1.215652in}}%
\pgfpathlineto{\pgfqpoint{1.529391in}{1.232009in}}%
\pgfpathlineto{\pgfqpoint{1.531309in}{1.227440in}}%
\pgfpathlineto{\pgfqpoint{1.533228in}{1.208295in}}%
\pgfpathlineto{\pgfqpoint{1.537065in}{1.215234in}}%
\pgfpathlineto{\pgfqpoint{1.540902in}{1.183047in}}%
\pgfpathlineto{\pgfqpoint{1.542821in}{1.194194in}}%
\pgfpathlineto{\pgfqpoint{1.544740in}{1.183098in}}%
\pgfpathlineto{\pgfqpoint{1.546658in}{1.162296in}}%
\pgfpathlineto{\pgfqpoint{1.548577in}{1.180412in}}%
\pgfpathlineto{\pgfqpoint{1.550496in}{1.175669in}}%
\pgfpathlineto{\pgfqpoint{1.552414in}{1.158255in}}%
\pgfpathlineto{\pgfqpoint{1.556252in}{1.220517in}}%
\pgfpathlineto{\pgfqpoint{1.558170in}{1.214628in}}%
\pgfpathlineto{\pgfqpoint{1.560089in}{1.195477in}}%
\pgfpathlineto{\pgfqpoint{1.563926in}{1.210652in}}%
\pgfpathlineto{\pgfqpoint{1.565845in}{1.198700in}}%
\pgfpathlineto{\pgfqpoint{1.567763in}{1.176598in}}%
\pgfpathlineto{\pgfqpoint{1.569682in}{1.189797in}}%
\pgfpathlineto{\pgfqpoint{1.571601in}{1.182209in}}%
\pgfpathlineto{\pgfqpoint{1.573519in}{1.162255in}}%
\pgfpathlineto{\pgfqpoint{1.575438in}{1.182483in}}%
\pgfpathlineto{\pgfqpoint{1.577357in}{1.185396in}}%
\pgfpathlineto{\pgfqpoint{1.581194in}{1.155614in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{1.184269in}}%
\pgfpathlineto{\pgfqpoint{1.585031in}{1.183340in}}%
\pgfpathlineto{\pgfqpoint{1.590787in}{1.132694in}}%
\pgfpathlineto{\pgfqpoint{1.594624in}{1.226730in}}%
\pgfpathlineto{\pgfqpoint{1.596543in}{1.225735in}}%
\pgfpathlineto{\pgfqpoint{1.600380in}{1.188693in}}%
\pgfpathlineto{\pgfqpoint{1.602299in}{1.238076in}}%
\pgfpathlineto{\pgfqpoint{1.604218in}{1.250185in}}%
\pgfpathlineto{\pgfqpoint{1.606136in}{1.240826in}}%
\pgfpathlineto{\pgfqpoint{1.611892in}{1.188041in}}%
\pgfpathlineto{\pgfqpoint{1.613811in}{1.193276in}}%
\pgfpathlineto{\pgfqpoint{1.615729in}{1.182385in}}%
\pgfpathlineto{\pgfqpoint{1.617648in}{1.162067in}}%
\pgfpathlineto{\pgfqpoint{1.619567in}{1.175389in}}%
\pgfpathlineto{\pgfqpoint{1.621485in}{1.168526in}}%
\pgfpathlineto{\pgfqpoint{1.623404in}{1.149153in}}%
\pgfpathlineto{\pgfqpoint{1.625323in}{1.174012in}}%
\pgfpathlineto{\pgfqpoint{1.627241in}{1.180577in}}%
\pgfpathlineto{\pgfqpoint{1.631079in}{1.153536in}}%
\pgfpathlineto{\pgfqpoint{1.632997in}{1.175899in}}%
\pgfpathlineto{\pgfqpoint{1.634916in}{1.172391in}}%
\pgfpathlineto{\pgfqpoint{1.636834in}{1.154706in}}%
\pgfpathlineto{\pgfqpoint{1.638753in}{1.164046in}}%
\pgfpathlineto{\pgfqpoint{1.640672in}{1.162345in}}%
\pgfpathlineto{\pgfqpoint{1.642590in}{1.144928in}}%
\pgfpathlineto{\pgfqpoint{1.644509in}{1.156483in}}%
\pgfpathlineto{\pgfqpoint{1.646428in}{1.159465in}}%
\pgfpathlineto{\pgfqpoint{1.650265in}{1.136198in}}%
\pgfpathlineto{\pgfqpoint{1.652184in}{1.170651in}}%
\pgfpathlineto{\pgfqpoint{1.654102in}{1.174520in}}%
\pgfpathlineto{\pgfqpoint{1.657939in}{1.148381in}}%
\pgfpathlineto{\pgfqpoint{1.659858in}{1.156608in}}%
\pgfpathlineto{\pgfqpoint{1.661777in}{1.144349in}}%
\pgfpathlineto{\pgfqpoint{1.663695in}{1.123968in}}%
\pgfpathlineto{\pgfqpoint{1.665614in}{1.174473in}}%
\pgfpathlineto{\pgfqpoint{1.667533in}{1.189073in}}%
\pgfpathlineto{\pgfqpoint{1.669451in}{1.181380in}}%
\pgfpathlineto{\pgfqpoint{1.671370in}{1.161645in}}%
\pgfpathlineto{\pgfqpoint{1.673289in}{1.166216in}}%
\pgfpathlineto{\pgfqpoint{1.675207in}{1.156099in}}%
\pgfpathlineto{\pgfqpoint{1.677126in}{1.136238in}}%
\pgfpathlineto{\pgfqpoint{1.679044in}{1.142522in}}%
\pgfpathlineto{\pgfqpoint{1.680963in}{1.131658in}}%
\pgfpathlineto{\pgfqpoint{1.682882in}{1.111961in}}%
\pgfpathlineto{\pgfqpoint{1.684800in}{1.187080in}}%
\pgfpathlineto{\pgfqpoint{1.686719in}{1.216939in}}%
\pgfpathlineto{\pgfqpoint{1.688638in}{1.219108in}}%
\pgfpathlineto{\pgfqpoint{1.692475in}{1.181723in}}%
\pgfpathlineto{\pgfqpoint{1.694394in}{1.197654in}}%
\pgfpathlineto{\pgfqpoint{1.696312in}{1.191799in}}%
\pgfpathlineto{\pgfqpoint{1.698231in}{1.173383in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{1.167093in}}%
\pgfpathlineto{\pgfqpoint{1.703987in}{1.138881in}}%
\pgfpathlineto{\pgfqpoint{1.705905in}{1.143859in}}%
\pgfpathlineto{\pgfqpoint{1.707824in}{1.132302in}}%
\pgfpathlineto{\pgfqpoint{1.709743in}{1.112822in}}%
\pgfpathlineto{\pgfqpoint{1.711661in}{1.167915in}}%
\pgfpathlineto{\pgfqpoint{1.713580in}{1.184253in}}%
\pgfpathlineto{\pgfqpoint{1.715499in}{1.178439in}}%
\pgfpathlineto{\pgfqpoint{1.719336in}{1.152383in}}%
\pgfpathlineto{\pgfqpoint{1.723173in}{1.130219in}}%
\pgfpathlineto{\pgfqpoint{1.725092in}{1.119969in}}%
\pgfpathlineto{\pgfqpoint{1.727010in}{1.100770in}}%
\pgfpathlineto{\pgfqpoint{1.728929in}{1.157674in}}%
\pgfpathlineto{\pgfqpoint{1.730848in}{1.177972in}}%
\pgfpathlineto{\pgfqpoint{1.732766in}{1.175242in}}%
\pgfpathlineto{\pgfqpoint{1.738522in}{1.128496in}}%
\pgfpathlineto{\pgfqpoint{1.742360in}{1.196677in}}%
\pgfpathlineto{\pgfqpoint{1.744278in}{1.193799in}}%
\pgfpathlineto{\pgfqpoint{1.748115in}{1.168496in}}%
\pgfpathlineto{\pgfqpoint{1.750034in}{1.170903in}}%
\pgfpathlineto{\pgfqpoint{1.753871in}{1.138635in}}%
\pgfpathlineto{\pgfqpoint{1.755790in}{1.204590in}}%
\pgfpathlineto{\pgfqpoint{1.757709in}{1.228737in}}%
\pgfpathlineto{\pgfqpoint{1.759627in}{1.227644in}}%
\pgfpathlineto{\pgfqpoint{1.763465in}{1.189661in}}%
\pgfpathlineto{\pgfqpoint{1.765383in}{1.168234in}}%
\pgfpathlineto{\pgfqpoint{1.767302in}{1.192998in}}%
\pgfpathlineto{\pgfqpoint{1.769221in}{1.195676in}}%
\pgfpathlineto{\pgfqpoint{1.773058in}{1.160475in}}%
\pgfpathlineto{\pgfqpoint{1.774976in}{1.165133in}}%
\pgfpathlineto{\pgfqpoint{1.776895in}{1.152513in}}%
\pgfpathlineto{\pgfqpoint{1.782651in}{1.102555in}}%
\pgfpathlineto{\pgfqpoint{1.784570in}{1.091787in}}%
\pgfpathlineto{\pgfqpoint{1.786488in}{1.090682in}}%
\pgfpathlineto{\pgfqpoint{1.788407in}{1.097230in}}%
\pgfpathlineto{\pgfqpoint{1.792244in}{1.076294in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{1.121979in}}%
\pgfpathlineto{\pgfqpoint{1.796081in}{1.134345in}}%
\pgfpathlineto{\pgfqpoint{1.798000in}{1.127296in}}%
\pgfpathlineto{\pgfqpoint{1.799919in}{1.109385in}}%
\pgfpathlineto{\pgfqpoint{1.801837in}{1.132846in}}%
\pgfpathlineto{\pgfqpoint{1.803756in}{1.133979in}}%
\pgfpathlineto{\pgfqpoint{1.805675in}{1.119020in}}%
\pgfpathlineto{\pgfqpoint{1.807593in}{1.121734in}}%
\pgfpathlineto{\pgfqpoint{1.809512in}{1.136493in}}%
\pgfpathlineto{\pgfqpoint{1.811431in}{1.129267in}}%
\pgfpathlineto{\pgfqpoint{1.813349in}{1.111513in}}%
\pgfpathlineto{\pgfqpoint{1.815268in}{1.142277in}}%
\pgfpathlineto{\pgfqpoint{1.817186in}{1.154553in}}%
\pgfpathlineto{\pgfqpoint{1.819105in}{1.145732in}}%
\pgfpathlineto{\pgfqpoint{1.821024in}{1.126867in}}%
\pgfpathlineto{\pgfqpoint{1.822942in}{1.126295in}}%
\pgfpathlineto{\pgfqpoint{1.824861in}{1.112787in}}%
\pgfpathlineto{\pgfqpoint{1.828698in}{1.105832in}}%
\pgfpathlineto{\pgfqpoint{1.830617in}{1.090169in}}%
\pgfpathlineto{\pgfqpoint{1.832536in}{1.099190in}}%
\pgfpathlineto{\pgfqpoint{1.834454in}{1.098127in}}%
\pgfpathlineto{\pgfqpoint{1.836373in}{1.083808in}}%
\pgfpathlineto{\pgfqpoint{1.840210in}{1.160108in}}%
\pgfpathlineto{\pgfqpoint{1.842129in}{1.167977in}}%
\pgfpathlineto{\pgfqpoint{1.844047in}{1.157785in}}%
\pgfpathlineto{\pgfqpoint{1.845966in}{1.138538in}}%
\pgfpathlineto{\pgfqpoint{1.847885in}{1.138853in}}%
\pgfpathlineto{\pgfqpoint{1.851722in}{1.112387in}}%
\pgfpathlineto{\pgfqpoint{1.853641in}{1.138461in}}%
\pgfpathlineto{\pgfqpoint{1.855559in}{1.138710in}}%
\pgfpathlineto{\pgfqpoint{1.861315in}{1.095164in}}%
\pgfpathlineto{\pgfqpoint{1.863234in}{1.097711in}}%
\pgfpathlineto{\pgfqpoint{1.865152in}{1.089634in}}%
\pgfpathlineto{\pgfqpoint{1.867071in}{1.071789in}}%
\pgfpathlineto{\pgfqpoint{1.868990in}{1.119029in}}%
\pgfpathlineto{\pgfqpoint{1.870908in}{1.132097in}}%
\pgfpathlineto{\pgfqpoint{1.872827in}{1.125540in}}%
\pgfpathlineto{\pgfqpoint{1.874746in}{1.109218in}}%
\pgfpathlineto{\pgfqpoint{1.876664in}{1.121012in}}%
\pgfpathlineto{\pgfqpoint{1.878583in}{1.118676in}}%
\pgfpathlineto{\pgfqpoint{1.880502in}{1.103370in}}%
\pgfpathlineto{\pgfqpoint{1.882420in}{1.140266in}}%
\pgfpathlineto{\pgfqpoint{1.884339in}{1.205579in}}%
\pgfpathlineto{\pgfqpoint{1.886257in}{1.228374in}}%
\pgfpathlineto{\pgfqpoint{1.888176in}{1.228339in}}%
\pgfpathlineto{\pgfqpoint{1.890095in}{1.214804in}}%
\pgfpathlineto{\pgfqpoint{1.892013in}{1.193135in}}%
\pgfpathlineto{\pgfqpoint{1.893932in}{1.203871in}}%
\pgfpathlineto{\pgfqpoint{1.895851in}{1.202778in}}%
\pgfpathlineto{\pgfqpoint{1.899688in}{1.167980in}}%
\pgfpathlineto{\pgfqpoint{1.901607in}{1.193913in}}%
\pgfpathlineto{\pgfqpoint{1.903525in}{1.192700in}}%
\pgfpathlineto{\pgfqpoint{1.911200in}{1.126054in}}%
\pgfpathlineto{\pgfqpoint{1.913118in}{1.140141in}}%
\pgfpathlineto{\pgfqpoint{1.915037in}{1.132266in}}%
\pgfpathlineto{\pgfqpoint{1.916956in}{1.114407in}}%
\pgfpathlineto{\pgfqpoint{1.920793in}{1.163639in}}%
\pgfpathlineto{\pgfqpoint{1.922712in}{1.156438in}}%
\pgfpathlineto{\pgfqpoint{1.926549in}{1.131397in}}%
\pgfpathlineto{\pgfqpoint{1.928468in}{1.120748in}}%
\pgfpathlineto{\pgfqpoint{1.930386in}{1.101776in}}%
\pgfpathlineto{\pgfqpoint{1.932305in}{1.148276in}}%
\pgfpathlineto{\pgfqpoint{1.934223in}{1.166441in}}%
\pgfpathlineto{\pgfqpoint{1.936142in}{1.160148in}}%
\pgfpathlineto{\pgfqpoint{1.939979in}{1.134071in}}%
\pgfpathlineto{\pgfqpoint{1.941898in}{1.118959in}}%
\pgfpathlineto{\pgfqpoint{1.943817in}{1.117313in}}%
\pgfpathlineto{\pgfqpoint{1.945735in}{1.126845in}}%
\pgfpathlineto{\pgfqpoint{1.947654in}{1.115975in}}%
\pgfpathlineto{\pgfqpoint{1.949573in}{1.097394in}}%
\pgfpathlineto{\pgfqpoint{1.951491in}{1.107195in}}%
\pgfpathlineto{\pgfqpoint{1.953410in}{1.100514in}}%
\pgfpathlineto{\pgfqpoint{1.955329in}{1.083476in}}%
\pgfpathlineto{\pgfqpoint{1.957247in}{1.101819in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{1.100628in}}%
\pgfpathlineto{\pgfqpoint{1.961084in}{1.086019in}}%
\pgfpathlineto{\pgfqpoint{1.966840in}{1.185325in}}%
\pgfpathlineto{\pgfqpoint{1.968759in}{1.178625in}}%
\pgfpathlineto{\pgfqpoint{1.974515in}{1.129069in}}%
\pgfpathlineto{\pgfqpoint{1.978352in}{1.186445in}}%
\pgfpathlineto{\pgfqpoint{1.980271in}{1.184259in}}%
\pgfpathlineto{\pgfqpoint{1.984108in}{1.147740in}}%
\pgfpathlineto{\pgfqpoint{1.986027in}{1.199805in}}%
\pgfpathlineto{\pgfqpoint{1.987945in}{1.220636in}}%
\pgfpathlineto{\pgfqpoint{1.989864in}{1.216295in}}%
\pgfpathlineto{\pgfqpoint{1.997539in}{1.145650in}}%
\pgfpathlineto{\pgfqpoint{1.999457in}{1.158859in}}%
\pgfpathlineto{\pgfqpoint{2.001376in}{1.152174in}}%
\pgfpathlineto{\pgfqpoint{2.003294in}{1.135044in}}%
\pgfpathlineto{\pgfqpoint{2.005213in}{1.130631in}}%
\pgfpathlineto{\pgfqpoint{2.009050in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{2.010969in}{1.138864in}}%
\pgfpathlineto{\pgfqpoint{2.012888in}{1.137263in}}%
\pgfpathlineto{\pgfqpoint{2.016725in}{1.113642in}}%
\pgfpathlineto{\pgfqpoint{2.018644in}{1.113151in}}%
\pgfpathlineto{\pgfqpoint{2.020562in}{1.098300in}}%
\pgfpathlineto{\pgfqpoint{2.022481in}{1.100445in}}%
\pgfpathlineto{\pgfqpoint{2.024400in}{1.111929in}}%
\pgfpathlineto{\pgfqpoint{2.026318in}{1.103031in}}%
\pgfpathlineto{\pgfqpoint{2.028237in}{1.085528in}}%
\pgfpathlineto{\pgfqpoint{2.030155in}{1.080051in}}%
\pgfpathlineto{\pgfqpoint{2.032074in}{1.063780in}}%
\pgfpathlineto{\pgfqpoint{2.033993in}{1.070636in}}%
\pgfpathlineto{\pgfqpoint{2.035911in}{1.062725in}}%
\pgfpathlineto{\pgfqpoint{2.037830in}{1.046694in}}%
\pgfpathlineto{\pgfqpoint{2.039749in}{1.091102in}}%
\pgfpathlineto{\pgfqpoint{2.041667in}{1.108113in}}%
\pgfpathlineto{\pgfqpoint{2.043586in}{1.104546in}}%
\pgfpathlineto{\pgfqpoint{2.047423in}{1.084170in}}%
\pgfpathlineto{\pgfqpoint{2.049342in}{1.071129in}}%
\pgfpathlineto{\pgfqpoint{2.051260in}{1.077868in}}%
\pgfpathlineto{\pgfqpoint{2.053179in}{1.096756in}}%
\pgfpathlineto{\pgfqpoint{2.055098in}{1.092093in}}%
\pgfpathlineto{\pgfqpoint{2.057016in}{1.077879in}}%
\pgfpathlineto{\pgfqpoint{2.058935in}{1.079658in}}%
\pgfpathlineto{\pgfqpoint{2.060854in}{1.075502in}}%
\pgfpathlineto{\pgfqpoint{2.062772in}{1.060310in}}%
\pgfpathlineto{\pgfqpoint{2.066610in}{1.119795in}}%
\pgfpathlineto{\pgfqpoint{2.068528in}{1.120388in}}%
\pgfpathlineto{\pgfqpoint{2.072365in}{1.088991in}}%
\pgfpathlineto{\pgfqpoint{2.074284in}{1.146407in}}%
\pgfpathlineto{\pgfqpoint{2.076203in}{1.165426in}}%
\pgfpathlineto{\pgfqpoint{2.078121in}{1.161937in}}%
\pgfpathlineto{\pgfqpoint{2.081959in}{1.128157in}}%
\pgfpathlineto{\pgfqpoint{2.083877in}{1.109134in}}%
\pgfpathlineto{\pgfqpoint{2.085796in}{1.127244in}}%
\pgfpathlineto{\pgfqpoint{2.087715in}{1.124212in}}%
\pgfpathlineto{\pgfqpoint{2.091552in}{1.101424in}}%
\pgfpathlineto{\pgfqpoint{2.093471in}{1.097468in}}%
\pgfpathlineto{\pgfqpoint{2.095389in}{1.082036in}}%
\pgfpathlineto{\pgfqpoint{2.097308in}{1.089368in}}%
\pgfpathlineto{\pgfqpoint{2.099226in}{1.102639in}}%
\pgfpathlineto{\pgfqpoint{2.101145in}{1.095738in}}%
\pgfpathlineto{\pgfqpoint{2.103064in}{1.080210in}}%
\pgfpathlineto{\pgfqpoint{2.104982in}{1.094288in}}%
\pgfpathlineto{\pgfqpoint{2.106901in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{2.110738in}{1.070010in}}%
\pgfpathlineto{\pgfqpoint{2.112657in}{1.069863in}}%
\pgfpathlineto{\pgfqpoint{2.116494in}{1.048058in}}%
\pgfpathlineto{\pgfqpoint{2.120331in}{1.027501in}}%
\pgfpathlineto{\pgfqpoint{2.122250in}{1.037625in}}%
\pgfpathlineto{\pgfqpoint{2.126087in}{1.017681in}}%
\pgfpathlineto{\pgfqpoint{2.128006in}{1.068102in}}%
\pgfpathlineto{\pgfqpoint{2.129925in}{1.087407in}}%
\pgfpathlineto{\pgfqpoint{2.131843in}{1.082522in}}%
\pgfpathlineto{\pgfqpoint{2.133762in}{1.068527in}}%
\pgfpathlineto{\pgfqpoint{2.137599in}{1.102085in}}%
\pgfpathlineto{\pgfqpoint{2.139518in}{1.095442in}}%
\pgfpathlineto{\pgfqpoint{2.141436in}{1.079265in}}%
\pgfpathlineto{\pgfqpoint{2.143355in}{1.084556in}}%
\pgfpathlineto{\pgfqpoint{2.145274in}{1.078658in}}%
\pgfpathlineto{\pgfqpoint{2.147192in}{1.063607in}}%
\pgfpathlineto{\pgfqpoint{2.149111in}{1.061382in}}%
\pgfpathlineto{\pgfqpoint{2.151030in}{1.051542in}}%
\pgfpathlineto{\pgfqpoint{2.152948in}{1.034696in}}%
\pgfpathlineto{\pgfqpoint{2.154867in}{1.079965in}}%
\pgfpathlineto{\pgfqpoint{2.156786in}{1.094690in}}%
\pgfpathlineto{\pgfqpoint{2.158704in}{1.090575in}}%
\pgfpathlineto{\pgfqpoint{2.164460in}{1.049620in}}%
\pgfpathlineto{\pgfqpoint{2.168297in}{1.090936in}}%
\pgfpathlineto{\pgfqpoint{2.170216in}{1.085537in}}%
\pgfpathlineto{\pgfqpoint{2.172135in}{1.070564in}}%
\pgfpathlineto{\pgfqpoint{2.174053in}{1.073361in}}%
\pgfpathlineto{\pgfqpoint{2.175972in}{1.066223in}}%
\pgfpathlineto{\pgfqpoint{2.177891in}{1.049787in}}%
\pgfpathlineto{\pgfqpoint{2.179809in}{1.060313in}}%
\pgfpathlineto{\pgfqpoint{2.181728in}{1.053678in}}%
\pgfpathlineto{\pgfqpoint{2.183647in}{1.038336in}}%
\pgfpathlineto{\pgfqpoint{2.185565in}{1.058251in}}%
\pgfpathlineto{\pgfqpoint{2.187484in}{1.063204in}}%
\pgfpathlineto{\pgfqpoint{2.191321in}{1.038218in}}%
\pgfpathlineto{\pgfqpoint{2.193240in}{1.046836in}}%
\pgfpathlineto{\pgfqpoint{2.195158in}{1.039622in}}%
\pgfpathlineto{\pgfqpoint{2.197077in}{1.023766in}}%
\pgfpathlineto{\pgfqpoint{2.198996in}{1.046092in}}%
\pgfpathlineto{\pgfqpoint{2.200914in}{1.049223in}}%
\pgfpathlineto{\pgfqpoint{2.204752in}{1.031441in}}%
\pgfpathlineto{\pgfqpoint{2.206670in}{1.048148in}}%
\pgfpathlineto{\pgfqpoint{2.208589in}{1.044036in}}%
\pgfpathlineto{\pgfqpoint{2.210508in}{1.030831in}}%
\pgfpathlineto{\pgfqpoint{2.212426in}{1.041536in}}%
\pgfpathlineto{\pgfqpoint{2.214345in}{1.041897in}}%
\pgfpathlineto{\pgfqpoint{2.218182in}{1.022234in}}%
\pgfpathlineto{\pgfqpoint{2.220101in}{1.026074in}}%
\pgfpathlineto{\pgfqpoint{2.223938in}{1.009316in}}%
\pgfpathlineto{\pgfqpoint{2.225857in}{1.036844in}}%
\pgfpathlineto{\pgfqpoint{2.227775in}{1.037911in}}%
\pgfpathlineto{\pgfqpoint{2.231613in}{1.020958in}}%
\pgfpathlineto{\pgfqpoint{2.233531in}{1.019562in}}%
\pgfpathlineto{\pgfqpoint{2.235450in}{1.006475in}}%
\pgfpathlineto{\pgfqpoint{2.237368in}{1.003713in}}%
\pgfpathlineto{\pgfqpoint{2.239287in}{0.993106in}}%
\pgfpathlineto{\pgfqpoint{2.241206in}{1.001443in}}%
\pgfpathlineto{\pgfqpoint{2.243124in}{1.020529in}}%
\pgfpathlineto{\pgfqpoint{2.245043in}{1.017028in}}%
\pgfpathlineto{\pgfqpoint{2.246962in}{1.004625in}}%
\pgfpathlineto{\pgfqpoint{2.250799in}{1.037654in}}%
\pgfpathlineto{\pgfqpoint{2.252718in}{1.031888in}}%
\pgfpathlineto{\pgfqpoint{2.258473in}{0.996621in}}%
\pgfpathlineto{\pgfqpoint{2.260392in}{0.994231in}}%
\pgfpathlineto{\pgfqpoint{2.262311in}{0.980943in}}%
\pgfpathlineto{\pgfqpoint{2.264229in}{0.984119in}}%
\pgfpathlineto{\pgfqpoint{2.266148in}{0.974715in}}%
\pgfpathlineto{\pgfqpoint{2.268067in}{0.985427in}}%
\pgfpathlineto{\pgfqpoint{2.269985in}{1.016709in}}%
\pgfpathlineto{\pgfqpoint{2.271904in}{1.020529in}}%
\pgfpathlineto{\pgfqpoint{2.273823in}{1.012121in}}%
\pgfpathlineto{\pgfqpoint{2.275741in}{0.997980in}}%
\pgfpathlineto{\pgfqpoint{2.277660in}{1.025221in}}%
\pgfpathlineto{\pgfqpoint{2.279579in}{1.028220in}}%
\pgfpathlineto{\pgfqpoint{2.283416in}{1.007444in}}%
\pgfpathlineto{\pgfqpoint{2.285334in}{1.015660in}}%
\pgfpathlineto{\pgfqpoint{2.287253in}{1.006419in}}%
\pgfpathlineto{\pgfqpoint{2.289172in}{1.005130in}}%
\pgfpathlineto{\pgfqpoint{2.291090in}{1.027579in}}%
\pgfpathlineto{\pgfqpoint{2.293009in}{1.027373in}}%
\pgfpathlineto{\pgfqpoint{2.294928in}{1.016664in}}%
\pgfpathlineto{\pgfqpoint{2.298765in}{1.040122in}}%
\pgfpathlineto{\pgfqpoint{2.300684in}{1.034225in}}%
\pgfpathlineto{\pgfqpoint{2.302602in}{1.020347in}}%
\pgfpathlineto{\pgfqpoint{2.304521in}{1.022882in}}%
\pgfpathlineto{\pgfqpoint{2.306439in}{1.014529in}}%
\pgfpathlineto{\pgfqpoint{2.308358in}{0.999875in}}%
\pgfpathlineto{\pgfqpoint{2.312195in}{1.082629in}}%
\pgfpathlineto{\pgfqpoint{2.314114in}{1.085232in}}%
\pgfpathlineto{\pgfqpoint{2.316033in}{1.074999in}}%
\pgfpathlineto{\pgfqpoint{2.317951in}{1.058218in}}%
\pgfpathlineto{\pgfqpoint{2.319870in}{1.055510in}}%
\pgfpathlineto{\pgfqpoint{2.321789in}{1.041454in}}%
\pgfpathlineto{\pgfqpoint{2.323707in}{1.036979in}}%
\pgfpathlineto{\pgfqpoint{2.327544in}{1.013258in}}%
\pgfpathlineto{\pgfqpoint{2.329463in}{1.028815in}}%
\pgfpathlineto{\pgfqpoint{2.331382in}{1.024635in}}%
\pgfpathlineto{\pgfqpoint{2.333300in}{1.011090in}}%
\pgfpathlineto{\pgfqpoint{2.337138in}{1.033388in}}%
\pgfpathlineto{\pgfqpoint{2.339056in}{1.025336in}}%
\pgfpathlineto{\pgfqpoint{2.340975in}{1.010136in}}%
\pgfpathlineto{\pgfqpoint{2.342894in}{1.023915in}}%
\pgfpathlineto{\pgfqpoint{2.344812in}{1.020946in}}%
\pgfpathlineto{\pgfqpoint{2.346731in}{1.007907in}}%
\pgfpathlineto{\pgfqpoint{2.350568in}{1.037669in}}%
\pgfpathlineto{\pgfqpoint{2.352487in}{1.030135in}}%
\pgfpathlineto{\pgfqpoint{2.354405in}{1.015198in}}%
\pgfpathlineto{\pgfqpoint{2.356324in}{1.014050in}}%
\pgfpathlineto{\pgfqpoint{2.358243in}{1.002045in}}%
\pgfpathlineto{\pgfqpoint{2.360161in}{0.999408in}}%
\pgfpathlineto{\pgfqpoint{2.362080in}{1.021579in}}%
\pgfpathlineto{\pgfqpoint{2.363999in}{1.020336in}}%
\pgfpathlineto{\pgfqpoint{2.365917in}{1.009558in}}%
\pgfpathlineto{\pgfqpoint{2.369755in}{1.010731in}}%
\pgfpathlineto{\pgfqpoint{2.371673in}{0.999678in}}%
\pgfpathlineto{\pgfqpoint{2.373592in}{0.995788in}}%
\pgfpathlineto{\pgfqpoint{2.375510in}{1.000823in}}%
\pgfpathlineto{\pgfqpoint{2.379348in}{0.987816in}}%
\pgfpathlineto{\pgfqpoint{2.381266in}{1.041973in}}%
\pgfpathlineto{\pgfqpoint{2.383185in}{1.062548in}}%
\pgfpathlineto{\pgfqpoint{2.385104in}{1.063697in}}%
\pgfpathlineto{\pgfqpoint{2.387022in}{1.053039in}}%
\pgfpathlineto{\pgfqpoint{2.388941in}{1.036037in}}%
\pgfpathlineto{\pgfqpoint{2.390860in}{1.036849in}}%
\pgfpathlineto{\pgfqpoint{2.392778in}{1.024335in}}%
\pgfpathlineto{\pgfqpoint{2.394697in}{1.019576in}}%
\pgfpathlineto{\pgfqpoint{2.396615in}{1.018673in}}%
\pgfpathlineto{\pgfqpoint{2.398534in}{1.005775in}}%
\pgfpathlineto{\pgfqpoint{2.400453in}{1.007261in}}%
\pgfpathlineto{\pgfqpoint{2.402371in}{1.003516in}}%
\pgfpathlineto{\pgfqpoint{2.404290in}{0.990264in}}%
\pgfpathlineto{\pgfqpoint{2.408127in}{1.024329in}}%
\pgfpathlineto{\pgfqpoint{2.410046in}{1.019743in}}%
\pgfpathlineto{\pgfqpoint{2.411965in}{1.006791in}}%
\pgfpathlineto{\pgfqpoint{2.413883in}{1.011968in}}%
\pgfpathlineto{\pgfqpoint{2.415802in}{1.008381in}}%
\pgfpathlineto{\pgfqpoint{2.417721in}{0.995448in}}%
\pgfpathlineto{\pgfqpoint{2.419639in}{1.004597in}}%
\pgfpathlineto{\pgfqpoint{2.421558in}{1.005995in}}%
\pgfpathlineto{\pgfqpoint{2.425395in}{0.990753in}}%
\pgfpathlineto{\pgfqpoint{2.427314in}{1.034830in}}%
\pgfpathlineto{\pgfqpoint{2.429232in}{1.047025in}}%
\pgfpathlineto{\pgfqpoint{2.431151in}{1.043092in}}%
\pgfpathlineto{\pgfqpoint{2.433070in}{1.028896in}}%
\pgfpathlineto{\pgfqpoint{2.434988in}{1.024644in}}%
\pgfpathlineto{\pgfqpoint{2.438826in}{1.002557in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{1.022267in}}%
\pgfpathlineto{\pgfqpoint{2.442663in}{1.020247in}}%
\pgfpathlineto{\pgfqpoint{2.444581in}{1.007922in}}%
\pgfpathlineto{\pgfqpoint{2.446500in}{1.009487in}}%
\pgfpathlineto{\pgfqpoint{2.448419in}{1.004257in}}%
\pgfpathlineto{\pgfqpoint{2.450337in}{0.990113in}}%
\pgfpathlineto{\pgfqpoint{2.452256in}{1.025893in}}%
\pgfpathlineto{\pgfqpoint{2.454175in}{1.039011in}}%
\pgfpathlineto{\pgfqpoint{2.456093in}{1.035462in}}%
\pgfpathlineto{\pgfqpoint{2.461849in}{1.003217in}}%
\pgfpathlineto{\pgfqpoint{2.465686in}{1.033663in}}%
\pgfpathlineto{\pgfqpoint{2.467605in}{1.028600in}}%
\pgfpathlineto{\pgfqpoint{2.473361in}{0.994680in}}%
\pgfpathlineto{\pgfqpoint{2.475280in}{0.995135in}}%
\pgfpathlineto{\pgfqpoint{2.477198in}{0.988329in}}%
\pgfpathlineto{\pgfqpoint{2.479117in}{0.973841in}}%
\pgfpathlineto{\pgfqpoint{2.481036in}{0.981629in}}%
\pgfpathlineto{\pgfqpoint{2.484873in}{0.961685in}}%
\pgfpathlineto{\pgfqpoint{2.486792in}{0.982759in}}%
\pgfpathlineto{\pgfqpoint{2.488710in}{0.982171in}}%
\pgfpathlineto{\pgfqpoint{2.490629in}{0.971007in}}%
\pgfpathlineto{\pgfqpoint{2.492547in}{0.980920in}}%
\pgfpathlineto{\pgfqpoint{2.494466in}{0.984277in}}%
\pgfpathlineto{\pgfqpoint{2.496385in}{0.974587in}}%
\pgfpathlineto{\pgfqpoint{2.498303in}{0.976789in}}%
\pgfpathlineto{\pgfqpoint{2.500222in}{0.998815in}}%
\pgfpathlineto{\pgfqpoint{2.502141in}{1.000960in}}%
\pgfpathlineto{\pgfqpoint{2.509815in}{0.962460in}}%
\pgfpathlineto{\pgfqpoint{2.511734in}{0.998247in}}%
\pgfpathlineto{\pgfqpoint{2.513652in}{1.010691in}}%
\pgfpathlineto{\pgfqpoint{2.515571in}{1.006226in}}%
\pgfpathlineto{\pgfqpoint{2.517490in}{0.992588in}}%
\pgfpathlineto{\pgfqpoint{2.519408in}{0.989198in}}%
\pgfpathlineto{\pgfqpoint{2.521327in}{0.976505in}}%
\pgfpathlineto{\pgfqpoint{2.523246in}{0.975179in}}%
\pgfpathlineto{\pgfqpoint{2.525164in}{0.964921in}}%
\pgfpathlineto{\pgfqpoint{2.527083in}{0.969279in}}%
\pgfpathlineto{\pgfqpoint{2.529002in}{0.991769in}}%
\pgfpathlineto{\pgfqpoint{2.530920in}{0.992542in}}%
\pgfpathlineto{\pgfqpoint{2.536676in}{0.962528in}}%
\pgfpathlineto{\pgfqpoint{2.538595in}{0.969531in}}%
\pgfpathlineto{\pgfqpoint{2.540513in}{0.989847in}}%
\pgfpathlineto{\pgfqpoint{2.542432in}{0.990948in}}%
\pgfpathlineto{\pgfqpoint{2.548188in}{0.959162in}}%
\pgfpathlineto{\pgfqpoint{2.550107in}{0.961748in}}%
\pgfpathlineto{\pgfqpoint{2.552025in}{0.956537in}}%
\pgfpathlineto{\pgfqpoint{2.553944in}{0.943393in}}%
\pgfpathlineto{\pgfqpoint{2.557781in}{1.050239in}}%
\pgfpathlineto{\pgfqpoint{2.559700in}{1.062564in}}%
\pgfpathlineto{\pgfqpoint{2.561618in}{1.059998in}}%
\pgfpathlineto{\pgfqpoint{2.565456in}{1.031166in}}%
\pgfpathlineto{\pgfqpoint{2.567374in}{1.027586in}}%
\pgfpathlineto{\pgfqpoint{2.569293in}{1.018009in}}%
\pgfpathlineto{\pgfqpoint{2.571212in}{1.002092in}}%
\pgfpathlineto{\pgfqpoint{2.573130in}{1.026804in}}%
\pgfpathlineto{\pgfqpoint{2.575049in}{1.032833in}}%
\pgfpathlineto{\pgfqpoint{2.576968in}{1.024348in}}%
\pgfpathlineto{\pgfqpoint{2.578886in}{1.008022in}}%
\pgfpathlineto{\pgfqpoint{2.580805in}{1.023084in}}%
\pgfpathlineto{\pgfqpoint{2.582723in}{1.020778in}}%
\pgfpathlineto{\pgfqpoint{2.584642in}{1.008486in}}%
\pgfpathlineto{\pgfqpoint{2.588479in}{1.003334in}}%
\pgfpathlineto{\pgfqpoint{2.590398in}{0.990300in}}%
\pgfpathlineto{\pgfqpoint{2.596154in}{1.032081in}}%
\pgfpathlineto{\pgfqpoint{2.599991in}{1.006429in}}%
\pgfpathlineto{\pgfqpoint{2.601910in}{1.011929in}}%
\pgfpathlineto{\pgfqpoint{2.603829in}{1.003213in}}%
\pgfpathlineto{\pgfqpoint{2.605747in}{0.987408in}}%
\pgfpathlineto{\pgfqpoint{2.607666in}{1.019024in}}%
\pgfpathlineto{\pgfqpoint{2.609584in}{1.030605in}}%
\pgfpathlineto{\pgfqpoint{2.611503in}{1.024585in}}%
\pgfpathlineto{\pgfqpoint{2.613422in}{1.010094in}}%
\pgfpathlineto{\pgfqpoint{2.615340in}{1.015227in}}%
\pgfpathlineto{\pgfqpoint{2.617259in}{1.007417in}}%
\pgfpathlineto{\pgfqpoint{2.619178in}{0.992483in}}%
\pgfpathlineto{\pgfqpoint{2.621096in}{1.005619in}}%
\pgfpathlineto{\pgfqpoint{2.623015in}{1.002120in}}%
\pgfpathlineto{\pgfqpoint{2.624934in}{0.989584in}}%
\pgfpathlineto{\pgfqpoint{2.626852in}{0.989862in}}%
\pgfpathlineto{\pgfqpoint{2.628771in}{0.985224in}}%
\pgfpathlineto{\pgfqpoint{2.630689in}{0.971108in}}%
\pgfpathlineto{\pgfqpoint{2.632608in}{0.987688in}}%
\pgfpathlineto{\pgfqpoint{2.634527in}{0.991063in}}%
\pgfpathlineto{\pgfqpoint{2.638364in}{0.973289in}}%
\pgfpathlineto{\pgfqpoint{2.640283in}{0.981159in}}%
\pgfpathlineto{\pgfqpoint{2.642201in}{0.973318in}}%
\pgfpathlineto{\pgfqpoint{2.644120in}{0.959001in}}%
\pgfpathlineto{\pgfqpoint{2.646039in}{0.981863in}}%
\pgfpathlineto{\pgfqpoint{2.647957in}{0.990282in}}%
\pgfpathlineto{\pgfqpoint{2.649876in}{0.983578in}}%
\pgfpathlineto{\pgfqpoint{2.651794in}{0.969424in}}%
\pgfpathlineto{\pgfqpoint{2.653713in}{0.974835in}}%
\pgfpathlineto{\pgfqpoint{2.655632in}{0.967129in}}%
\pgfpathlineto{\pgfqpoint{2.657550in}{0.954469in}}%
\pgfpathlineto{\pgfqpoint{2.659469in}{0.977476in}}%
\pgfpathlineto{\pgfqpoint{2.661388in}{0.982230in}}%
\pgfpathlineto{\pgfqpoint{2.663306in}{0.975591in}}%
\pgfpathlineto{\pgfqpoint{2.667144in}{0.950897in}}%
\pgfpathlineto{\pgfqpoint{2.672900in}{1.169826in}}%
\pgfpathlineto{\pgfqpoint{2.674818in}{1.192192in}}%
\pgfpathlineto{\pgfqpoint{2.676737in}{1.191124in}}%
\pgfpathlineto{\pgfqpoint{2.678655in}{1.179374in}}%
\pgfpathlineto{\pgfqpoint{2.682493in}{1.138213in}}%
\pgfpathlineto{\pgfqpoint{2.684411in}{1.156695in}}%
\pgfpathlineto{\pgfqpoint{2.686330in}{1.161912in}}%
\pgfpathlineto{\pgfqpoint{2.688249in}{1.152277in}}%
\pgfpathlineto{\pgfqpoint{2.694005in}{1.093197in}}%
\pgfpathlineto{\pgfqpoint{2.695923in}{1.105962in}}%
\pgfpathlineto{\pgfqpoint{2.697842in}{1.100242in}}%
\pgfpathlineto{\pgfqpoint{2.703598in}{1.049812in}}%
\pgfpathlineto{\pgfqpoint{2.705516in}{1.048373in}}%
\pgfpathlineto{\pgfqpoint{2.707435in}{1.042581in}}%
\pgfpathlineto{\pgfqpoint{2.709354in}{1.028054in}}%
\pgfpathlineto{\pgfqpoint{2.711272in}{1.026008in}}%
\pgfpathlineto{\pgfqpoint{2.713191in}{1.017897in}}%
\pgfpathlineto{\pgfqpoint{2.715110in}{1.001979in}}%
\pgfpathlineto{\pgfqpoint{2.717028in}{1.029453in}}%
\pgfpathlineto{\pgfqpoint{2.718947in}{1.036709in}}%
\pgfpathlineto{\pgfqpoint{2.720865in}{1.031333in}}%
\pgfpathlineto{\pgfqpoint{2.722784in}{1.016571in}}%
\pgfpathlineto{\pgfqpoint{2.726621in}{1.042124in}}%
\pgfpathlineto{\pgfqpoint{2.728540in}{1.036255in}}%
\pgfpathlineto{\pgfqpoint{2.734296in}{0.997074in}}%
\pgfpathlineto{\pgfqpoint{2.734296in}{0.997074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711667in}{0.434167in}}%
\pgfpathlineto{\pgfqpoint{0.711667in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830612in}{0.434167in}}%
\pgfpathlineto{\pgfqpoint{2.830612in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711667in}{0.434167in}}%
\pgfpathlineto{\pgfqpoint{2.830612in}{0.434167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711667in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{2.830612in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164755in}{1.528829in}}%
\pgfpathlineto{\pgfqpoint{2.774320in}{1.528829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.790403in}{1.528829in}}{\pgfqpoint{2.790403in}{1.544912in}}%
\pgfpathlineto{\pgfqpoint{2.790403in}{1.793708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.790403in}{1.809792in}}{\pgfqpoint{2.774320in}{1.809792in}}%
\pgfpathlineto{\pgfqpoint{2.164755in}{1.809792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.148672in}{1.809792in}}{\pgfqpoint{2.148672in}{1.793708in}}%
\pgfpathlineto{\pgfqpoint{2.148672in}{1.544912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.148672in}{1.528829in}}{\pgfqpoint{2.164755in}{1.528829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180838in}{1.734287in}}%
\pgfpathlineto{\pgfqpoint{2.341672in}{1.734287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.406005in,y=1.706141in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont lr=\(\displaystyle 1e^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180838in}{1.605868in}}%
\pgfpathlineto{\pgfqpoint{2.341672in}{1.605868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.406005in,y=1.577722in,left,base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont lr=\(\displaystyle 1e^{-4}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> vdvae.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/ddehaene/Code/anomaly-detection-torch/venv_test2/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/ddehaene/Code/anomaly-detection-torch/venv_test2/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/ddehaene/Code/anomaly-detection-torch/venv_test2/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.024000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{2.024000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.024000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.024000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748611in, y=0.222451in, left, base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700000in}{0.590333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748611in, y=0.559785in, left, base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700000in}{0.927667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748611in, y=0.897118in, left, base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700000in}{1.265000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748611in, y=1.234451in, left, base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700000in}{1.602333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748611in, y=1.571785in, left, base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700000in}{1.939667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.748611in, y=1.909118in, left, base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906494in,y=1.138500in,,top,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont Skipped updates count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{1.248059in}}%
\pgfpathlineto{\pgfqpoint{0.480682in}{1.070616in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{0.494773in}{0.781273in}}%
\pgfpathlineto{\pgfqpoint{0.494773in}{0.798387in}}%
\pgfpathlineto{\pgfqpoint{0.494773in}{0.798387in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{0.828719in}}%
\pgfpathlineto{\pgfqpoint{0.480682in}{1.248059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508864in}{0.757264in}}%
\pgfpathlineto{\pgfqpoint{0.508864in}{0.743811in}}%
\pgfpathlineto{\pgfqpoint{0.515909in}{0.728777in}}%
\pgfpathlineto{\pgfqpoint{0.515909in}{0.731166in}}%
\pgfpathlineto{\pgfqpoint{0.515909in}{0.731166in}}%
\pgfpathlineto{\pgfqpoint{0.508864in}{0.757264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530000in}{0.714949in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{0.709211in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{0.714949in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{0.714949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544091in}{0.700803in}}%
\pgfpathlineto{\pgfqpoint{0.544091in}{0.696255in}}%
\pgfpathlineto{\pgfqpoint{0.544091in}{0.700803in}}%
\pgfpathlineto{\pgfqpoint{0.544091in}{0.700803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565227in}{0.687076in}}%
\pgfpathlineto{\pgfqpoint{0.565227in}{0.684892in}}%
\pgfpathlineto{\pgfqpoint{0.565227in}{0.687076in}}%
\pgfpathlineto{\pgfqpoint{0.565227in}{0.687076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579318in}{0.681252in}}%
\pgfpathlineto{\pgfqpoint{0.579318in}{0.679077in}}%
\pgfpathlineto{\pgfqpoint{0.579318in}{0.681252in}}%
\pgfpathlineto{\pgfqpoint{0.579318in}{0.681252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600455in}{0.673310in}}%
\pgfpathlineto{\pgfqpoint{0.600455in}{0.672537in}}%
\pgfpathlineto{\pgfqpoint{0.600455in}{0.673310in}}%
\pgfpathlineto{\pgfqpoint{0.600455in}{0.673310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614545in}{0.669515in}}%
\pgfpathlineto{\pgfqpoint{0.614545in}{0.666896in}}%
\pgfpathlineto{\pgfqpoint{0.614545in}{0.669515in}}%
\pgfpathlineto{\pgfqpoint{0.614545in}{0.669515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628636in}{0.664491in}}%
\pgfpathlineto{\pgfqpoint{0.628636in}{0.664470in}}%
\pgfpathlineto{\pgfqpoint{0.635682in}{0.662727in}}%
\pgfpathlineto{\pgfqpoint{0.635682in}{0.663480in}}%
\pgfpathlineto{\pgfqpoint{0.635682in}{0.663480in}}%
\pgfpathlineto{\pgfqpoint{0.628636in}{0.664491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649773in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{0.649773in}{0.660035in}}%
\pgfpathlineto{\pgfqpoint{0.649773in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{0.649773in}{0.660737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670909in}{0.656766in}}%
\pgfpathlineto{\pgfqpoint{0.670909in}{0.656131in}}%
\pgfpathlineto{\pgfqpoint{0.677955in}{0.655069in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{0.652984in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{0.653858in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{0.653858in}}%
\pgfpathlineto{\pgfqpoint{0.677955in}{0.655081in}}%
\pgfpathlineto{\pgfqpoint{0.670909in}{0.656766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706136in}{0.651052in}}%
\pgfpathlineto{\pgfqpoint{0.706136in}{0.650743in}}%
\pgfpathlineto{\pgfqpoint{0.706136in}{0.651052in}}%
\pgfpathlineto{\pgfqpoint{0.706136in}{0.651052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720227in}{0.649717in}}%
\pgfpathlineto{\pgfqpoint{0.720227in}{0.648157in}}%
\pgfpathlineto{\pgfqpoint{0.727273in}{0.647287in}}%
\pgfpathlineto{\pgfqpoint{0.734318in}{0.646358in}}%
\pgfpathlineto{\pgfqpoint{0.734318in}{0.647572in}}%
\pgfpathlineto{\pgfqpoint{0.734318in}{0.647572in}}%
\pgfpathlineto{\pgfqpoint{0.727273in}{0.647291in}}%
\pgfpathlineto{\pgfqpoint{0.720227in}{0.649717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755455in}{0.645164in}}%
\pgfpathlineto{\pgfqpoint{0.755455in}{0.644174in}}%
\pgfpathlineto{\pgfqpoint{0.755455in}{0.645164in}}%
\pgfpathlineto{\pgfqpoint{0.755455in}{0.645164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769545in}{0.643299in}}%
\pgfpathlineto{\pgfqpoint{0.769545in}{0.643273in}}%
\pgfpathlineto{\pgfqpoint{0.776591in}{0.641969in}}%
\pgfpathlineto{\pgfqpoint{0.776591in}{0.641977in}}%
\pgfpathlineto{\pgfqpoint{0.776591in}{0.641977in}}%
\pgfpathlineto{\pgfqpoint{0.769545in}{0.643299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790682in}{0.641268in}}%
\pgfpathlineto{\pgfqpoint{0.790682in}{0.640979in}}%
\pgfpathlineto{\pgfqpoint{0.790682in}{0.641268in}}%
\pgfpathlineto{\pgfqpoint{0.790682in}{0.641268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804773in}{0.638831in}}%
\pgfpathlineto{\pgfqpoint{0.804773in}{0.638800in}}%
\pgfpathlineto{\pgfqpoint{0.804773in}{0.638831in}}%
\pgfpathlineto{\pgfqpoint{0.804773in}{0.638831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825909in}{0.636651in}}%
\pgfpathlineto{\pgfqpoint{0.825909in}{0.636371in}}%
\pgfpathlineto{\pgfqpoint{0.825909in}{0.636651in}}%
\pgfpathlineto{\pgfqpoint{0.825909in}{0.636651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840000in}{0.635806in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{0.634623in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{0.635806in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{0.635806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861136in}{0.633520in}}%
\pgfpathlineto{\pgfqpoint{0.861136in}{0.632383in}}%
\pgfpathlineto{\pgfqpoint{0.861136in}{0.633520in}}%
\pgfpathlineto{\pgfqpoint{0.861136in}{0.633520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875227in}{0.632278in}}%
\pgfpathlineto{\pgfqpoint{0.875227in}{0.631597in}}%
\pgfpathlineto{\pgfqpoint{0.875227in}{0.632278in}}%
\pgfpathlineto{\pgfqpoint{0.875227in}{0.632278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896364in}{0.630751in}}%
\pgfpathlineto{\pgfqpoint{0.896364in}{0.630268in}}%
\pgfpathlineto{\pgfqpoint{0.896364in}{0.630751in}}%
\pgfpathlineto{\pgfqpoint{0.896364in}{0.630751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910455in}{0.629225in}}%
\pgfpathlineto{\pgfqpoint{0.910455in}{0.629071in}}%
\pgfpathlineto{\pgfqpoint{0.910455in}{0.629225in}}%
\pgfpathlineto{\pgfqpoint{0.910455in}{0.629225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931591in}{0.627822in}}%
\pgfpathlineto{\pgfqpoint{0.931591in}{0.627593in}}%
\pgfpathlineto{\pgfqpoint{0.931591in}{0.627822in}}%
\pgfpathlineto{\pgfqpoint{0.931591in}{0.627822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945682in}{0.627408in}}%
\pgfpathlineto{\pgfqpoint{0.945682in}{0.626796in}}%
\pgfpathlineto{\pgfqpoint{0.945682in}{0.627408in}}%
\pgfpathlineto{\pgfqpoint{0.945682in}{0.627408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959773in}{0.626344in}}%
\pgfpathlineto{\pgfqpoint{0.959773in}{0.625866in}}%
\pgfpathlineto{\pgfqpoint{0.959773in}{0.626344in}}%
\pgfpathlineto{\pgfqpoint{0.959773in}{0.626344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980909in}{0.625614in}}%
\pgfpathlineto{\pgfqpoint{0.980909in}{0.625042in}}%
\pgfpathlineto{\pgfqpoint{0.980909in}{0.625614in}}%
\pgfpathlineto{\pgfqpoint{0.980909in}{0.625614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995000in}{0.624659in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{0.624270in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{0.624659in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{0.624659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016136in}{0.623527in}}%
\pgfpathlineto{\pgfqpoint{1.016136in}{0.623080in}}%
\pgfpathlineto{\pgfqpoint{1.016136in}{0.623527in}}%
\pgfpathlineto{\pgfqpoint{1.016136in}{0.623527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030227in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{1.030227in}{0.622357in}}%
\pgfpathlineto{\pgfqpoint{1.030227in}{0.622374in}}%
\pgfpathlineto{\pgfqpoint{1.030227in}{0.622374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051364in}{0.622257in}}%
\pgfpathlineto{\pgfqpoint{1.051364in}{0.621864in}}%
\pgfpathlineto{\pgfqpoint{1.051364in}{0.622257in}}%
\pgfpathlineto{\pgfqpoint{1.051364in}{0.622257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065455in}{0.621778in}}%
\pgfpathlineto{\pgfqpoint{1.065455in}{0.621236in}}%
\pgfpathlineto{\pgfqpoint{1.065455in}{0.621778in}}%
\pgfpathlineto{\pgfqpoint{1.065455in}{0.621778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079545in}{0.619925in}}%
\pgfpathlineto{\pgfqpoint{1.079545in}{0.619901in}}%
\pgfpathlineto{\pgfqpoint{1.086591in}{0.620318in}}%
\pgfpathlineto{\pgfqpoint{1.086591in}{0.620560in}}%
\pgfpathlineto{\pgfqpoint{1.086591in}{0.620560in}}%
\pgfpathlineto{\pgfqpoint{1.079545in}{0.619925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100682in}{0.620846in}}%
\pgfpathlineto{\pgfqpoint{1.100682in}{0.619802in}}%
\pgfpathlineto{\pgfqpoint{1.100682in}{0.620846in}}%
\pgfpathlineto{\pgfqpoint{1.100682in}{0.620846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121818in}{0.618928in}}%
\pgfpathlineto{\pgfqpoint{1.121818in}{0.618803in}}%
\pgfpathlineto{\pgfqpoint{1.128864in}{0.618337in}}%
\pgfpathlineto{\pgfqpoint{1.135909in}{0.618249in}}%
\pgfpathlineto{\pgfqpoint{1.135909in}{0.619193in}}%
\pgfpathlineto{\pgfqpoint{1.135909in}{0.619193in}}%
\pgfpathlineto{\pgfqpoint{1.128864in}{0.618373in}}%
\pgfpathlineto{\pgfqpoint{1.121818in}{0.618928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157045in}{0.617554in}}%
\pgfpathlineto{\pgfqpoint{1.157045in}{0.617150in}}%
\pgfpathlineto{\pgfqpoint{1.157045in}{0.617554in}}%
\pgfpathlineto{\pgfqpoint{1.157045in}{0.617554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171136in}{0.617445in}}%
\pgfpathlineto{\pgfqpoint{1.171136in}{0.617402in}}%
\pgfpathlineto{\pgfqpoint{1.178182in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{0.616693in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{0.616894in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{0.616894in}}%
\pgfpathlineto{\pgfqpoint{1.178182in}{0.616990in}}%
\pgfpathlineto{\pgfqpoint{1.171136in}{0.617445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206364in}{0.616602in}}%
\pgfpathlineto{\pgfqpoint{1.206364in}{0.616287in}}%
\pgfpathlineto{\pgfqpoint{1.206364in}{0.616602in}}%
\pgfpathlineto{\pgfqpoint{1.206364in}{0.616602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220455in}{0.615791in}}%
\pgfpathlineto{\pgfqpoint{1.220455in}{0.615734in}}%
\pgfpathlineto{\pgfqpoint{1.227500in}{0.615523in}}%
\pgfpathlineto{\pgfqpoint{1.227500in}{0.615531in}}%
\pgfpathlineto{\pgfqpoint{1.227500in}{0.615531in}}%
\pgfpathlineto{\pgfqpoint{1.220455in}{0.615791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241591in}{0.615880in}}%
\pgfpathlineto{\pgfqpoint{1.241591in}{0.615135in}}%
\pgfpathlineto{\pgfqpoint{1.241591in}{0.615880in}}%
\pgfpathlineto{\pgfqpoint{1.241591in}{0.615880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255682in}{0.615368in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{0.614520in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{0.615368in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{0.615368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276818in}{0.614679in}}%
\pgfpathlineto{\pgfqpoint{1.276818in}{0.614004in}}%
\pgfpathlineto{\pgfqpoint{1.276818in}{0.614679in}}%
\pgfpathlineto{\pgfqpoint{1.276818in}{0.614679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290909in}{0.613940in}}%
\pgfpathlineto{\pgfqpoint{1.290909in}{0.613211in}}%
\pgfpathlineto{\pgfqpoint{1.290909in}{0.613940in}}%
\pgfpathlineto{\pgfqpoint{1.290909in}{0.613940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312045in}{0.613055in}}%
\pgfpathlineto{\pgfqpoint{1.312045in}{0.612910in}}%
\pgfpathlineto{\pgfqpoint{1.312045in}{0.613055in}}%
\pgfpathlineto{\pgfqpoint{1.312045in}{0.613055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326136in}{0.612641in}}%
\pgfpathlineto{\pgfqpoint{1.326136in}{0.612634in}}%
\pgfpathlineto{\pgfqpoint{1.326136in}{0.612641in}}%
\pgfpathlineto{\pgfqpoint{1.326136in}{0.612641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{0.612777in}}%
\pgfpathlineto{\pgfqpoint{1.347273in}{0.612120in}}%
\pgfpathlineto{\pgfqpoint{1.347273in}{0.612777in}}%
\pgfpathlineto{\pgfqpoint{1.347273in}{0.612777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361364in}{0.612267in}}%
\pgfpathlineto{\pgfqpoint{1.361364in}{0.611668in}}%
\pgfpathlineto{\pgfqpoint{1.361364in}{0.612267in}}%
\pgfpathlineto{\pgfqpoint{1.361364in}{0.612267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382500in}{0.611284in}}%
\pgfpathlineto{\pgfqpoint{1.382500in}{0.611046in}}%
\pgfpathlineto{\pgfqpoint{1.382500in}{0.611284in}}%
\pgfpathlineto{\pgfqpoint{1.382500in}{0.611284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396591in}{0.611403in}}%
\pgfpathlineto{\pgfqpoint{1.396591in}{0.610883in}}%
\pgfpathlineto{\pgfqpoint{1.396591in}{0.611403in}}%
\pgfpathlineto{\pgfqpoint{1.396591in}{0.611403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417727in}{0.610879in}}%
\pgfpathlineto{\pgfqpoint{1.417727in}{0.610581in}}%
\pgfpathlineto{\pgfqpoint{1.417727in}{0.610879in}}%
\pgfpathlineto{\pgfqpoint{1.417727in}{0.610879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431818in}{0.610669in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.610464in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.610669in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.610669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445909in}{0.611505in}}%
\pgfpathlineto{\pgfqpoint{1.445909in}{0.610643in}}%
\pgfpathlineto{\pgfqpoint{1.445909in}{0.611505in}}%
\pgfpathlineto{\pgfqpoint{1.445909in}{0.611505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467045in}{0.612422in}}%
\pgfpathlineto{\pgfqpoint{1.467045in}{0.611236in}}%
\pgfpathlineto{\pgfqpoint{1.467045in}{0.612422in}}%
\pgfpathlineto{\pgfqpoint{1.467045in}{0.612422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481136in}{0.609826in}}%
\pgfpathlineto{\pgfqpoint{1.481136in}{0.608831in}}%
\pgfpathlineto{\pgfqpoint{1.481136in}{0.609826in}}%
\pgfpathlineto{\pgfqpoint{1.481136in}{0.609826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502273in}{0.609270in}}%
\pgfpathlineto{\pgfqpoint{1.502273in}{0.608520in}}%
\pgfpathlineto{\pgfqpoint{1.502273in}{0.609270in}}%
\pgfpathlineto{\pgfqpoint{1.502273in}{0.609270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516364in}{0.609813in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{0.608268in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{0.609813in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{0.609813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530455in}{0.608976in}}%
\pgfpathlineto{\pgfqpoint{1.530455in}{0.608957in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{0.608252in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{0.610643in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{0.610643in}}%
\pgfpathlineto{\pgfqpoint{1.530455in}{0.608976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551591in}{0.608034in}}%
\pgfpathlineto{\pgfqpoint{1.551591in}{0.607696in}}%
\pgfpathlineto{\pgfqpoint{1.551591in}{0.608034in}}%
\pgfpathlineto{\pgfqpoint{1.551591in}{0.608034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572727in}{0.608097in}}%
\pgfpathlineto{\pgfqpoint{1.572727in}{0.607277in}}%
\pgfpathlineto{\pgfqpoint{1.579773in}{0.607418in}}%
\pgfpathlineto{\pgfqpoint{1.586818in}{0.606820in}}%
\pgfpathlineto{\pgfqpoint{1.586818in}{0.609578in}}%
\pgfpathlineto{\pgfqpoint{1.586818in}{0.609578in}}%
\pgfpathlineto{\pgfqpoint{1.579773in}{0.607443in}}%
\pgfpathlineto{\pgfqpoint{1.572727in}{0.608097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607955in}{0.607096in}}%
\pgfpathlineto{\pgfqpoint{1.607955in}{0.606932in}}%
\pgfpathlineto{\pgfqpoint{1.607955in}{0.607096in}}%
\pgfpathlineto{\pgfqpoint{1.607955in}{0.607096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622045in}{0.606707in}}%
\pgfpathlineto{\pgfqpoint{1.622045in}{0.606511in}}%
\pgfpathlineto{\pgfqpoint{1.629091in}{0.606606in}}%
\pgfpathlineto{\pgfqpoint{1.629091in}{0.606628in}}%
\pgfpathlineto{\pgfqpoint{1.629091in}{0.606628in}}%
\pgfpathlineto{\pgfqpoint{1.622045in}{0.606707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643182in}{0.606269in}}%
\pgfpathlineto{\pgfqpoint{1.643182in}{0.605715in}}%
\pgfpathlineto{\pgfqpoint{1.643182in}{0.606269in}}%
\pgfpathlineto{\pgfqpoint{1.643182in}{0.606269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657273in}{0.606164in}}%
\pgfpathlineto{\pgfqpoint{1.657273in}{0.605440in}}%
\pgfpathlineto{\pgfqpoint{1.657273in}{0.606164in}}%
\pgfpathlineto{\pgfqpoint{1.657273in}{0.606164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671364in}{0.605930in}}%
\pgfpathlineto{\pgfqpoint{1.671364in}{0.605676in}}%
\pgfpathlineto{\pgfqpoint{1.678409in}{0.605479in}}%
\pgfpathlineto{\pgfqpoint{1.678409in}{0.605490in}}%
\pgfpathlineto{\pgfqpoint{1.678409in}{0.605490in}}%
\pgfpathlineto{\pgfqpoint{1.671364in}{0.605930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692500in}{0.605153in}}%
\pgfpathlineto{\pgfqpoint{1.692500in}{0.604972in}}%
\pgfpathlineto{\pgfqpoint{1.692500in}{0.605153in}}%
\pgfpathlineto{\pgfqpoint{1.692500in}{0.605153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706591in}{0.605033in}}%
\pgfpathlineto{\pgfqpoint{1.706591in}{0.604374in}}%
\pgfpathlineto{\pgfqpoint{1.706591in}{0.605033in}}%
\pgfpathlineto{\pgfqpoint{1.706591in}{0.605033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727727in}{0.604496in}}%
\pgfpathlineto{\pgfqpoint{1.727727in}{0.603897in}}%
\pgfpathlineto{\pgfqpoint{1.727727in}{0.604496in}}%
\pgfpathlineto{\pgfqpoint{1.727727in}{0.604496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741818in}{0.604324in}}%
\pgfpathlineto{\pgfqpoint{1.741818in}{0.603808in}}%
\pgfpathlineto{\pgfqpoint{1.741818in}{0.604324in}}%
\pgfpathlineto{\pgfqpoint{1.741818in}{0.604324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762955in}{0.603952in}}%
\pgfpathlineto{\pgfqpoint{1.762955in}{0.603679in}}%
\pgfpathlineto{\pgfqpoint{1.762955in}{0.603952in}}%
\pgfpathlineto{\pgfqpoint{1.762955in}{0.603952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777045in}{0.603841in}}%
\pgfpathlineto{\pgfqpoint{1.777045in}{0.603490in}}%
\pgfpathlineto{\pgfqpoint{1.777045in}{0.603841in}}%
\pgfpathlineto{\pgfqpoint{1.777045in}{0.603841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798182in}{0.603642in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{0.603300in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{0.603642in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{0.603642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812273in}{0.604259in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.603239in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.604259in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.604259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833409in}{0.604383in}}%
\pgfpathlineto{\pgfqpoint{1.833409in}{0.603226in}}%
\pgfpathlineto{\pgfqpoint{1.833409in}{0.604383in}}%
\pgfpathlineto{\pgfqpoint{1.833409in}{0.604383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847500in}{0.602743in}}%
\pgfpathlineto{\pgfqpoint{1.847500in}{0.602555in}}%
\pgfpathlineto{\pgfqpoint{1.847500in}{0.602743in}}%
\pgfpathlineto{\pgfqpoint{1.847500in}{0.602743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868636in}{0.602565in}}%
\pgfpathlineto{\pgfqpoint{1.868636in}{0.602494in}}%
\pgfpathlineto{\pgfqpoint{1.868636in}{0.602565in}}%
\pgfpathlineto{\pgfqpoint{1.868636in}{0.602565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882727in}{0.602269in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.602239in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.602269in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.602269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896818in}{0.602749in}}%
\pgfpathlineto{\pgfqpoint{1.896818in}{0.601879in}}%
\pgfpathlineto{\pgfqpoint{1.896818in}{0.602749in}}%
\pgfpathlineto{\pgfqpoint{1.896818in}{0.602749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917955in}{0.602680in}}%
\pgfpathlineto{\pgfqpoint{1.917955in}{0.601348in}}%
\pgfpathlineto{\pgfqpoint{1.917955in}{0.602680in}}%
\pgfpathlineto{\pgfqpoint{1.917955in}{0.602680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932045in}{0.602170in}}%
\pgfpathlineto{\pgfqpoint{1.932045in}{0.601592in}}%
\pgfpathlineto{\pgfqpoint{1.932045in}{0.602170in}}%
\pgfpathlineto{\pgfqpoint{1.932045in}{0.602170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953182in}{0.601673in}}%
\pgfpathlineto{\pgfqpoint{1.953182in}{0.601195in}}%
\pgfpathlineto{\pgfqpoint{1.953182in}{0.601673in}}%
\pgfpathlineto{\pgfqpoint{1.953182in}{0.601673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967273in}{0.602286in}}%
\pgfpathlineto{\pgfqpoint{1.967273in}{0.601044in}}%
\pgfpathlineto{\pgfqpoint{1.967273in}{0.602286in}}%
\pgfpathlineto{\pgfqpoint{1.967273in}{0.602286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981364in}{0.601404in}}%
\pgfpathlineto{\pgfqpoint{1.981364in}{0.601382in}}%
\pgfpathlineto{\pgfqpoint{1.988409in}{0.600706in}}%
\pgfpathlineto{\pgfqpoint{1.988409in}{0.601711in}}%
\pgfpathlineto{\pgfqpoint{1.988409in}{0.601711in}}%
\pgfpathlineto{\pgfqpoint{1.981364in}{0.601404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002500in}{0.601223in}}%
\pgfpathlineto{\pgfqpoint{2.002500in}{0.601049in}}%
\pgfpathlineto{\pgfqpoint{2.002500in}{0.601223in}}%
\pgfpathlineto{\pgfqpoint{2.002500in}{0.601223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023636in}{0.600958in}}%
\pgfpathlineto{\pgfqpoint{2.023636in}{0.600907in}}%
\pgfpathlineto{\pgfqpoint{2.030682in}{0.600261in}}%
\pgfpathlineto{\pgfqpoint{2.037727in}{0.600695in}}%
\pgfpathlineto{\pgfqpoint{2.037727in}{0.602635in}}%
\pgfpathlineto{\pgfqpoint{2.037727in}{0.602635in}}%
\pgfpathlineto{\pgfqpoint{2.030682in}{0.600279in}}%
\pgfpathlineto{\pgfqpoint{2.023636in}{0.600958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058864in}{0.600349in}}%
\pgfpathlineto{\pgfqpoint{2.058864in}{0.600010in}}%
\pgfpathlineto{\pgfqpoint{2.058864in}{0.600349in}}%
\pgfpathlineto{\pgfqpoint{2.058864in}{0.600349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072955in}{0.600530in}}%
\pgfpathlineto{\pgfqpoint{2.072955in}{0.599842in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{0.600048in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{0.600057in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{0.600057in}}%
\pgfpathlineto{\pgfqpoint{2.072955in}{0.600530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094091in}{0.600222in}}%
\pgfpathlineto{\pgfqpoint{2.094091in}{0.600112in}}%
\pgfpathlineto{\pgfqpoint{2.094091in}{0.600222in}}%
\pgfpathlineto{\pgfqpoint{2.094091in}{0.600222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108182in}{0.600066in}}%
\pgfpathlineto{\pgfqpoint{2.108182in}{0.599665in}}%
\pgfpathlineto{\pgfqpoint{2.108182in}{0.600066in}}%
\pgfpathlineto{\pgfqpoint{2.108182in}{0.600066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122273in}{0.599962in}}%
\pgfpathlineto{\pgfqpoint{2.122273in}{0.598964in}}%
\pgfpathlineto{\pgfqpoint{2.129318in}{0.599861in}}%
\pgfpathlineto{\pgfqpoint{2.129318in}{0.599879in}}%
\pgfpathlineto{\pgfqpoint{2.129318in}{0.599879in}}%
\pgfpathlineto{\pgfqpoint{2.122273in}{0.599962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143409in}{0.599951in}}%
\pgfpathlineto{\pgfqpoint{2.143409in}{0.599696in}}%
\pgfpathlineto{\pgfqpoint{2.143409in}{0.599951in}}%
\pgfpathlineto{\pgfqpoint{2.143409in}{0.599951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157500in}{0.600024in}}%
\pgfpathlineto{\pgfqpoint{2.157500in}{0.599864in}}%
\pgfpathlineto{\pgfqpoint{2.157500in}{0.600024in}}%
\pgfpathlineto{\pgfqpoint{2.157500in}{0.600024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178636in}{0.599385in}}%
\pgfpathlineto{\pgfqpoint{2.178636in}{0.599329in}}%
\pgfpathlineto{\pgfqpoint{2.178636in}{0.599385in}}%
\pgfpathlineto{\pgfqpoint{2.178636in}{0.599385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192727in}{0.600821in}}%
\pgfpathlineto{\pgfqpoint{2.192727in}{0.599420in}}%
\pgfpathlineto{\pgfqpoint{2.192727in}{0.600821in}}%
\pgfpathlineto{\pgfqpoint{2.192727in}{0.600821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213864in}{0.598935in}}%
\pgfpathlineto{\pgfqpoint{2.213864in}{0.598751in}}%
\pgfpathlineto{\pgfqpoint{2.213864in}{0.598935in}}%
\pgfpathlineto{\pgfqpoint{2.213864in}{0.598935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227955in}{0.598607in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{0.597734in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{0.598607in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{0.598607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249091in}{0.599612in}}%
\pgfpathlineto{\pgfqpoint{2.249091in}{0.598244in}}%
\pgfpathlineto{\pgfqpoint{2.249091in}{0.599612in}}%
\pgfpathlineto{\pgfqpoint{2.249091in}{0.599612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263182in}{0.602669in}}%
\pgfpathlineto{\pgfqpoint{2.263182in}{0.602640in}}%
\pgfpathlineto{\pgfqpoint{2.263182in}{0.602669in}}%
\pgfpathlineto{\pgfqpoint{2.263182in}{0.602669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284318in}{0.598446in}}%
\pgfpathlineto{\pgfqpoint{2.284318in}{0.597710in}}%
\pgfpathlineto{\pgfqpoint{2.284318in}{0.598446in}}%
\pgfpathlineto{\pgfqpoint{2.284318in}{0.598446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298409in}{0.601120in}}%
\pgfpathlineto{\pgfqpoint{2.298409in}{0.597871in}}%
\pgfpathlineto{\pgfqpoint{2.298409in}{0.601120in}}%
\pgfpathlineto{\pgfqpoint{2.298409in}{0.601120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319545in}{0.597765in}}%
\pgfpathlineto{\pgfqpoint{2.319545in}{0.597689in}}%
\pgfpathlineto{\pgfqpoint{2.319545in}{0.597765in}}%
\pgfpathlineto{\pgfqpoint{2.319545in}{0.597765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333636in}{0.598015in}}%
\pgfpathlineto{\pgfqpoint{2.333636in}{0.597802in}}%
\pgfpathlineto{\pgfqpoint{2.333636in}{0.598015in}}%
\pgfpathlineto{\pgfqpoint{2.333636in}{0.598015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354773in}{0.597911in}}%
\pgfpathlineto{\pgfqpoint{2.354773in}{0.597155in}}%
\pgfpathlineto{\pgfqpoint{2.354773in}{0.597911in}}%
\pgfpathlineto{\pgfqpoint{2.354773in}{0.597911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368864in}{0.596951in}}%
\pgfpathlineto{\pgfqpoint{2.368864in}{0.596831in}}%
\pgfpathlineto{\pgfqpoint{2.368864in}{0.596951in}}%
\pgfpathlineto{\pgfqpoint{2.368864in}{0.596951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382955in}{0.599054in}}%
\pgfpathlineto{\pgfqpoint{2.382955in}{0.596738in}}%
\pgfpathlineto{\pgfqpoint{2.382955in}{0.599054in}}%
\pgfpathlineto{\pgfqpoint{2.382955in}{0.599054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404091in}{0.600806in}}%
\pgfpathlineto{\pgfqpoint{2.404091in}{0.600756in}}%
\pgfpathlineto{\pgfqpoint{2.404091in}{0.600806in}}%
\pgfpathlineto{\pgfqpoint{2.404091in}{0.600806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418182in}{0.599865in}}%
\pgfpathlineto{\pgfqpoint{2.418182in}{0.599309in}}%
\pgfpathlineto{\pgfqpoint{2.418182in}{0.599865in}}%
\pgfpathlineto{\pgfqpoint{2.418182in}{0.599865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432273in}{0.600004in}}%
\pgfpathlineto{\pgfqpoint{2.432273in}{0.599980in}}%
\pgfpathlineto{\pgfqpoint{2.439318in}{0.599185in}}%
\pgfpathlineto{\pgfqpoint{2.439318in}{0.600368in}}%
\pgfpathlineto{\pgfqpoint{2.439318in}{0.600368in}}%
\pgfpathlineto{\pgfqpoint{2.432273in}{0.600004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453409in}{0.597441in}}%
\pgfpathlineto{\pgfqpoint{2.453409in}{0.597389in}}%
\pgfpathlineto{\pgfqpoint{2.453409in}{0.597441in}}%
\pgfpathlineto{\pgfqpoint{2.453409in}{0.597441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474545in}{0.596883in}}%
\pgfpathlineto{\pgfqpoint{2.474545in}{0.596757in}}%
\pgfpathlineto{\pgfqpoint{2.481591in}{0.596511in}}%
\pgfpathlineto{\pgfqpoint{2.488636in}{0.597469in}}%
\pgfpathlineto{\pgfqpoint{2.488636in}{0.598166in}}%
\pgfpathlineto{\pgfqpoint{2.488636in}{0.598166in}}%
\pgfpathlineto{\pgfqpoint{2.481591in}{0.596523in}}%
\pgfpathlineto{\pgfqpoint{2.474545in}{0.596883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509773in}{0.597230in}}%
\pgfpathlineto{\pgfqpoint{2.509773in}{0.596407in}}%
\pgfpathlineto{\pgfqpoint{2.509773in}{0.597230in}}%
\pgfpathlineto{\pgfqpoint{2.509773in}{0.597230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523864in}{0.596514in}}%
\pgfpathlineto{\pgfqpoint{2.523864in}{0.595801in}}%
\pgfpathlineto{\pgfqpoint{2.530909in}{0.596200in}}%
\pgfpathlineto{\pgfqpoint{2.530909in}{0.596216in}}%
\pgfpathlineto{\pgfqpoint{2.530909in}{0.596216in}}%
\pgfpathlineto{\pgfqpoint{2.523864in}{0.596514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545000in}{0.596110in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{0.595857in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{0.596110in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{0.596110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559091in}{0.595970in}}%
\pgfpathlineto{\pgfqpoint{2.559091in}{0.595764in}}%
\pgfpathlineto{\pgfqpoint{2.559091in}{0.595970in}}%
\pgfpathlineto{\pgfqpoint{2.559091in}{0.595970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580227in}{0.595856in}}%
\pgfpathlineto{\pgfqpoint{2.580227in}{0.595077in}}%
\pgfpathlineto{\pgfqpoint{2.580227in}{0.595856in}}%
\pgfpathlineto{\pgfqpoint{2.580227in}{0.595856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{0.595436in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.595344in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.595436in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.595436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{1.249262in}}%
\pgfpathlineto{\pgfqpoint{0.480682in}{1.061823in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{0.822374in}}%
\pgfpathlineto{\pgfqpoint{0.494773in}{0.773668in}}%
\pgfpathlineto{\pgfqpoint{0.494773in}{0.794285in}}%
\pgfpathlineto{\pgfqpoint{0.494773in}{0.794285in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{0.824317in}}%
\pgfpathlineto{\pgfqpoint{0.480682in}{1.249262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508864in}{0.746589in}}%
\pgfpathlineto{\pgfqpoint{0.508864in}{0.735828in}}%
\pgfpathlineto{\pgfqpoint{0.515909in}{0.725712in}}%
\pgfpathlineto{\pgfqpoint{0.515909in}{0.727556in}}%
\pgfpathlineto{\pgfqpoint{0.515909in}{0.727556in}}%
\pgfpathlineto{\pgfqpoint{0.508864in}{0.746589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530000in}{0.711522in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{0.706168in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{0.711522in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{0.711522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544091in}{0.698358in}}%
\pgfpathlineto{\pgfqpoint{0.544091in}{0.693721in}}%
\pgfpathlineto{\pgfqpoint{0.544091in}{0.698358in}}%
\pgfpathlineto{\pgfqpoint{0.544091in}{0.698358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565227in}{0.685295in}}%
\pgfpathlineto{\pgfqpoint{0.565227in}{0.682982in}}%
\pgfpathlineto{\pgfqpoint{0.565227in}{0.685295in}}%
\pgfpathlineto{\pgfqpoint{0.565227in}{0.685295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579318in}{0.679092in}}%
\pgfpathlineto{\pgfqpoint{0.579318in}{0.677168in}}%
\pgfpathlineto{\pgfqpoint{0.579318in}{0.679092in}}%
\pgfpathlineto{\pgfqpoint{0.579318in}{0.679092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600455in}{0.672246in}}%
\pgfpathlineto{\pgfqpoint{0.600455in}{0.671260in}}%
\pgfpathlineto{\pgfqpoint{0.600455in}{0.672246in}}%
\pgfpathlineto{\pgfqpoint{0.600455in}{0.672246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614545in}{0.667853in}}%
\pgfpathlineto{\pgfqpoint{0.614545in}{0.666700in}}%
\pgfpathlineto{\pgfqpoint{0.614545in}{0.667853in}}%
\pgfpathlineto{\pgfqpoint{0.614545in}{0.667853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628636in}{0.664044in}}%
\pgfpathlineto{\pgfqpoint{0.628636in}{0.664029in}}%
\pgfpathlineto{\pgfqpoint{0.635682in}{0.662219in}}%
\pgfpathlineto{\pgfqpoint{0.635682in}{0.662843in}}%
\pgfpathlineto{\pgfqpoint{0.635682in}{0.662843in}}%
\pgfpathlineto{\pgfqpoint{0.628636in}{0.664044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649773in}{0.660332in}}%
\pgfpathlineto{\pgfqpoint{0.649773in}{0.659398in}}%
\pgfpathlineto{\pgfqpoint{0.649773in}{0.660332in}}%
\pgfpathlineto{\pgfqpoint{0.649773in}{0.660332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670909in}{0.656945in}}%
\pgfpathlineto{\pgfqpoint{0.670909in}{0.655560in}}%
\pgfpathlineto{\pgfqpoint{0.677955in}{0.655167in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{0.653095in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{0.653446in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{0.653446in}}%
\pgfpathlineto{\pgfqpoint{0.677955in}{0.655173in}}%
\pgfpathlineto{\pgfqpoint{0.670909in}{0.656945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706136in}{0.650538in}}%
\pgfpathlineto{\pgfqpoint{0.706136in}{0.650408in}}%
\pgfpathlineto{\pgfqpoint{0.706136in}{0.650538in}}%
\pgfpathlineto{\pgfqpoint{0.706136in}{0.650538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720227in}{0.648903in}}%
\pgfpathlineto{\pgfqpoint{0.720227in}{0.648144in}}%
\pgfpathlineto{\pgfqpoint{0.727273in}{0.647119in}}%
\pgfpathlineto{\pgfqpoint{0.734318in}{0.646489in}}%
\pgfpathlineto{\pgfqpoint{0.734318in}{0.647364in}}%
\pgfpathlineto{\pgfqpoint{0.734318in}{0.647364in}}%
\pgfpathlineto{\pgfqpoint{0.727273in}{0.647125in}}%
\pgfpathlineto{\pgfqpoint{0.720227in}{0.648903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755455in}{0.644678in}}%
\pgfpathlineto{\pgfqpoint{0.755455in}{0.644414in}}%
\pgfpathlineto{\pgfqpoint{0.755455in}{0.644678in}}%
\pgfpathlineto{\pgfqpoint{0.755455in}{0.644678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769545in}{0.643452in}}%
\pgfpathlineto{\pgfqpoint{0.769545in}{0.642742in}}%
\pgfpathlineto{\pgfqpoint{0.776591in}{0.641790in}}%
\pgfpathlineto{\pgfqpoint{0.776591in}{0.641800in}}%
\pgfpathlineto{\pgfqpoint{0.776591in}{0.641800in}}%
\pgfpathlineto{\pgfqpoint{0.769545in}{0.643452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790682in}{0.641416in}}%
\pgfpathlineto{\pgfqpoint{0.790682in}{0.640576in}}%
\pgfpathlineto{\pgfqpoint{0.790682in}{0.641416in}}%
\pgfpathlineto{\pgfqpoint{0.790682in}{0.641416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804773in}{0.639750in}}%
\pgfpathlineto{\pgfqpoint{0.804773in}{0.639558in}}%
\pgfpathlineto{\pgfqpoint{0.804773in}{0.639750in}}%
\pgfpathlineto{\pgfqpoint{0.804773in}{0.639750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825909in}{0.637563in}}%
\pgfpathlineto{\pgfqpoint{0.825909in}{0.637373in}}%
\pgfpathlineto{\pgfqpoint{0.825909in}{0.637563in}}%
\pgfpathlineto{\pgfqpoint{0.825909in}{0.637563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840000in}{0.636308in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{0.635635in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{0.636308in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{0.636308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861136in}{0.634956in}}%
\pgfpathlineto{\pgfqpoint{0.861136in}{0.634639in}}%
\pgfpathlineto{\pgfqpoint{0.861136in}{0.634956in}}%
\pgfpathlineto{\pgfqpoint{0.861136in}{0.634956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875227in}{0.634108in}}%
\pgfpathlineto{\pgfqpoint{0.875227in}{0.633873in}}%
\pgfpathlineto{\pgfqpoint{0.875227in}{0.634108in}}%
\pgfpathlineto{\pgfqpoint{0.875227in}{0.634108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896364in}{0.632894in}}%
\pgfpathlineto{\pgfqpoint{0.896364in}{0.631826in}}%
\pgfpathlineto{\pgfqpoint{0.896364in}{0.632894in}}%
\pgfpathlineto{\pgfqpoint{0.896364in}{0.632894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910455in}{0.631131in}}%
\pgfpathlineto{\pgfqpoint{0.910455in}{0.631122in}}%
\pgfpathlineto{\pgfqpoint{0.910455in}{0.631131in}}%
\pgfpathlineto{\pgfqpoint{0.910455in}{0.631131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931591in}{0.630057in}}%
\pgfpathlineto{\pgfqpoint{0.931591in}{0.629833in}}%
\pgfpathlineto{\pgfqpoint{0.931591in}{0.630057in}}%
\pgfpathlineto{\pgfqpoint{0.931591in}{0.630057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945682in}{0.629020in}}%
\pgfpathlineto{\pgfqpoint{0.945682in}{0.629004in}}%
\pgfpathlineto{\pgfqpoint{0.945682in}{0.629020in}}%
\pgfpathlineto{\pgfqpoint{0.945682in}{0.629020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959773in}{0.628554in}}%
\pgfpathlineto{\pgfqpoint{0.959773in}{0.628495in}}%
\pgfpathlineto{\pgfqpoint{0.959773in}{0.628554in}}%
\pgfpathlineto{\pgfqpoint{0.959773in}{0.628554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980909in}{0.627643in}}%
\pgfpathlineto{\pgfqpoint{0.980909in}{0.627615in}}%
\pgfpathlineto{\pgfqpoint{0.980909in}{0.627643in}}%
\pgfpathlineto{\pgfqpoint{0.980909in}{0.627643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995000in}{0.627336in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{0.626701in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{0.627336in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{0.627336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016136in}{0.625366in}}%
\pgfpathlineto{\pgfqpoint{1.016136in}{0.625349in}}%
\pgfpathlineto{\pgfqpoint{1.016136in}{0.625366in}}%
\pgfpathlineto{\pgfqpoint{1.016136in}{0.625366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030227in}{0.624645in}}%
\pgfpathlineto{\pgfqpoint{1.030227in}{0.624564in}}%
\pgfpathlineto{\pgfqpoint{1.030227in}{0.624645in}}%
\pgfpathlineto{\pgfqpoint{1.030227in}{0.624645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051364in}{0.624167in}}%
\pgfpathlineto{\pgfqpoint{1.051364in}{0.623727in}}%
\pgfpathlineto{\pgfqpoint{1.051364in}{0.624167in}}%
\pgfpathlineto{\pgfqpoint{1.051364in}{0.624167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065455in}{0.623540in}}%
\pgfpathlineto{\pgfqpoint{1.065455in}{0.623248in}}%
\pgfpathlineto{\pgfqpoint{1.065455in}{0.623540in}}%
\pgfpathlineto{\pgfqpoint{1.065455in}{0.623540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079545in}{0.622498in}}%
\pgfpathlineto{\pgfqpoint{1.079545in}{0.622475in}}%
\pgfpathlineto{\pgfqpoint{1.086591in}{0.622167in}}%
\pgfpathlineto{\pgfqpoint{1.086591in}{0.622818in}}%
\pgfpathlineto{\pgfqpoint{1.086591in}{0.622818in}}%
\pgfpathlineto{\pgfqpoint{1.079545in}{0.622498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100682in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{1.100682in}{0.622034in}}%
\pgfpathlineto{\pgfqpoint{1.100682in}{0.622664in}}%
\pgfpathlineto{\pgfqpoint{1.100682in}{0.622664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121818in}{0.621324in}}%
\pgfpathlineto{\pgfqpoint{1.121818in}{0.621224in}}%
\pgfpathlineto{\pgfqpoint{1.128864in}{0.620775in}}%
\pgfpathlineto{\pgfqpoint{1.135909in}{0.620652in}}%
\pgfpathlineto{\pgfqpoint{1.135909in}{0.621048in}}%
\pgfpathlineto{\pgfqpoint{1.135909in}{0.621048in}}%
\pgfpathlineto{\pgfqpoint{1.128864in}{0.620809in}}%
\pgfpathlineto{\pgfqpoint{1.121818in}{0.621324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157045in}{0.620146in}}%
\pgfpathlineto{\pgfqpoint{1.157045in}{0.619747in}}%
\pgfpathlineto{\pgfqpoint{1.157045in}{0.620146in}}%
\pgfpathlineto{\pgfqpoint{1.157045in}{0.620146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171136in}{0.619605in}}%
\pgfpathlineto{\pgfqpoint{1.171136in}{0.619586in}}%
\pgfpathlineto{\pgfqpoint{1.178182in}{0.619190in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{0.619111in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{0.619111in}}%
\pgfpathlineto{\pgfqpoint{1.178182in}{0.619206in}}%
\pgfpathlineto{\pgfqpoint{1.171136in}{0.619605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206364in}{0.618929in}}%
\pgfpathlineto{\pgfqpoint{1.206364in}{0.617921in}}%
\pgfpathlineto{\pgfqpoint{1.206364in}{0.618929in}}%
\pgfpathlineto{\pgfqpoint{1.206364in}{0.618929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220455in}{0.617895in}}%
\pgfpathlineto{\pgfqpoint{1.220455in}{0.617886in}}%
\pgfpathlineto{\pgfqpoint{1.227500in}{0.617391in}}%
\pgfpathlineto{\pgfqpoint{1.227500in}{0.617400in}}%
\pgfpathlineto{\pgfqpoint{1.227500in}{0.617400in}}%
\pgfpathlineto{\pgfqpoint{1.220455in}{0.617895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241591in}{0.617984in}}%
\pgfpathlineto{\pgfqpoint{1.241591in}{0.616934in}}%
\pgfpathlineto{\pgfqpoint{1.241591in}{0.617984in}}%
\pgfpathlineto{\pgfqpoint{1.241591in}{0.617984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255682in}{0.616765in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{0.616612in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{0.616765in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{0.616765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276818in}{0.616292in}}%
\pgfpathlineto{\pgfqpoint{1.276818in}{0.615688in}}%
\pgfpathlineto{\pgfqpoint{1.276818in}{0.616292in}}%
\pgfpathlineto{\pgfqpoint{1.276818in}{0.616292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290909in}{0.615464in}}%
\pgfpathlineto{\pgfqpoint{1.290909in}{0.615083in}}%
\pgfpathlineto{\pgfqpoint{1.290909in}{0.615464in}}%
\pgfpathlineto{\pgfqpoint{1.290909in}{0.615464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312045in}{0.615199in}}%
\pgfpathlineto{\pgfqpoint{1.312045in}{0.614985in}}%
\pgfpathlineto{\pgfqpoint{1.312045in}{0.615199in}}%
\pgfpathlineto{\pgfqpoint{1.312045in}{0.615199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326136in}{0.615016in}}%
\pgfpathlineto{\pgfqpoint{1.326136in}{0.614275in}}%
\pgfpathlineto{\pgfqpoint{1.326136in}{0.615016in}}%
\pgfpathlineto{\pgfqpoint{1.326136in}{0.615016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{0.614663in}}%
\pgfpathlineto{\pgfqpoint{1.347273in}{0.614007in}}%
\pgfpathlineto{\pgfqpoint{1.347273in}{0.614663in}}%
\pgfpathlineto{\pgfqpoint{1.347273in}{0.614663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361364in}{0.614080in}}%
\pgfpathlineto{\pgfqpoint{1.361364in}{0.614000in}}%
\pgfpathlineto{\pgfqpoint{1.361364in}{0.614080in}}%
\pgfpathlineto{\pgfqpoint{1.361364in}{0.614080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382500in}{0.613405in}}%
\pgfpathlineto{\pgfqpoint{1.382500in}{0.613209in}}%
\pgfpathlineto{\pgfqpoint{1.382500in}{0.613405in}}%
\pgfpathlineto{\pgfqpoint{1.382500in}{0.613405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396591in}{0.613745in}}%
\pgfpathlineto{\pgfqpoint{1.396591in}{0.613082in}}%
\pgfpathlineto{\pgfqpoint{1.396591in}{0.613745in}}%
\pgfpathlineto{\pgfqpoint{1.396591in}{0.613745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417727in}{0.612436in}}%
\pgfpathlineto{\pgfqpoint{1.417727in}{0.612224in}}%
\pgfpathlineto{\pgfqpoint{1.417727in}{0.612436in}}%
\pgfpathlineto{\pgfqpoint{1.417727in}{0.612436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431818in}{0.612305in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.612111in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.612305in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.612305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445909in}{0.612113in}}%
\pgfpathlineto{\pgfqpoint{1.445909in}{0.611840in}}%
\pgfpathlineto{\pgfqpoint{1.445909in}{0.612113in}}%
\pgfpathlineto{\pgfqpoint{1.445909in}{0.612113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467045in}{0.611940in}}%
\pgfpathlineto{\pgfqpoint{1.467045in}{0.611431in}}%
\pgfpathlineto{\pgfqpoint{1.467045in}{0.611940in}}%
\pgfpathlineto{\pgfqpoint{1.467045in}{0.611940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481136in}{0.611580in}}%
\pgfpathlineto{\pgfqpoint{1.481136in}{0.610534in}}%
\pgfpathlineto{\pgfqpoint{1.481136in}{0.611580in}}%
\pgfpathlineto{\pgfqpoint{1.481136in}{0.611580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502273in}{0.610834in}}%
\pgfpathlineto{\pgfqpoint{1.502273in}{0.610832in}}%
\pgfpathlineto{\pgfqpoint{1.502273in}{0.610834in}}%
\pgfpathlineto{\pgfqpoint{1.502273in}{0.610834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516364in}{0.610458in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{0.609872in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{0.610458in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{0.610458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530455in}{0.610082in}}%
\pgfpathlineto{\pgfqpoint{1.530455in}{0.610065in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{0.610205in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{0.610272in}}%
\pgfpathlineto{\pgfqpoint{1.530455in}{0.610082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551591in}{0.610169in}}%
\pgfpathlineto{\pgfqpoint{1.551591in}{0.609527in}}%
\pgfpathlineto{\pgfqpoint{1.551591in}{0.610169in}}%
\pgfpathlineto{\pgfqpoint{1.551591in}{0.610169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572727in}{0.609374in}}%
\pgfpathlineto{\pgfqpoint{1.572727in}{0.609313in}}%
\pgfpathlineto{\pgfqpoint{1.579773in}{0.609748in}}%
\pgfpathlineto{\pgfqpoint{1.586818in}{0.609071in}}%
\pgfpathlineto{\pgfqpoint{1.586818in}{0.609684in}}%
\pgfpathlineto{\pgfqpoint{1.586818in}{0.609684in}}%
\pgfpathlineto{\pgfqpoint{1.579773in}{0.609772in}}%
\pgfpathlineto{\pgfqpoint{1.572727in}{0.609374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607955in}{0.609205in}}%
\pgfpathlineto{\pgfqpoint{1.607955in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{1.607955in}{0.609205in}}%
\pgfpathlineto{\pgfqpoint{1.607955in}{0.609205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622045in}{0.608665in}}%
\pgfpathlineto{\pgfqpoint{1.622045in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.629091in}{0.608850in}}%
\pgfpathlineto{\pgfqpoint{1.629091in}{0.608868in}}%
\pgfpathlineto{\pgfqpoint{1.629091in}{0.608868in}}%
\pgfpathlineto{\pgfqpoint{1.622045in}{0.608665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643182in}{0.608612in}}%
\pgfpathlineto{\pgfqpoint{1.643182in}{0.608062in}}%
\pgfpathlineto{\pgfqpoint{1.643182in}{0.608612in}}%
\pgfpathlineto{\pgfqpoint{1.643182in}{0.608612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657273in}{0.608639in}}%
\pgfpathlineto{\pgfqpoint{1.657273in}{0.607847in}}%
\pgfpathlineto{\pgfqpoint{1.657273in}{0.608639in}}%
\pgfpathlineto{\pgfqpoint{1.657273in}{0.608639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671364in}{0.608114in}}%
\pgfpathlineto{\pgfqpoint{1.671364in}{0.607567in}}%
\pgfpathlineto{\pgfqpoint{1.678409in}{0.607927in}}%
\pgfpathlineto{\pgfqpoint{1.678409in}{0.607933in}}%
\pgfpathlineto{\pgfqpoint{1.678409in}{0.607933in}}%
\pgfpathlineto{\pgfqpoint{1.671364in}{0.608114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692500in}{0.607567in}}%
\pgfpathlineto{\pgfqpoint{1.692500in}{0.607443in}}%
\pgfpathlineto{\pgfqpoint{1.692500in}{0.607567in}}%
\pgfpathlineto{\pgfqpoint{1.692500in}{0.607567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706591in}{0.607487in}}%
\pgfpathlineto{\pgfqpoint{1.706591in}{0.607033in}}%
\pgfpathlineto{\pgfqpoint{1.706591in}{0.607487in}}%
\pgfpathlineto{\pgfqpoint{1.706591in}{0.607487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727727in}{0.607000in}}%
\pgfpathlineto{\pgfqpoint{1.727727in}{0.606614in}}%
\pgfpathlineto{\pgfqpoint{1.727727in}{0.607000in}}%
\pgfpathlineto{\pgfqpoint{1.727727in}{0.607000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741818in}{0.607297in}}%
\pgfpathlineto{\pgfqpoint{1.741818in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{1.741818in}{0.607297in}}%
\pgfpathlineto{\pgfqpoint{1.741818in}{0.607297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762955in}{0.606454in}}%
\pgfpathlineto{\pgfqpoint{1.762955in}{0.606347in}}%
\pgfpathlineto{\pgfqpoint{1.762955in}{0.606454in}}%
\pgfpathlineto{\pgfqpoint{1.762955in}{0.606454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777045in}{0.606166in}}%
\pgfpathlineto{\pgfqpoint{1.777045in}{0.606122in}}%
\pgfpathlineto{\pgfqpoint{1.777045in}{0.606166in}}%
\pgfpathlineto{\pgfqpoint{1.777045in}{0.606166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798182in}{0.605992in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{0.605918in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{0.605992in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{0.605992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812273in}{0.605938in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.605610in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.605938in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.605938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833409in}{0.605164in}}%
\pgfpathlineto{\pgfqpoint{1.833409in}{0.604951in}}%
\pgfpathlineto{\pgfqpoint{1.833409in}{0.605164in}}%
\pgfpathlineto{\pgfqpoint{1.833409in}{0.605164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847500in}{0.605290in}}%
\pgfpathlineto{\pgfqpoint{1.847500in}{0.604809in}}%
\pgfpathlineto{\pgfqpoint{1.847500in}{0.605290in}}%
\pgfpathlineto{\pgfqpoint{1.847500in}{0.605290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868636in}{0.604566in}}%
\pgfpathlineto{\pgfqpoint{1.868636in}{0.604499in}}%
\pgfpathlineto{\pgfqpoint{1.868636in}{0.604566in}}%
\pgfpathlineto{\pgfqpoint{1.868636in}{0.604566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882727in}{0.604507in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.604161in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.604507in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.604507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896818in}{0.604524in}}%
\pgfpathlineto{\pgfqpoint{1.896818in}{0.603680in}}%
\pgfpathlineto{\pgfqpoint{1.896818in}{0.604524in}}%
\pgfpathlineto{\pgfqpoint{1.896818in}{0.604524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917955in}{0.603941in}}%
\pgfpathlineto{\pgfqpoint{1.917955in}{0.602738in}}%
\pgfpathlineto{\pgfqpoint{1.917955in}{0.603941in}}%
\pgfpathlineto{\pgfqpoint{1.917955in}{0.603941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932045in}{0.603964in}}%
\pgfpathlineto{\pgfqpoint{1.932045in}{0.603350in}}%
\pgfpathlineto{\pgfqpoint{1.932045in}{0.603964in}}%
\pgfpathlineto{\pgfqpoint{1.932045in}{0.603964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953182in}{0.603403in}}%
\pgfpathlineto{\pgfqpoint{1.953182in}{0.602821in}}%
\pgfpathlineto{\pgfqpoint{1.953182in}{0.603403in}}%
\pgfpathlineto{\pgfqpoint{1.953182in}{0.603403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967273in}{0.603783in}}%
\pgfpathlineto{\pgfqpoint{1.967273in}{0.602744in}}%
\pgfpathlineto{\pgfqpoint{1.967273in}{0.603783in}}%
\pgfpathlineto{\pgfqpoint{1.967273in}{0.603783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981364in}{0.603194in}}%
\pgfpathlineto{\pgfqpoint{1.981364in}{0.603173in}}%
\pgfpathlineto{\pgfqpoint{1.988409in}{0.602334in}}%
\pgfpathlineto{\pgfqpoint{1.988409in}{0.602875in}}%
\pgfpathlineto{\pgfqpoint{1.988409in}{0.602875in}}%
\pgfpathlineto{\pgfqpoint{1.981364in}{0.603194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002500in}{0.602756in}}%
\pgfpathlineto{\pgfqpoint{2.002500in}{0.602529in}}%
\pgfpathlineto{\pgfqpoint{2.002500in}{0.602756in}}%
\pgfpathlineto{\pgfqpoint{2.002500in}{0.602756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023636in}{0.602986in}}%
\pgfpathlineto{\pgfqpoint{2.023636in}{0.602338in}}%
\pgfpathlineto{\pgfqpoint{2.030682in}{0.601770in}}%
\pgfpathlineto{\pgfqpoint{2.037727in}{0.602177in}}%
\pgfpathlineto{\pgfqpoint{2.037727in}{0.602358in}}%
\pgfpathlineto{\pgfqpoint{2.037727in}{0.602358in}}%
\pgfpathlineto{\pgfqpoint{2.030682in}{0.601787in}}%
\pgfpathlineto{\pgfqpoint{2.023636in}{0.602986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058864in}{0.601816in}}%
\pgfpathlineto{\pgfqpoint{2.058864in}{0.601807in}}%
\pgfpathlineto{\pgfqpoint{2.058864in}{0.601816in}}%
\pgfpathlineto{\pgfqpoint{2.058864in}{0.601816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072955in}{0.602172in}}%
\pgfpathlineto{\pgfqpoint{2.072955in}{0.601251in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{0.601272in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{0.601280in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{0.601280in}}%
\pgfpathlineto{\pgfqpoint{2.072955in}{0.602172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094091in}{0.601688in}}%
\pgfpathlineto{\pgfqpoint{2.094091in}{0.601336in}}%
\pgfpathlineto{\pgfqpoint{2.094091in}{0.601688in}}%
\pgfpathlineto{\pgfqpoint{2.094091in}{0.601688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108182in}{0.601246in}}%
\pgfpathlineto{\pgfqpoint{2.108182in}{0.601232in}}%
\pgfpathlineto{\pgfqpoint{2.108182in}{0.601246in}}%
\pgfpathlineto{\pgfqpoint{2.108182in}{0.601246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122273in}{0.601403in}}%
\pgfpathlineto{\pgfqpoint{2.122273in}{0.600687in}}%
\pgfpathlineto{\pgfqpoint{2.129318in}{0.600736in}}%
\pgfpathlineto{\pgfqpoint{2.129318in}{0.600753in}}%
\pgfpathlineto{\pgfqpoint{2.129318in}{0.600753in}}%
\pgfpathlineto{\pgfqpoint{2.122273in}{0.601403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143409in}{0.600839in}}%
\pgfpathlineto{\pgfqpoint{2.143409in}{0.600831in}}%
\pgfpathlineto{\pgfqpoint{2.143409in}{0.600839in}}%
\pgfpathlineto{\pgfqpoint{2.143409in}{0.600839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157500in}{0.601258in}}%
\pgfpathlineto{\pgfqpoint{2.157500in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{2.157500in}{0.601258in}}%
\pgfpathlineto{\pgfqpoint{2.157500in}{0.601258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178636in}{0.600299in}}%
\pgfpathlineto{\pgfqpoint{2.178636in}{0.600232in}}%
\pgfpathlineto{\pgfqpoint{2.178636in}{0.600299in}}%
\pgfpathlineto{\pgfqpoint{2.178636in}{0.600299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192727in}{0.600517in}}%
\pgfpathlineto{\pgfqpoint{2.192727in}{0.600497in}}%
\pgfpathlineto{\pgfqpoint{2.192727in}{0.600517in}}%
\pgfpathlineto{\pgfqpoint{2.192727in}{0.600517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213864in}{0.599781in}}%
\pgfpathlineto{\pgfqpoint{2.213864in}{0.599575in}}%
\pgfpathlineto{\pgfqpoint{2.213864in}{0.599781in}}%
\pgfpathlineto{\pgfqpoint{2.213864in}{0.599781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227955in}{0.600128in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{0.598834in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{0.600128in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{0.600128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227955in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{0.587291in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{0.599843in}}%
\pgfpathlineto{\pgfqpoint{2.242045in}{0.599332in}}%
\pgfpathlineto{\pgfqpoint{2.242045in}{0.599892in}}%
\pgfpathlineto{\pgfqpoint{2.242045in}{0.599892in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{0.599944in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{0.597554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256136in}{0.599788in}}%
\pgfpathlineto{\pgfqpoint{2.256136in}{0.599608in}}%
\pgfpathlineto{\pgfqpoint{2.263182in}{0.599780in}}%
\pgfpathlineto{\pgfqpoint{2.263182in}{0.599843in}}%
\pgfpathlineto{\pgfqpoint{2.263182in}{0.599843in}}%
\pgfpathlineto{\pgfqpoint{2.256136in}{0.599788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277273in}{0.599640in}}%
\pgfpathlineto{\pgfqpoint{2.277273in}{0.599251in}}%
\pgfpathlineto{\pgfqpoint{2.277273in}{0.599640in}}%
\pgfpathlineto{\pgfqpoint{2.277273in}{0.599640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291364in}{0.599763in}}%
\pgfpathlineto{\pgfqpoint{2.291364in}{0.599045in}}%
\pgfpathlineto{\pgfqpoint{2.291364in}{0.599763in}}%
\pgfpathlineto{\pgfqpoint{2.291364in}{0.599763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312500in}{0.599137in}}%
\pgfpathlineto{\pgfqpoint{2.312500in}{0.598900in}}%
\pgfpathlineto{\pgfqpoint{2.312500in}{0.599137in}}%
\pgfpathlineto{\pgfqpoint{2.312500in}{0.599137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326591in}{0.599028in}}%
\pgfpathlineto{\pgfqpoint{2.326591in}{0.598879in}}%
\pgfpathlineto{\pgfqpoint{2.326591in}{0.599028in}}%
\pgfpathlineto{\pgfqpoint{2.326591in}{0.599028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347727in}{0.598810in}}%
\pgfpathlineto{\pgfqpoint{2.347727in}{0.598697in}}%
\pgfpathlineto{\pgfqpoint{2.347727in}{0.598810in}}%
\pgfpathlineto{\pgfqpoint{2.347727in}{0.598810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361818in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{2.361818in}{0.598242in}}%
\pgfpathlineto{\pgfqpoint{2.361818in}{0.598532in}}%
\pgfpathlineto{\pgfqpoint{2.361818in}{0.598532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375909in}{0.598302in}}%
\pgfpathlineto{\pgfqpoint{2.375909in}{0.598274in}}%
\pgfpathlineto{\pgfqpoint{2.382955in}{0.598051in}}%
\pgfpathlineto{\pgfqpoint{2.382955in}{0.598883in}}%
\pgfpathlineto{\pgfqpoint{2.382955in}{0.598883in}}%
\pgfpathlineto{\pgfqpoint{2.375909in}{0.598302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397045in}{0.598201in}}%
\pgfpathlineto{\pgfqpoint{2.397045in}{0.597865in}}%
\pgfpathlineto{\pgfqpoint{2.397045in}{0.598201in}}%
\pgfpathlineto{\pgfqpoint{2.397045in}{0.598201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418182in}{0.598549in}}%
\pgfpathlineto{\pgfqpoint{2.418182in}{0.597733in}}%
\pgfpathlineto{\pgfqpoint{2.425227in}{0.597743in}}%
\pgfpathlineto{\pgfqpoint{2.432273in}{0.597695in}}%
\pgfpathlineto{\pgfqpoint{2.432273in}{0.598176in}}%
\pgfpathlineto{\pgfqpoint{2.432273in}{0.598176in}}%
\pgfpathlineto{\pgfqpoint{2.425227in}{0.597756in}}%
\pgfpathlineto{\pgfqpoint{2.418182in}{0.598549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453409in}{0.597813in}}%
\pgfpathlineto{\pgfqpoint{2.453409in}{0.597434in}}%
\pgfpathlineto{\pgfqpoint{2.453409in}{0.597813in}}%
\pgfpathlineto{\pgfqpoint{2.453409in}{0.597813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467500in}{0.597838in}}%
\pgfpathlineto{\pgfqpoint{2.467500in}{0.597308in}}%
\pgfpathlineto{\pgfqpoint{2.474545in}{0.597778in}}%
\pgfpathlineto{\pgfqpoint{2.481591in}{0.597062in}}%
\pgfpathlineto{\pgfqpoint{2.481591in}{0.597539in}}%
\pgfpathlineto{\pgfqpoint{2.481591in}{0.597539in}}%
\pgfpathlineto{\pgfqpoint{2.474545in}{0.597807in}}%
\pgfpathlineto{\pgfqpoint{2.467500in}{0.597838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502727in}{0.597423in}}%
\pgfpathlineto{\pgfqpoint{2.502727in}{0.597175in}}%
\pgfpathlineto{\pgfqpoint{2.502727in}{0.597423in}}%
\pgfpathlineto{\pgfqpoint{2.502727in}{0.597423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516818in}{0.597610in}}%
\pgfpathlineto{\pgfqpoint{2.516818in}{0.596672in}}%
\pgfpathlineto{\pgfqpoint{2.523864in}{0.596668in}}%
\pgfpathlineto{\pgfqpoint{2.523864in}{0.596688in}}%
\pgfpathlineto{\pgfqpoint{2.523864in}{0.596688in}}%
\pgfpathlineto{\pgfqpoint{2.516818in}{0.597610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537955in}{0.597167in}}%
\pgfpathlineto{\pgfqpoint{2.537955in}{0.596866in}}%
\pgfpathlineto{\pgfqpoint{2.537955in}{0.597167in}}%
\pgfpathlineto{\pgfqpoint{2.537955in}{0.597167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552045in}{0.596748in}}%
\pgfpathlineto{\pgfqpoint{2.552045in}{0.596253in}}%
\pgfpathlineto{\pgfqpoint{2.552045in}{0.596748in}}%
\pgfpathlineto{\pgfqpoint{2.552045in}{0.596748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573182in}{0.596490in}}%
\pgfpathlineto{\pgfqpoint{2.573182in}{0.596013in}}%
\pgfpathlineto{\pgfqpoint{2.573182in}{0.596490in}}%
\pgfpathlineto{\pgfqpoint{2.573182in}{0.596490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587273in}{0.596705in}}%
\pgfpathlineto{\pgfqpoint{2.587273in}{0.596628in}}%
\pgfpathlineto{\pgfqpoint{2.587273in}{0.596705in}}%
\pgfpathlineto{\pgfqpoint{2.587273in}{0.596705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{1.248224in}}%
\pgfpathlineto{\pgfqpoint{0.480682in}{1.073403in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{0.830252in}}%
\pgfpathlineto{\pgfqpoint{0.494773in}{0.779970in}}%
\pgfpathlineto{\pgfqpoint{0.494773in}{0.799592in}}%
\pgfpathlineto{\pgfqpoint{0.494773in}{0.799592in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{0.832472in}}%
\pgfpathlineto{\pgfqpoint{0.480682in}{1.248224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508864in}{0.757025in}}%
\pgfpathlineto{\pgfqpoint{0.508864in}{0.745694in}}%
\pgfpathlineto{\pgfqpoint{0.515909in}{0.731755in}}%
\pgfpathlineto{\pgfqpoint{0.515909in}{0.733793in}}%
\pgfpathlineto{\pgfqpoint{0.515909in}{0.733793in}}%
\pgfpathlineto{\pgfqpoint{0.508864in}{0.757025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530000in}{0.714646in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{0.708685in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{0.714646in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{0.714646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544091in}{0.698450in}}%
\pgfpathlineto{\pgfqpoint{0.544091in}{0.694103in}}%
\pgfpathlineto{\pgfqpoint{0.544091in}{0.698450in}}%
\pgfpathlineto{\pgfqpoint{0.544091in}{0.698450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565227in}{0.683986in}}%
\pgfpathlineto{\pgfqpoint{0.565227in}{0.680840in}}%
\pgfpathlineto{\pgfqpoint{0.565227in}{0.683986in}}%
\pgfpathlineto{\pgfqpoint{0.565227in}{0.683986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579318in}{0.677193in}}%
\pgfpathlineto{\pgfqpoint{0.579318in}{0.675499in}}%
\pgfpathlineto{\pgfqpoint{0.579318in}{0.677193in}}%
\pgfpathlineto{\pgfqpoint{0.579318in}{0.677193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600455in}{0.669276in}}%
\pgfpathlineto{\pgfqpoint{0.600455in}{0.668191in}}%
\pgfpathlineto{\pgfqpoint{0.600455in}{0.669276in}}%
\pgfpathlineto{\pgfqpoint{0.600455in}{0.669276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614545in}{0.665570in}}%
\pgfpathlineto{\pgfqpoint{0.614545in}{0.663566in}}%
\pgfpathlineto{\pgfqpoint{0.614545in}{0.665570in}}%
\pgfpathlineto{\pgfqpoint{0.614545in}{0.665570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628636in}{0.661147in}}%
\pgfpathlineto{\pgfqpoint{0.628636in}{0.661138in}}%
\pgfpathlineto{\pgfqpoint{0.635682in}{0.658659in}}%
\pgfpathlineto{\pgfqpoint{0.635682in}{0.659571in}}%
\pgfpathlineto{\pgfqpoint{0.635682in}{0.659571in}}%
\pgfpathlineto{\pgfqpoint{0.628636in}{0.661147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649773in}{0.656460in}}%
\pgfpathlineto{\pgfqpoint{0.649773in}{0.656255in}}%
\pgfpathlineto{\pgfqpoint{0.649773in}{0.656460in}}%
\pgfpathlineto{\pgfqpoint{0.649773in}{0.656460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670909in}{0.652096in}}%
\pgfpathlineto{\pgfqpoint{0.670909in}{0.650864in}}%
\pgfpathlineto{\pgfqpoint{0.677955in}{0.649972in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{0.647110in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{0.648499in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{0.648499in}}%
\pgfpathlineto{\pgfqpoint{0.677955in}{0.649984in}}%
\pgfpathlineto{\pgfqpoint{0.670909in}{0.652096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706136in}{0.645188in}}%
\pgfpathlineto{\pgfqpoint{0.706136in}{0.645073in}}%
\pgfpathlineto{\pgfqpoint{0.706136in}{0.645188in}}%
\pgfpathlineto{\pgfqpoint{0.706136in}{0.645188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720227in}{0.642564in}}%
\pgfpathlineto{\pgfqpoint{0.720227in}{0.641955in}}%
\pgfpathlineto{\pgfqpoint{0.727273in}{0.640681in}}%
\pgfpathlineto{\pgfqpoint{0.734318in}{0.639464in}}%
\pgfpathlineto{\pgfqpoint{0.734318in}{0.640612in}}%
\pgfpathlineto{\pgfqpoint{0.734318in}{0.640612in}}%
\pgfpathlineto{\pgfqpoint{0.727273in}{0.640687in}}%
\pgfpathlineto{\pgfqpoint{0.720227in}{0.642564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755455in}{0.637726in}}%
\pgfpathlineto{\pgfqpoint{0.755455in}{0.637081in}}%
\pgfpathlineto{\pgfqpoint{0.755455in}{0.637726in}}%
\pgfpathlineto{\pgfqpoint{0.755455in}{0.637726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769545in}{0.635768in}}%
\pgfpathlineto{\pgfqpoint{0.769545in}{0.635763in}}%
\pgfpathlineto{\pgfqpoint{0.776591in}{0.634410in}}%
\pgfpathlineto{\pgfqpoint{0.776591in}{0.634426in}}%
\pgfpathlineto{\pgfqpoint{0.776591in}{0.634426in}}%
\pgfpathlineto{\pgfqpoint{0.769545in}{0.635768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790682in}{0.633984in}}%
\pgfpathlineto{\pgfqpoint{0.790682in}{0.633698in}}%
\pgfpathlineto{\pgfqpoint{0.790682in}{0.633984in}}%
\pgfpathlineto{\pgfqpoint{0.790682in}{0.633984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804773in}{0.632119in}}%
\pgfpathlineto{\pgfqpoint{0.804773in}{0.631997in}}%
\pgfpathlineto{\pgfqpoint{0.804773in}{0.632119in}}%
\pgfpathlineto{\pgfqpoint{0.804773in}{0.632119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825909in}{0.630164in}}%
\pgfpathlineto{\pgfqpoint{0.825909in}{0.629749in}}%
\pgfpathlineto{\pgfqpoint{0.825909in}{0.630164in}}%
\pgfpathlineto{\pgfqpoint{0.825909in}{0.630164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840000in}{0.629485in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{0.628237in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{0.629485in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{0.629485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861136in}{0.627553in}}%
\pgfpathlineto{\pgfqpoint{0.861136in}{0.626620in}}%
\pgfpathlineto{\pgfqpoint{0.861136in}{0.627553in}}%
\pgfpathlineto{\pgfqpoint{0.861136in}{0.627553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875227in}{0.626233in}}%
\pgfpathlineto{\pgfqpoint{0.875227in}{0.625297in}}%
\pgfpathlineto{\pgfqpoint{0.875227in}{0.626233in}}%
\pgfpathlineto{\pgfqpoint{0.875227in}{0.626233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896364in}{0.624996in}}%
\pgfpathlineto{\pgfqpoint{0.896364in}{0.624110in}}%
\pgfpathlineto{\pgfqpoint{0.896364in}{0.624996in}}%
\pgfpathlineto{\pgfqpoint{0.896364in}{0.624996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910455in}{0.623634in}}%
\pgfpathlineto{\pgfqpoint{0.910455in}{0.623365in}}%
\pgfpathlineto{\pgfqpoint{0.910455in}{0.623634in}}%
\pgfpathlineto{\pgfqpoint{0.910455in}{0.623634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931591in}{0.622186in}}%
\pgfpathlineto{\pgfqpoint{0.931591in}{0.621930in}}%
\pgfpathlineto{\pgfqpoint{0.931591in}{0.622186in}}%
\pgfpathlineto{\pgfqpoint{0.931591in}{0.622186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945682in}{0.621180in}}%
\pgfpathlineto{\pgfqpoint{0.945682in}{0.621134in}}%
\pgfpathlineto{\pgfqpoint{0.945682in}{0.621180in}}%
\pgfpathlineto{\pgfqpoint{0.945682in}{0.621180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959773in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{0.959773in}{0.619990in}}%
\pgfpathlineto{\pgfqpoint{0.959773in}{0.620681in}}%
\pgfpathlineto{\pgfqpoint{0.959773in}{0.620681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980909in}{0.619601in}}%
\pgfpathlineto{\pgfqpoint{0.980909in}{0.619235in}}%
\pgfpathlineto{\pgfqpoint{0.980909in}{0.619601in}}%
\pgfpathlineto{\pgfqpoint{0.980909in}{0.619601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995000in}{0.618933in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{0.618155in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{0.618933in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{0.618933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016136in}{0.617361in}}%
\pgfpathlineto{\pgfqpoint{1.016136in}{0.617272in}}%
\pgfpathlineto{\pgfqpoint{1.016136in}{0.617361in}}%
\pgfpathlineto{\pgfqpoint{1.016136in}{0.617361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030227in}{0.616853in}}%
\pgfpathlineto{\pgfqpoint{1.030227in}{0.616348in}}%
\pgfpathlineto{\pgfqpoint{1.030227in}{0.616853in}}%
\pgfpathlineto{\pgfqpoint{1.030227in}{0.616853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051364in}{0.615877in}}%
\pgfpathlineto{\pgfqpoint{1.051364in}{0.615478in}}%
\pgfpathlineto{\pgfqpoint{1.051364in}{0.615877in}}%
\pgfpathlineto{\pgfqpoint{1.051364in}{0.615877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065455in}{0.615357in}}%
\pgfpathlineto{\pgfqpoint{1.065455in}{0.615079in}}%
\pgfpathlineto{\pgfqpoint{1.065455in}{0.615357in}}%
\pgfpathlineto{\pgfqpoint{1.065455in}{0.615357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079545in}{0.614239in}}%
\pgfpathlineto{\pgfqpoint{1.079545in}{0.614211in}}%
\pgfpathlineto{\pgfqpoint{1.086591in}{0.614236in}}%
\pgfpathlineto{\pgfqpoint{1.086591in}{0.614298in}}%
\pgfpathlineto{\pgfqpoint{1.086591in}{0.614298in}}%
\pgfpathlineto{\pgfqpoint{1.079545in}{0.614239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100682in}{0.614122in}}%
\pgfpathlineto{\pgfqpoint{1.100682in}{0.613957in}}%
\pgfpathlineto{\pgfqpoint{1.100682in}{0.614122in}}%
\pgfpathlineto{\pgfqpoint{1.100682in}{0.614122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121818in}{0.613011in}}%
\pgfpathlineto{\pgfqpoint{1.121818in}{0.612612in}}%
\pgfpathlineto{\pgfqpoint{1.128864in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{1.135909in}{0.612209in}}%
\pgfpathlineto{\pgfqpoint{1.135909in}{0.612342in}}%
\pgfpathlineto{\pgfqpoint{1.135909in}{0.612342in}}%
\pgfpathlineto{\pgfqpoint{1.128864in}{0.612283in}}%
\pgfpathlineto{\pgfqpoint{1.121818in}{0.613011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157045in}{0.611612in}}%
\pgfpathlineto{\pgfqpoint{1.157045in}{0.611099in}}%
\pgfpathlineto{\pgfqpoint{1.157045in}{0.611612in}}%
\pgfpathlineto{\pgfqpoint{1.157045in}{0.611612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171136in}{0.610907in}}%
\pgfpathlineto{\pgfqpoint{1.171136in}{0.610735in}}%
\pgfpathlineto{\pgfqpoint{1.178182in}{0.610988in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{0.610383in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{0.610702in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{0.610702in}}%
\pgfpathlineto{\pgfqpoint{1.178182in}{0.610999in}}%
\pgfpathlineto{\pgfqpoint{1.171136in}{0.610907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206364in}{0.610267in}}%
\pgfpathlineto{\pgfqpoint{1.206364in}{0.609547in}}%
\pgfpathlineto{\pgfqpoint{1.206364in}{0.610267in}}%
\pgfpathlineto{\pgfqpoint{1.206364in}{0.610267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220455in}{0.610636in}}%
\pgfpathlineto{\pgfqpoint{1.220455in}{0.610045in}}%
\pgfpathlineto{\pgfqpoint{1.227500in}{0.609258in}}%
\pgfpathlineto{\pgfqpoint{1.227500in}{0.609270in}}%
\pgfpathlineto{\pgfqpoint{1.227500in}{0.609270in}}%
\pgfpathlineto{\pgfqpoint{1.220455in}{0.610636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241591in}{0.609466in}}%
\pgfpathlineto{\pgfqpoint{1.241591in}{0.608759in}}%
\pgfpathlineto{\pgfqpoint{1.241591in}{0.609466in}}%
\pgfpathlineto{\pgfqpoint{1.241591in}{0.609466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255682in}{0.608529in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{0.608314in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{0.608529in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{0.608529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276818in}{0.607877in}}%
\pgfpathlineto{\pgfqpoint{1.276818in}{0.607381in}}%
\pgfpathlineto{\pgfqpoint{1.276818in}{0.607877in}}%
\pgfpathlineto{\pgfqpoint{1.276818in}{0.607877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290909in}{0.607597in}}%
\pgfpathlineto{\pgfqpoint{1.290909in}{0.606619in}}%
\pgfpathlineto{\pgfqpoint{1.290909in}{0.607597in}}%
\pgfpathlineto{\pgfqpoint{1.290909in}{0.607597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312045in}{0.606970in}}%
\pgfpathlineto{\pgfqpoint{1.312045in}{0.606616in}}%
\pgfpathlineto{\pgfqpoint{1.312045in}{0.606970in}}%
\pgfpathlineto{\pgfqpoint{1.312045in}{0.606970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326136in}{0.606659in}}%
\pgfpathlineto{\pgfqpoint{1.326136in}{0.606033in}}%
\pgfpathlineto{\pgfqpoint{1.326136in}{0.606659in}}%
\pgfpathlineto{\pgfqpoint{1.326136in}{0.606659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{0.606468in}}%
\pgfpathlineto{\pgfqpoint{1.347273in}{0.605868in}}%
\pgfpathlineto{\pgfqpoint{1.347273in}{0.606468in}}%
\pgfpathlineto{\pgfqpoint{1.347273in}{0.606468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361364in}{0.605840in}}%
\pgfpathlineto{\pgfqpoint{1.361364in}{0.605651in}}%
\pgfpathlineto{\pgfqpoint{1.361364in}{0.605840in}}%
\pgfpathlineto{\pgfqpoint{1.361364in}{0.605840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382500in}{0.605074in}}%
\pgfpathlineto{\pgfqpoint{1.382500in}{0.605040in}}%
\pgfpathlineto{\pgfqpoint{1.382500in}{0.605074in}}%
\pgfpathlineto{\pgfqpoint{1.382500in}{0.605074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396591in}{0.605375in}}%
\pgfpathlineto{\pgfqpoint{1.396591in}{0.604967in}}%
\pgfpathlineto{\pgfqpoint{1.396591in}{0.605375in}}%
\pgfpathlineto{\pgfqpoint{1.396591in}{0.605375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417727in}{0.604041in}}%
\pgfpathlineto{\pgfqpoint{1.417727in}{0.604011in}}%
\pgfpathlineto{\pgfqpoint{1.417727in}{0.604041in}}%
\pgfpathlineto{\pgfqpoint{1.417727in}{0.604041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431818in}{0.604060in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.604020in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.604060in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.604060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445909in}{0.604032in}}%
\pgfpathlineto{\pgfqpoint{1.445909in}{0.603743in}}%
\pgfpathlineto{\pgfqpoint{1.445909in}{0.604032in}}%
\pgfpathlineto{\pgfqpoint{1.445909in}{0.604032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467045in}{0.603850in}}%
\pgfpathlineto{\pgfqpoint{1.467045in}{0.603502in}}%
\pgfpathlineto{\pgfqpoint{1.467045in}{0.603850in}}%
\pgfpathlineto{\pgfqpoint{1.467045in}{0.603850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481136in}{0.603939in}}%
\pgfpathlineto{\pgfqpoint{1.481136in}{0.602729in}}%
\pgfpathlineto{\pgfqpoint{1.481136in}{0.603939in}}%
\pgfpathlineto{\pgfqpoint{1.481136in}{0.603939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502273in}{0.603094in}}%
\pgfpathlineto{\pgfqpoint{1.502273in}{0.602838in}}%
\pgfpathlineto{\pgfqpoint{1.502273in}{0.603094in}}%
\pgfpathlineto{\pgfqpoint{1.502273in}{0.603094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516364in}{0.602948in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{0.602428in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{0.602948in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{0.602948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530455in}{0.602302in}}%
\pgfpathlineto{\pgfqpoint{1.530455in}{0.602284in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{0.601959in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{0.602289in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{0.602289in}}%
\pgfpathlineto{\pgfqpoint{1.530455in}{0.602302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551591in}{0.602577in}}%
\pgfpathlineto{\pgfqpoint{1.551591in}{0.602429in}}%
\pgfpathlineto{\pgfqpoint{1.551591in}{0.602577in}}%
\pgfpathlineto{\pgfqpoint{1.551591in}{0.602577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572727in}{0.601576in}}%
\pgfpathlineto{\pgfqpoint{1.572727in}{0.601456in}}%
\pgfpathlineto{\pgfqpoint{1.579773in}{0.601754in}}%
\pgfpathlineto{\pgfqpoint{1.586818in}{0.601012in}}%
\pgfpathlineto{\pgfqpoint{1.586818in}{0.601759in}}%
\pgfpathlineto{\pgfqpoint{1.586818in}{0.601759in}}%
\pgfpathlineto{\pgfqpoint{1.579773in}{0.601778in}}%
\pgfpathlineto{\pgfqpoint{1.572727in}{0.601576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607955in}{0.601215in}}%
\pgfpathlineto{\pgfqpoint{1.607955in}{0.601043in}}%
\pgfpathlineto{\pgfqpoint{1.607955in}{0.601215in}}%
\pgfpathlineto{\pgfqpoint{1.607955in}{0.601215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622045in}{0.600947in}}%
\pgfpathlineto{\pgfqpoint{1.622045in}{0.600617in}}%
\pgfpathlineto{\pgfqpoint{1.629091in}{0.601261in}}%
\pgfpathlineto{\pgfqpoint{1.629091in}{0.601285in}}%
\pgfpathlineto{\pgfqpoint{1.629091in}{0.601285in}}%
\pgfpathlineto{\pgfqpoint{1.622045in}{0.600947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643182in}{0.600845in}}%
\pgfpathlineto{\pgfqpoint{1.643182in}{0.600599in}}%
\pgfpathlineto{\pgfqpoint{1.643182in}{0.600845in}}%
\pgfpathlineto{\pgfqpoint{1.643182in}{0.600845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657273in}{0.600650in}}%
\pgfpathlineto{\pgfqpoint{1.657273in}{0.600269in}}%
\pgfpathlineto{\pgfqpoint{1.657273in}{0.600650in}}%
\pgfpathlineto{\pgfqpoint{1.657273in}{0.600650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671364in}{0.600661in}}%
\pgfpathlineto{\pgfqpoint{1.671364in}{0.599839in}}%
\pgfpathlineto{\pgfqpoint{1.678409in}{0.600277in}}%
\pgfpathlineto{\pgfqpoint{1.678409in}{0.600291in}}%
\pgfpathlineto{\pgfqpoint{1.678409in}{0.600291in}}%
\pgfpathlineto{\pgfqpoint{1.671364in}{0.600661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692500in}{0.599860in}}%
\pgfpathlineto{\pgfqpoint{1.692500in}{0.599832in}}%
\pgfpathlineto{\pgfqpoint{1.692500in}{0.599860in}}%
\pgfpathlineto{\pgfqpoint{1.692500in}{0.599860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706591in}{0.599737in}}%
\pgfpathlineto{\pgfqpoint{1.706591in}{0.599447in}}%
\pgfpathlineto{\pgfqpoint{1.706591in}{0.599737in}}%
\pgfpathlineto{\pgfqpoint{1.706591in}{0.599737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727727in}{0.599568in}}%
\pgfpathlineto{\pgfqpoint{1.727727in}{0.599152in}}%
\pgfpathlineto{\pgfqpoint{1.727727in}{0.599568in}}%
\pgfpathlineto{\pgfqpoint{1.727727in}{0.599568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741818in}{0.599498in}}%
\pgfpathlineto{\pgfqpoint{1.741818in}{0.598558in}}%
\pgfpathlineto{\pgfqpoint{1.741818in}{0.599498in}}%
\pgfpathlineto{\pgfqpoint{1.741818in}{0.599498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762955in}{0.599001in}}%
\pgfpathlineto{\pgfqpoint{1.762955in}{0.598928in}}%
\pgfpathlineto{\pgfqpoint{1.762955in}{0.599001in}}%
\pgfpathlineto{\pgfqpoint{1.762955in}{0.599001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777045in}{0.598862in}}%
\pgfpathlineto{\pgfqpoint{1.777045in}{0.598675in}}%
\pgfpathlineto{\pgfqpoint{1.777045in}{0.598862in}}%
\pgfpathlineto{\pgfqpoint{1.777045in}{0.598862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798182in}{0.598690in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{0.598274in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{0.598690in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{0.598690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812273in}{0.598663in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.598269in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.598663in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.598663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833409in}{0.598176in}}%
\pgfpathlineto{\pgfqpoint{1.833409in}{0.598104in}}%
\pgfpathlineto{\pgfqpoint{1.833409in}{0.598176in}}%
\pgfpathlineto{\pgfqpoint{1.833409in}{0.598176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847500in}{0.598324in}}%
\pgfpathlineto{\pgfqpoint{1.847500in}{0.597858in}}%
\pgfpathlineto{\pgfqpoint{1.847500in}{0.598324in}}%
\pgfpathlineto{\pgfqpoint{1.847500in}{0.598324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868636in}{0.597711in}}%
\pgfpathlineto{\pgfqpoint{1.868636in}{0.597691in}}%
\pgfpathlineto{\pgfqpoint{1.868636in}{0.597711in}}%
\pgfpathlineto{\pgfqpoint{1.868636in}{0.597711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882727in}{0.597761in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.597726in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.597761in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.597761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896818in}{0.598508in}}%
\pgfpathlineto{\pgfqpoint{1.896818in}{0.597348in}}%
\pgfpathlineto{\pgfqpoint{1.896818in}{0.598508in}}%
\pgfpathlineto{\pgfqpoint{1.896818in}{0.598508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917955in}{0.597621in}}%
\pgfpathlineto{\pgfqpoint{1.917955in}{0.596852in}}%
\pgfpathlineto{\pgfqpoint{1.917955in}{0.597621in}}%
\pgfpathlineto{\pgfqpoint{1.917955in}{0.597621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932045in}{0.597843in}}%
\pgfpathlineto{\pgfqpoint{1.932045in}{0.597288in}}%
\pgfpathlineto{\pgfqpoint{1.932045in}{0.597843in}}%
\pgfpathlineto{\pgfqpoint{1.932045in}{0.597843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953182in}{0.597179in}}%
\pgfpathlineto{\pgfqpoint{1.953182in}{0.596518in}}%
\pgfpathlineto{\pgfqpoint{1.953182in}{0.597179in}}%
\pgfpathlineto{\pgfqpoint{1.953182in}{0.597179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967273in}{0.597502in}}%
\pgfpathlineto{\pgfqpoint{1.967273in}{0.596513in}}%
\pgfpathlineto{\pgfqpoint{1.967273in}{0.597502in}}%
\pgfpathlineto{\pgfqpoint{1.967273in}{0.597502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981364in}{0.597093in}}%
\pgfpathlineto{\pgfqpoint{1.981364in}{0.597069in}}%
\pgfpathlineto{\pgfqpoint{1.988409in}{0.596769in}}%
\pgfpathlineto{\pgfqpoint{1.988409in}{0.597176in}}%
\pgfpathlineto{\pgfqpoint{1.988409in}{0.597176in}}%
\pgfpathlineto{\pgfqpoint{1.981364in}{0.597093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002500in}{0.597046in}}%
\pgfpathlineto{\pgfqpoint{2.002500in}{0.596257in}}%
\pgfpathlineto{\pgfqpoint{2.002500in}{0.597046in}}%
\pgfpathlineto{\pgfqpoint{2.002500in}{0.597046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023636in}{0.596714in}}%
\pgfpathlineto{\pgfqpoint{2.023636in}{0.596371in}}%
\pgfpathlineto{\pgfqpoint{2.030682in}{0.596033in}}%
\pgfpathlineto{\pgfqpoint{2.037727in}{0.596270in}}%
\pgfpathlineto{\pgfqpoint{2.037727in}{0.596459in}}%
\pgfpathlineto{\pgfqpoint{2.037727in}{0.596459in}}%
\pgfpathlineto{\pgfqpoint{2.030682in}{0.596050in}}%
\pgfpathlineto{\pgfqpoint{2.023636in}{0.596714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058864in}{0.596046in}}%
\pgfpathlineto{\pgfqpoint{2.058864in}{0.596002in}}%
\pgfpathlineto{\pgfqpoint{2.058864in}{0.596046in}}%
\pgfpathlineto{\pgfqpoint{2.058864in}{0.596046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072955in}{0.596404in}}%
\pgfpathlineto{\pgfqpoint{2.072955in}{0.595406in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{0.595705in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{0.595712in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{0.595712in}}%
\pgfpathlineto{\pgfqpoint{2.072955in}{0.596404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094091in}{0.595763in}}%
\pgfpathlineto{\pgfqpoint{2.094091in}{0.595558in}}%
\pgfpathlineto{\pgfqpoint{2.094091in}{0.595763in}}%
\pgfpathlineto{\pgfqpoint{2.094091in}{0.595763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108182in}{0.595459in}}%
\pgfpathlineto{\pgfqpoint{2.108182in}{0.595338in}}%
\pgfpathlineto{\pgfqpoint{2.108182in}{0.595459in}}%
\pgfpathlineto{\pgfqpoint{2.108182in}{0.595459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122273in}{0.595511in}}%
\pgfpathlineto{\pgfqpoint{2.122273in}{0.594834in}}%
\pgfpathlineto{\pgfqpoint{2.129318in}{0.595146in}}%
\pgfpathlineto{\pgfqpoint{2.129318in}{0.595156in}}%
\pgfpathlineto{\pgfqpoint{2.129318in}{0.595156in}}%
\pgfpathlineto{\pgfqpoint{2.122273in}{0.595511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143409in}{0.595448in}}%
\pgfpathlineto{\pgfqpoint{2.143409in}{0.595050in}}%
\pgfpathlineto{\pgfqpoint{2.143409in}{0.595448in}}%
\pgfpathlineto{\pgfqpoint{2.143409in}{0.595448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157500in}{0.595827in}}%
\pgfpathlineto{\pgfqpoint{2.157500in}{0.595238in}}%
\pgfpathlineto{\pgfqpoint{2.157500in}{0.595827in}}%
\pgfpathlineto{\pgfqpoint{2.157500in}{0.595827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178636in}{0.594978in}}%
\pgfpathlineto{\pgfqpoint{2.178636in}{0.594782in}}%
\pgfpathlineto{\pgfqpoint{2.178636in}{0.594978in}}%
\pgfpathlineto{\pgfqpoint{2.178636in}{0.594978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192727in}{0.595038in}}%
\pgfpathlineto{\pgfqpoint{2.192727in}{0.594938in}}%
\pgfpathlineto{\pgfqpoint{2.192727in}{0.595038in}}%
\pgfpathlineto{\pgfqpoint{2.192727in}{0.595038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213864in}{0.594244in}}%
\pgfpathlineto{\pgfqpoint{2.213864in}{0.594019in}}%
\pgfpathlineto{\pgfqpoint{2.213864in}{0.594244in}}%
\pgfpathlineto{\pgfqpoint{2.213864in}{0.594244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227955in}{0.594923in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{0.593596in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{0.594923in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{0.594923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249091in}{0.594812in}}%
\pgfpathlineto{\pgfqpoint{2.249091in}{0.593876in}}%
\pgfpathlineto{\pgfqpoint{2.249091in}{0.594812in}}%
\pgfpathlineto{\pgfqpoint{2.249091in}{0.594812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263182in}{0.594491in}}%
\pgfpathlineto{\pgfqpoint{2.263182in}{0.594435in}}%
\pgfpathlineto{\pgfqpoint{2.263182in}{0.594491in}}%
\pgfpathlineto{\pgfqpoint{2.263182in}{0.594491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284318in}{0.594161in}}%
\pgfpathlineto{\pgfqpoint{2.284318in}{0.593364in}}%
\pgfpathlineto{\pgfqpoint{2.284318in}{0.594161in}}%
\pgfpathlineto{\pgfqpoint{2.284318in}{0.594161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298409in}{0.594398in}}%
\pgfpathlineto{\pgfqpoint{2.298409in}{0.594145in}}%
\pgfpathlineto{\pgfqpoint{2.298409in}{0.594398in}}%
\pgfpathlineto{\pgfqpoint{2.298409in}{0.594398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319545in}{0.593730in}}%
\pgfpathlineto{\pgfqpoint{2.319545in}{0.593662in}}%
\pgfpathlineto{\pgfqpoint{2.319545in}{0.593730in}}%
\pgfpathlineto{\pgfqpoint{2.319545in}{0.593730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333636in}{0.593922in}}%
\pgfpathlineto{\pgfqpoint{2.333636in}{0.593721in}}%
\pgfpathlineto{\pgfqpoint{2.333636in}{0.593922in}}%
\pgfpathlineto{\pgfqpoint{2.333636in}{0.593922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354773in}{0.593480in}}%
\pgfpathlineto{\pgfqpoint{2.354773in}{0.593446in}}%
\pgfpathlineto{\pgfqpoint{2.354773in}{0.593480in}}%
\pgfpathlineto{\pgfqpoint{2.354773in}{0.593480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368864in}{0.593390in}}%
\pgfpathlineto{\pgfqpoint{2.368864in}{0.592890in}}%
\pgfpathlineto{\pgfqpoint{2.368864in}{0.593390in}}%
\pgfpathlineto{\pgfqpoint{2.368864in}{0.593390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382955in}{0.593785in}}%
\pgfpathlineto{\pgfqpoint{2.382955in}{0.592972in}}%
\pgfpathlineto{\pgfqpoint{2.382955in}{0.593785in}}%
\pgfpathlineto{\pgfqpoint{2.382955in}{0.593785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404091in}{0.593276in}}%
\pgfpathlineto{\pgfqpoint{2.404091in}{0.592961in}}%
\pgfpathlineto{\pgfqpoint{2.404091in}{0.593276in}}%
\pgfpathlineto{\pgfqpoint{2.404091in}{0.593276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418182in}{0.593249in}}%
\pgfpathlineto{\pgfqpoint{2.418182in}{0.592941in}}%
\pgfpathlineto{\pgfqpoint{2.418182in}{0.593249in}}%
\pgfpathlineto{\pgfqpoint{2.418182in}{0.593249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432273in}{0.592876in}}%
\pgfpathlineto{\pgfqpoint{2.432273in}{0.592854in}}%
\pgfpathlineto{\pgfqpoint{2.439318in}{0.592792in}}%
\pgfpathlineto{\pgfqpoint{2.439318in}{0.593177in}}%
\pgfpathlineto{\pgfqpoint{2.439318in}{0.593177in}}%
\pgfpathlineto{\pgfqpoint{2.432273in}{0.592876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453409in}{0.593254in}}%
\pgfpathlineto{\pgfqpoint{2.453409in}{0.592871in}}%
\pgfpathlineto{\pgfqpoint{2.453409in}{0.593254in}}%
\pgfpathlineto{\pgfqpoint{2.453409in}{0.593254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474545in}{0.592721in}}%
\pgfpathlineto{\pgfqpoint{2.474545in}{0.592706in}}%
\pgfpathlineto{\pgfqpoint{2.481591in}{0.591960in}}%
\pgfpathlineto{\pgfqpoint{2.488636in}{0.592890in}}%
\pgfpathlineto{\pgfqpoint{2.488636in}{0.593075in}}%
\pgfpathlineto{\pgfqpoint{2.488636in}{0.593075in}}%
\pgfpathlineto{\pgfqpoint{2.481591in}{0.591969in}}%
\pgfpathlineto{\pgfqpoint{2.474545in}{0.592721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509773in}{0.593094in}}%
\pgfpathlineto{\pgfqpoint{2.509773in}{0.592518in}}%
\pgfpathlineto{\pgfqpoint{2.509773in}{0.593094in}}%
\pgfpathlineto{\pgfqpoint{2.509773in}{0.593094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523864in}{0.592537in}}%
\pgfpathlineto{\pgfqpoint{2.523864in}{0.591728in}}%
\pgfpathlineto{\pgfqpoint{2.530909in}{0.592437in}}%
\pgfpathlineto{\pgfqpoint{2.530909in}{0.592455in}}%
\pgfpathlineto{\pgfqpoint{2.530909in}{0.592455in}}%
\pgfpathlineto{\pgfqpoint{2.523864in}{0.592537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545000in}{0.592314in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{0.592126in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{0.592314in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{0.592314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559091in}{0.592134in}}%
\pgfpathlineto{\pgfqpoint{2.559091in}{0.591914in}}%
\pgfpathlineto{\pgfqpoint{2.559091in}{0.592134in}}%
\pgfpathlineto{\pgfqpoint{2.559091in}{0.592134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580227in}{0.592603in}}%
\pgfpathlineto{\pgfqpoint{2.580227in}{0.591495in}}%
\pgfpathlineto{\pgfqpoint{2.580227in}{0.592603in}}%
\pgfpathlineto{\pgfqpoint{2.580227in}{0.592603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{0.591922in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.591913in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.591922in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.591922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{1.248350in}}%
\pgfpathlineto{\pgfqpoint{0.480682in}{1.070151in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{0.820957in}}%
\pgfpathlineto{\pgfqpoint{0.494773in}{0.771100in}}%
\pgfpathlineto{\pgfqpoint{0.494773in}{0.792467in}}%
\pgfpathlineto{\pgfqpoint{0.494773in}{0.792467in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{0.823390in}}%
\pgfpathlineto{\pgfqpoint{0.480682in}{1.248350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508864in}{0.746758in}}%
\pgfpathlineto{\pgfqpoint{0.508864in}{0.735722in}}%
\pgfpathlineto{\pgfqpoint{0.515909in}{0.725137in}}%
\pgfpathlineto{\pgfqpoint{0.515909in}{0.726768in}}%
\pgfpathlineto{\pgfqpoint{0.515909in}{0.726768in}}%
\pgfpathlineto{\pgfqpoint{0.508864in}{0.746758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530000in}{0.710869in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{0.705555in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{0.710869in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{0.710869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544091in}{0.697331in}}%
\pgfpathlineto{\pgfqpoint{0.544091in}{0.693798in}}%
\pgfpathlineto{\pgfqpoint{0.544091in}{0.697331in}}%
\pgfpathlineto{\pgfqpoint{0.544091in}{0.697331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565227in}{0.684775in}}%
\pgfpathlineto{\pgfqpoint{0.565227in}{0.681793in}}%
\pgfpathlineto{\pgfqpoint{0.565227in}{0.684775in}}%
\pgfpathlineto{\pgfqpoint{0.565227in}{0.684775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579318in}{0.678658in}}%
\pgfpathlineto{\pgfqpoint{0.579318in}{0.676420in}}%
\pgfpathlineto{\pgfqpoint{0.579318in}{0.678658in}}%
\pgfpathlineto{\pgfqpoint{0.579318in}{0.678658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600455in}{0.671251in}}%
\pgfpathlineto{\pgfqpoint{0.600455in}{0.669844in}}%
\pgfpathlineto{\pgfqpoint{0.600455in}{0.671251in}}%
\pgfpathlineto{\pgfqpoint{0.600455in}{0.671251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614545in}{0.667401in}}%
\pgfpathlineto{\pgfqpoint{0.614545in}{0.665614in}}%
\pgfpathlineto{\pgfqpoint{0.614545in}{0.667401in}}%
\pgfpathlineto{\pgfqpoint{0.614545in}{0.667401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628636in}{0.663104in}}%
\pgfpathlineto{\pgfqpoint{0.628636in}{0.663086in}}%
\pgfpathlineto{\pgfqpoint{0.635682in}{0.660431in}}%
\pgfpathlineto{\pgfqpoint{0.635682in}{0.662132in}}%
\pgfpathlineto{\pgfqpoint{0.635682in}{0.662132in}}%
\pgfpathlineto{\pgfqpoint{0.628636in}{0.663104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649773in}{0.658882in}}%
\pgfpathlineto{\pgfqpoint{0.649773in}{0.658589in}}%
\pgfpathlineto{\pgfqpoint{0.649773in}{0.658882in}}%
\pgfpathlineto{\pgfqpoint{0.649773in}{0.658882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670909in}{0.655566in}}%
\pgfpathlineto{\pgfqpoint{0.670909in}{0.654318in}}%
\pgfpathlineto{\pgfqpoint{0.677955in}{0.653596in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{0.651385in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{0.651985in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{0.651985in}}%
\pgfpathlineto{\pgfqpoint{0.677955in}{0.653603in}}%
\pgfpathlineto{\pgfqpoint{0.670909in}{0.655566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706136in}{0.649628in}}%
\pgfpathlineto{\pgfqpoint{0.706136in}{0.649390in}}%
\pgfpathlineto{\pgfqpoint{0.706136in}{0.649628in}}%
\pgfpathlineto{\pgfqpoint{0.706136in}{0.649628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720227in}{0.648020in}}%
\pgfpathlineto{\pgfqpoint{0.720227in}{0.646552in}}%
\pgfpathlineto{\pgfqpoint{0.727273in}{0.645565in}}%
\pgfpathlineto{\pgfqpoint{0.734318in}{0.644499in}}%
\pgfpathlineto{\pgfqpoint{0.734318in}{0.645873in}}%
\pgfpathlineto{\pgfqpoint{0.734318in}{0.645873in}}%
\pgfpathlineto{\pgfqpoint{0.727273in}{0.645575in}}%
\pgfpathlineto{\pgfqpoint{0.720227in}{0.648020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755455in}{0.643495in}}%
\pgfpathlineto{\pgfqpoint{0.755455in}{0.642673in}}%
\pgfpathlineto{\pgfqpoint{0.755455in}{0.643495in}}%
\pgfpathlineto{\pgfqpoint{0.755455in}{0.643495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769545in}{0.641005in}}%
\pgfpathlineto{\pgfqpoint{0.769545in}{0.640980in}}%
\pgfpathlineto{\pgfqpoint{0.776591in}{0.639618in}}%
\pgfpathlineto{\pgfqpoint{0.776591in}{0.639628in}}%
\pgfpathlineto{\pgfqpoint{0.776591in}{0.639628in}}%
\pgfpathlineto{\pgfqpoint{0.769545in}{0.641005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790682in}{0.639434in}}%
\pgfpathlineto{\pgfqpoint{0.790682in}{0.638639in}}%
\pgfpathlineto{\pgfqpoint{0.790682in}{0.639434in}}%
\pgfpathlineto{\pgfqpoint{0.790682in}{0.639434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804773in}{0.637783in}}%
\pgfpathlineto{\pgfqpoint{0.804773in}{0.637513in}}%
\pgfpathlineto{\pgfqpoint{0.804773in}{0.637783in}}%
\pgfpathlineto{\pgfqpoint{0.804773in}{0.637783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825909in}{0.635598in}}%
\pgfpathlineto{\pgfqpoint{0.825909in}{0.634927in}}%
\pgfpathlineto{\pgfqpoint{0.825909in}{0.635598in}}%
\pgfpathlineto{\pgfqpoint{0.825909in}{0.635598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840000in}{0.634404in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{0.633969in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{0.634404in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{0.634404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861136in}{0.632949in}}%
\pgfpathlineto{\pgfqpoint{0.861136in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{0.861136in}{0.632949in}}%
\pgfpathlineto{\pgfqpoint{0.861136in}{0.632949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875227in}{0.631688in}}%
\pgfpathlineto{\pgfqpoint{0.875227in}{0.630694in}}%
\pgfpathlineto{\pgfqpoint{0.875227in}{0.631688in}}%
\pgfpathlineto{\pgfqpoint{0.875227in}{0.631688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896364in}{0.630407in}}%
\pgfpathlineto{\pgfqpoint{0.896364in}{0.629479in}}%
\pgfpathlineto{\pgfqpoint{0.896364in}{0.630407in}}%
\pgfpathlineto{\pgfqpoint{0.896364in}{0.630407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910455in}{0.629046in}}%
\pgfpathlineto{\pgfqpoint{0.910455in}{0.628849in}}%
\pgfpathlineto{\pgfqpoint{0.910455in}{0.629046in}}%
\pgfpathlineto{\pgfqpoint{0.910455in}{0.629046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931591in}{0.627283in}}%
\pgfpathlineto{\pgfqpoint{0.931591in}{0.627071in}}%
\pgfpathlineto{\pgfqpoint{0.931591in}{0.627283in}}%
\pgfpathlineto{\pgfqpoint{0.931591in}{0.627283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945682in}{0.626865in}}%
\pgfpathlineto{\pgfqpoint{0.945682in}{0.626423in}}%
\pgfpathlineto{\pgfqpoint{0.945682in}{0.626865in}}%
\pgfpathlineto{\pgfqpoint{0.945682in}{0.626865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959773in}{0.626275in}}%
\pgfpathlineto{\pgfqpoint{0.959773in}{0.625802in}}%
\pgfpathlineto{\pgfqpoint{0.959773in}{0.626275in}}%
\pgfpathlineto{\pgfqpoint{0.959773in}{0.626275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980909in}{0.624909in}}%
\pgfpathlineto{\pgfqpoint{0.980909in}{0.624816in}}%
\pgfpathlineto{\pgfqpoint{0.980909in}{0.624909in}}%
\pgfpathlineto{\pgfqpoint{0.980909in}{0.624909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995000in}{0.624123in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{0.623650in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{0.624123in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{0.624123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016136in}{0.622550in}}%
\pgfpathlineto{\pgfqpoint{1.016136in}{0.622489in}}%
\pgfpathlineto{\pgfqpoint{1.016136in}{0.622550in}}%
\pgfpathlineto{\pgfqpoint{1.016136in}{0.622550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030227in}{0.622289in}}%
\pgfpathlineto{\pgfqpoint{1.030227in}{0.621863in}}%
\pgfpathlineto{\pgfqpoint{1.030227in}{0.622289in}}%
\pgfpathlineto{\pgfqpoint{1.030227in}{0.622289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051364in}{0.621534in}}%
\pgfpathlineto{\pgfqpoint{1.051364in}{0.620974in}}%
\pgfpathlineto{\pgfqpoint{1.051364in}{0.621534in}}%
\pgfpathlineto{\pgfqpoint{1.051364in}{0.621534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065455in}{0.621452in}}%
\pgfpathlineto{\pgfqpoint{1.065455in}{0.620834in}}%
\pgfpathlineto{\pgfqpoint{1.065455in}{0.621452in}}%
\pgfpathlineto{\pgfqpoint{1.065455in}{0.621452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079545in}{0.619521in}}%
\pgfpathlineto{\pgfqpoint{1.079545in}{0.619495in}}%
\pgfpathlineto{\pgfqpoint{1.086591in}{0.619483in}}%
\pgfpathlineto{\pgfqpoint{1.086591in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{1.086591in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{1.079545in}{0.619521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100682in}{0.619942in}}%
\pgfpathlineto{\pgfqpoint{1.100682in}{0.619616in}}%
\pgfpathlineto{\pgfqpoint{1.100682in}{0.619942in}}%
\pgfpathlineto{\pgfqpoint{1.100682in}{0.619942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121818in}{0.618444in}}%
\pgfpathlineto{\pgfqpoint{1.121818in}{0.618259in}}%
\pgfpathlineto{\pgfqpoint{1.128864in}{0.617281in}}%
\pgfpathlineto{\pgfqpoint{1.135909in}{0.617284in}}%
\pgfpathlineto{\pgfqpoint{1.135909in}{0.618110in}}%
\pgfpathlineto{\pgfqpoint{1.135909in}{0.618110in}}%
\pgfpathlineto{\pgfqpoint{1.128864in}{0.617315in}}%
\pgfpathlineto{\pgfqpoint{1.121818in}{0.618444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157045in}{0.616740in}}%
\pgfpathlineto{\pgfqpoint{1.157045in}{0.616736in}}%
\pgfpathlineto{\pgfqpoint{1.157045in}{0.616740in}}%
\pgfpathlineto{\pgfqpoint{1.157045in}{0.616740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171136in}{0.616468in}}%
\pgfpathlineto{\pgfqpoint{1.171136in}{0.616266in}}%
\pgfpathlineto{\pgfqpoint{1.178182in}{0.616855in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{0.615781in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{0.615946in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{0.615946in}}%
\pgfpathlineto{\pgfqpoint{1.178182in}{0.616865in}}%
\pgfpathlineto{\pgfqpoint{1.171136in}{0.616468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206364in}{0.615355in}}%
\pgfpathlineto{\pgfqpoint{1.206364in}{0.614950in}}%
\pgfpathlineto{\pgfqpoint{1.206364in}{0.615355in}}%
\pgfpathlineto{\pgfqpoint{1.206364in}{0.615355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220455in}{0.615080in}}%
\pgfpathlineto{\pgfqpoint{1.220455in}{0.614521in}}%
\pgfpathlineto{\pgfqpoint{1.227500in}{0.614646in}}%
\pgfpathlineto{\pgfqpoint{1.227500in}{0.614655in}}%
\pgfpathlineto{\pgfqpoint{1.227500in}{0.614655in}}%
\pgfpathlineto{\pgfqpoint{1.220455in}{0.615080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241591in}{0.614557in}}%
\pgfpathlineto{\pgfqpoint{1.241591in}{0.614042in}}%
\pgfpathlineto{\pgfqpoint{1.241591in}{0.614557in}}%
\pgfpathlineto{\pgfqpoint{1.241591in}{0.614557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255682in}{0.613772in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{0.613282in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{0.613772in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{0.613772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276818in}{0.613483in}}%
\pgfpathlineto{\pgfqpoint{1.276818in}{0.612929in}}%
\pgfpathlineto{\pgfqpoint{1.276818in}{0.613483in}}%
\pgfpathlineto{\pgfqpoint{1.276818in}{0.613483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290909in}{0.612307in}}%
\pgfpathlineto{\pgfqpoint{1.290909in}{0.611864in}}%
\pgfpathlineto{\pgfqpoint{1.290909in}{0.612307in}}%
\pgfpathlineto{\pgfqpoint{1.290909in}{0.612307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312045in}{0.612165in}}%
\pgfpathlineto{\pgfqpoint{1.312045in}{0.611851in}}%
\pgfpathlineto{\pgfqpoint{1.312045in}{0.612165in}}%
\pgfpathlineto{\pgfqpoint{1.312045in}{0.612165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326136in}{0.611947in}}%
\pgfpathlineto{\pgfqpoint{1.326136in}{0.611233in}}%
\pgfpathlineto{\pgfqpoint{1.326136in}{0.611947in}}%
\pgfpathlineto{\pgfqpoint{1.326136in}{0.611947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{0.611089in}}%
\pgfpathlineto{\pgfqpoint{1.347273in}{0.610848in}}%
\pgfpathlineto{\pgfqpoint{1.347273in}{0.611089in}}%
\pgfpathlineto{\pgfqpoint{1.347273in}{0.611089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361364in}{0.610768in}}%
\pgfpathlineto{\pgfqpoint{1.361364in}{0.610665in}}%
\pgfpathlineto{\pgfqpoint{1.361364in}{0.610768in}}%
\pgfpathlineto{\pgfqpoint{1.361364in}{0.610768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382500in}{0.610271in}}%
\pgfpathlineto{\pgfqpoint{1.382500in}{0.609886in}}%
\pgfpathlineto{\pgfqpoint{1.382500in}{0.610271in}}%
\pgfpathlineto{\pgfqpoint{1.382500in}{0.610271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396591in}{0.610352in}}%
\pgfpathlineto{\pgfqpoint{1.396591in}{0.609641in}}%
\pgfpathlineto{\pgfqpoint{1.396591in}{0.610352in}}%
\pgfpathlineto{\pgfqpoint{1.396591in}{0.610352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417727in}{0.609125in}}%
\pgfpathlineto{\pgfqpoint{1.417727in}{0.608763in}}%
\pgfpathlineto{\pgfqpoint{1.417727in}{0.609125in}}%
\pgfpathlineto{\pgfqpoint{1.417727in}{0.609125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431818in}{0.608903in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.608787in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.608903in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.608903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445909in}{0.609002in}}%
\pgfpathlineto{\pgfqpoint{1.445909in}{0.608495in}}%
\pgfpathlineto{\pgfqpoint{1.445909in}{0.609002in}}%
\pgfpathlineto{\pgfqpoint{1.445909in}{0.609002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467045in}{0.608826in}}%
\pgfpathlineto{\pgfqpoint{1.467045in}{0.608036in}}%
\pgfpathlineto{\pgfqpoint{1.467045in}{0.608826in}}%
\pgfpathlineto{\pgfqpoint{1.467045in}{0.608826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481136in}{0.608430in}}%
\pgfpathlineto{\pgfqpoint{1.481136in}{0.607451in}}%
\pgfpathlineto{\pgfqpoint{1.481136in}{0.608430in}}%
\pgfpathlineto{\pgfqpoint{1.481136in}{0.608430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502273in}{0.607781in}}%
\pgfpathlineto{\pgfqpoint{1.502273in}{0.607230in}}%
\pgfpathlineto{\pgfqpoint{1.502273in}{0.607781in}}%
\pgfpathlineto{\pgfqpoint{1.502273in}{0.607781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516364in}{0.607245in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{0.607114in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{0.607245in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{0.607245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530455in}{0.607021in}}%
\pgfpathlineto{\pgfqpoint{1.530455in}{0.607008in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{0.606575in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{0.606789in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{0.606789in}}%
\pgfpathlineto{\pgfqpoint{1.530455in}{0.607021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551591in}{0.606660in}}%
\pgfpathlineto{\pgfqpoint{1.551591in}{0.606182in}}%
\pgfpathlineto{\pgfqpoint{1.551591in}{0.606660in}}%
\pgfpathlineto{\pgfqpoint{1.551591in}{0.606660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572727in}{0.606186in}}%
\pgfpathlineto{\pgfqpoint{1.572727in}{0.605832in}}%
\pgfpathlineto{\pgfqpoint{1.579773in}{0.606399in}}%
\pgfpathlineto{\pgfqpoint{1.586818in}{0.605545in}}%
\pgfpathlineto{\pgfqpoint{1.586818in}{0.606468in}}%
\pgfpathlineto{\pgfqpoint{1.586818in}{0.606468in}}%
\pgfpathlineto{\pgfqpoint{1.579773in}{0.606420in}}%
\pgfpathlineto{\pgfqpoint{1.572727in}{0.606186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607955in}{0.605787in}}%
\pgfpathlineto{\pgfqpoint{1.607955in}{0.605760in}}%
\pgfpathlineto{\pgfqpoint{1.607955in}{0.605787in}}%
\pgfpathlineto{\pgfqpoint{1.607955in}{0.605787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622045in}{0.605524in}}%
\pgfpathlineto{\pgfqpoint{1.622045in}{0.605118in}}%
\pgfpathlineto{\pgfqpoint{1.629091in}{0.605382in}}%
\pgfpathlineto{\pgfqpoint{1.629091in}{0.605402in}}%
\pgfpathlineto{\pgfqpoint{1.629091in}{0.605402in}}%
\pgfpathlineto{\pgfqpoint{1.622045in}{0.605524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643182in}{0.605250in}}%
\pgfpathlineto{\pgfqpoint{1.643182in}{0.604890in}}%
\pgfpathlineto{\pgfqpoint{1.643182in}{0.605250in}}%
\pgfpathlineto{\pgfqpoint{1.643182in}{0.605250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657273in}{0.605121in}}%
\pgfpathlineto{\pgfqpoint{1.657273in}{0.604276in}}%
\pgfpathlineto{\pgfqpoint{1.657273in}{0.605121in}}%
\pgfpathlineto{\pgfqpoint{1.657273in}{0.605121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671364in}{0.604881in}}%
\pgfpathlineto{\pgfqpoint{1.671364in}{0.604212in}}%
\pgfpathlineto{\pgfqpoint{1.678409in}{0.604861in}}%
\pgfpathlineto{\pgfqpoint{1.678409in}{0.604867in}}%
\pgfpathlineto{\pgfqpoint{1.678409in}{0.604867in}}%
\pgfpathlineto{\pgfqpoint{1.671364in}{0.604881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692500in}{0.604539in}}%
\pgfpathlineto{\pgfqpoint{1.692500in}{0.603992in}}%
\pgfpathlineto{\pgfqpoint{1.692500in}{0.604539in}}%
\pgfpathlineto{\pgfqpoint{1.692500in}{0.604539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706591in}{0.603896in}}%
\pgfpathlineto{\pgfqpoint{1.706591in}{0.603851in}}%
\pgfpathlineto{\pgfqpoint{1.706591in}{0.603896in}}%
\pgfpathlineto{\pgfqpoint{1.706591in}{0.603896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727727in}{0.603630in}}%
\pgfpathlineto{\pgfqpoint{1.727727in}{0.603162in}}%
\pgfpathlineto{\pgfqpoint{1.727727in}{0.603630in}}%
\pgfpathlineto{\pgfqpoint{1.727727in}{0.603630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741818in}{0.603588in}}%
\pgfpathlineto{\pgfqpoint{1.741818in}{0.602770in}}%
\pgfpathlineto{\pgfqpoint{1.741818in}{0.603588in}}%
\pgfpathlineto{\pgfqpoint{1.741818in}{0.603588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762955in}{0.603361in}}%
\pgfpathlineto{\pgfqpoint{1.762955in}{0.603055in}}%
\pgfpathlineto{\pgfqpoint{1.762955in}{0.603361in}}%
\pgfpathlineto{\pgfqpoint{1.762955in}{0.603361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777045in}{0.603032in}}%
\pgfpathlineto{\pgfqpoint{1.777045in}{0.602831in}}%
\pgfpathlineto{\pgfqpoint{1.777045in}{0.603032in}}%
\pgfpathlineto{\pgfqpoint{1.777045in}{0.603032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798182in}{0.602883in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{0.602590in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{0.602883in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{0.602883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812273in}{0.602607in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.602451in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.602607in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.602607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833409in}{0.602100in}}%
\pgfpathlineto{\pgfqpoint{1.833409in}{0.601752in}}%
\pgfpathlineto{\pgfqpoint{1.833409in}{0.602100in}}%
\pgfpathlineto{\pgfqpoint{1.833409in}{0.602100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847500in}{0.602047in}}%
\pgfpathlineto{\pgfqpoint{1.847500in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{1.847500in}{0.602047in}}%
\pgfpathlineto{\pgfqpoint{1.847500in}{0.602047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868636in}{0.601581in}}%
\pgfpathlineto{\pgfqpoint{1.868636in}{0.601486in}}%
\pgfpathlineto{\pgfqpoint{1.868636in}{0.601581in}}%
\pgfpathlineto{\pgfqpoint{1.868636in}{0.601581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882727in}{0.601533in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.601315in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.601533in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.601533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896818in}{0.601961in}}%
\pgfpathlineto{\pgfqpoint{1.896818in}{0.601010in}}%
\pgfpathlineto{\pgfqpoint{1.896818in}{0.601961in}}%
\pgfpathlineto{\pgfqpoint{1.896818in}{0.601961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917955in}{0.601271in}}%
\pgfpathlineto{\pgfqpoint{1.917955in}{0.600127in}}%
\pgfpathlineto{\pgfqpoint{1.917955in}{0.601271in}}%
\pgfpathlineto{\pgfqpoint{1.917955in}{0.601271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932045in}{0.601170in}}%
\pgfpathlineto{\pgfqpoint{1.932045in}{0.600648in}}%
\pgfpathlineto{\pgfqpoint{1.932045in}{0.601170in}}%
\pgfpathlineto{\pgfqpoint{1.932045in}{0.601170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953182in}{0.600588in}}%
\pgfpathlineto{\pgfqpoint{1.953182in}{0.600307in}}%
\pgfpathlineto{\pgfqpoint{1.953182in}{0.600588in}}%
\pgfpathlineto{\pgfqpoint{1.953182in}{0.600588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967273in}{0.600945in}}%
\pgfpathlineto{\pgfqpoint{1.967273in}{0.600328in}}%
\pgfpathlineto{\pgfqpoint{1.967273in}{0.600945in}}%
\pgfpathlineto{\pgfqpoint{1.967273in}{0.600945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981364in}{0.600641in}}%
\pgfpathlineto{\pgfqpoint{1.981364in}{0.600620in}}%
\pgfpathlineto{\pgfqpoint{1.988409in}{0.599749in}}%
\pgfpathlineto{\pgfqpoint{1.988409in}{0.600486in}}%
\pgfpathlineto{\pgfqpoint{1.988409in}{0.600486in}}%
\pgfpathlineto{\pgfqpoint{1.981364in}{0.600641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002500in}{0.600662in}}%
\pgfpathlineto{\pgfqpoint{2.002500in}{0.599642in}}%
\pgfpathlineto{\pgfqpoint{2.002500in}{0.600662in}}%
\pgfpathlineto{\pgfqpoint{2.002500in}{0.600662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023636in}{0.599941in}}%
\pgfpathlineto{\pgfqpoint{2.023636in}{0.599655in}}%
\pgfpathlineto{\pgfqpoint{2.030682in}{0.599401in}}%
\pgfpathlineto{\pgfqpoint{2.037727in}{0.599423in}}%
\pgfpathlineto{\pgfqpoint{2.037727in}{0.599796in}}%
\pgfpathlineto{\pgfqpoint{2.037727in}{0.599796in}}%
\pgfpathlineto{\pgfqpoint{2.030682in}{0.599413in}}%
\pgfpathlineto{\pgfqpoint{2.023636in}{0.599941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058864in}{0.599257in}}%
\pgfpathlineto{\pgfqpoint{2.058864in}{0.599112in}}%
\pgfpathlineto{\pgfqpoint{2.058864in}{0.599257in}}%
\pgfpathlineto{\pgfqpoint{2.058864in}{0.599257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072955in}{0.599722in}}%
\pgfpathlineto{\pgfqpoint{2.072955in}{0.598867in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{0.598971in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{0.598981in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{0.598981in}}%
\pgfpathlineto{\pgfqpoint{2.072955in}{0.599722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094091in}{0.599163in}}%
\pgfpathlineto{\pgfqpoint{2.094091in}{0.599104in}}%
\pgfpathlineto{\pgfqpoint{2.094091in}{0.599163in}}%
\pgfpathlineto{\pgfqpoint{2.094091in}{0.599163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108182in}{0.598780in}}%
\pgfpathlineto{\pgfqpoint{2.108182in}{0.598636in}}%
\pgfpathlineto{\pgfqpoint{2.108182in}{0.598780in}}%
\pgfpathlineto{\pgfqpoint{2.108182in}{0.598780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122273in}{0.598886in}}%
\pgfpathlineto{\pgfqpoint{2.122273in}{0.598356in}}%
\pgfpathlineto{\pgfqpoint{2.129318in}{0.598372in}}%
\pgfpathlineto{\pgfqpoint{2.129318in}{0.598387in}}%
\pgfpathlineto{\pgfqpoint{2.129318in}{0.598387in}}%
\pgfpathlineto{\pgfqpoint{2.122273in}{0.598886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143409in}{0.598885in}}%
\pgfpathlineto{\pgfqpoint{2.143409in}{0.598762in}}%
\pgfpathlineto{\pgfqpoint{2.143409in}{0.598885in}}%
\pgfpathlineto{\pgfqpoint{2.143409in}{0.598885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157500in}{0.598831in}}%
\pgfpathlineto{\pgfqpoint{2.157500in}{0.598337in}}%
\pgfpathlineto{\pgfqpoint{2.157500in}{0.598831in}}%
\pgfpathlineto{\pgfqpoint{2.157500in}{0.598831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178636in}{0.598378in}}%
\pgfpathlineto{\pgfqpoint{2.178636in}{0.598175in}}%
\pgfpathlineto{\pgfqpoint{2.178636in}{0.598378in}}%
\pgfpathlineto{\pgfqpoint{2.178636in}{0.598378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192727in}{0.598515in}}%
\pgfpathlineto{\pgfqpoint{2.192727in}{0.598367in}}%
\pgfpathlineto{\pgfqpoint{2.192727in}{0.598515in}}%
\pgfpathlineto{\pgfqpoint{2.192727in}{0.598515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213864in}{0.597778in}}%
\pgfpathlineto{\pgfqpoint{2.213864in}{0.597375in}}%
\pgfpathlineto{\pgfqpoint{2.213864in}{0.597778in}}%
\pgfpathlineto{\pgfqpoint{2.213864in}{0.597778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227955in}{0.597672in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{0.597008in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{0.597672in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{0.597672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249091in}{0.597806in}}%
\pgfpathlineto{\pgfqpoint{2.249091in}{0.596773in}}%
\pgfpathlineto{\pgfqpoint{2.249091in}{0.597806in}}%
\pgfpathlineto{\pgfqpoint{2.249091in}{0.597806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263182in}{0.597672in}}%
\pgfpathlineto{\pgfqpoint{2.263182in}{0.597576in}}%
\pgfpathlineto{\pgfqpoint{2.263182in}{0.597672in}}%
\pgfpathlineto{\pgfqpoint{2.263182in}{0.597672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284318in}{0.597490in}}%
\pgfpathlineto{\pgfqpoint{2.284318in}{0.596870in}}%
\pgfpathlineto{\pgfqpoint{2.284318in}{0.597490in}}%
\pgfpathlineto{\pgfqpoint{2.284318in}{0.597490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298409in}{0.597712in}}%
\pgfpathlineto{\pgfqpoint{2.298409in}{0.597260in}}%
\pgfpathlineto{\pgfqpoint{2.298409in}{0.597712in}}%
\pgfpathlineto{\pgfqpoint{2.298409in}{0.597712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319545in}{0.597021in}}%
\pgfpathlineto{\pgfqpoint{2.319545in}{0.596814in}}%
\pgfpathlineto{\pgfqpoint{2.319545in}{0.597021in}}%
\pgfpathlineto{\pgfqpoint{2.319545in}{0.597021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333636in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{2.333636in}{0.596817in}}%
\pgfpathlineto{\pgfqpoint{2.333636in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{2.333636in}{0.596913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354773in}{0.596766in}}%
\pgfpathlineto{\pgfqpoint{2.354773in}{0.596257in}}%
\pgfpathlineto{\pgfqpoint{2.354773in}{0.596766in}}%
\pgfpathlineto{\pgfqpoint{2.354773in}{0.596766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368864in}{0.596340in}}%
\pgfpathlineto{\pgfqpoint{2.368864in}{0.595970in}}%
\pgfpathlineto{\pgfqpoint{2.368864in}{0.596340in}}%
\pgfpathlineto{\pgfqpoint{2.368864in}{0.596340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382955in}{0.596648in}}%
\pgfpathlineto{\pgfqpoint{2.382955in}{0.596072in}}%
\pgfpathlineto{\pgfqpoint{2.382955in}{0.596648in}}%
\pgfpathlineto{\pgfqpoint{2.382955in}{0.596648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404091in}{0.596323in}}%
\pgfpathlineto{\pgfqpoint{2.404091in}{0.595895in}}%
\pgfpathlineto{\pgfqpoint{2.404091in}{0.596323in}}%
\pgfpathlineto{\pgfqpoint{2.404091in}{0.596323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418182in}{0.596127in}}%
\pgfpathlineto{\pgfqpoint{2.418182in}{0.595926in}}%
\pgfpathlineto{\pgfqpoint{2.418182in}{0.596127in}}%
\pgfpathlineto{\pgfqpoint{2.418182in}{0.596127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432273in}{0.596023in}}%
\pgfpathlineto{\pgfqpoint{2.432273in}{0.596000in}}%
\pgfpathlineto{\pgfqpoint{2.439318in}{0.595758in}}%
\pgfpathlineto{\pgfqpoint{2.439318in}{0.596127in}}%
\pgfpathlineto{\pgfqpoint{2.439318in}{0.596127in}}%
\pgfpathlineto{\pgfqpoint{2.432273in}{0.596023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453409in}{0.595984in}}%
\pgfpathlineto{\pgfqpoint{2.453409in}{0.595374in}}%
\pgfpathlineto{\pgfqpoint{2.453409in}{0.595984in}}%
\pgfpathlineto{\pgfqpoint{2.453409in}{0.595984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474545in}{0.595634in}}%
\pgfpathlineto{\pgfqpoint{2.474545in}{0.595213in}}%
\pgfpathlineto{\pgfqpoint{2.481591in}{0.595119in}}%
\pgfpathlineto{\pgfqpoint{2.488636in}{0.595388in}}%
\pgfpathlineto{\pgfqpoint{2.488636in}{0.595734in}}%
\pgfpathlineto{\pgfqpoint{2.488636in}{0.595734in}}%
\pgfpathlineto{\pgfqpoint{2.481591in}{0.595129in}}%
\pgfpathlineto{\pgfqpoint{2.474545in}{0.595634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509773in}{0.595742in}}%
\pgfpathlineto{\pgfqpoint{2.509773in}{0.595455in}}%
\pgfpathlineto{\pgfqpoint{2.509773in}{0.595742in}}%
\pgfpathlineto{\pgfqpoint{2.509773in}{0.595742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523864in}{0.595384in}}%
\pgfpathlineto{\pgfqpoint{2.523864in}{0.594764in}}%
\pgfpathlineto{\pgfqpoint{2.530909in}{0.595438in}}%
\pgfpathlineto{\pgfqpoint{2.530909in}{0.595457in}}%
\pgfpathlineto{\pgfqpoint{2.530909in}{0.595457in}}%
\pgfpathlineto{\pgfqpoint{2.523864in}{0.595384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545000in}{0.595369in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{0.594973in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{0.595369in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{0.595369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559091in}{0.594956in}}%
\pgfpathlineto{\pgfqpoint{2.559091in}{0.594901in}}%
\pgfpathlineto{\pgfqpoint{2.559091in}{0.594956in}}%
\pgfpathlineto{\pgfqpoint{2.559091in}{0.594956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580227in}{0.595330in}}%
\pgfpathlineto{\pgfqpoint{2.580227in}{0.594402in}}%
\pgfpathlineto{\pgfqpoint{2.580227in}{0.595330in}}%
\pgfpathlineto{\pgfqpoint{2.580227in}{0.595330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{0.594676in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.594536in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.594676in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.594676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{1.244696in}}%
\pgfpathlineto{\pgfqpoint{0.480682in}{1.072861in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{0.829293in}}%
\pgfpathlineto{\pgfqpoint{0.494773in}{0.781343in}}%
\pgfpathlineto{\pgfqpoint{0.494773in}{0.800889in}}%
\pgfpathlineto{\pgfqpoint{0.494773in}{0.800889in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{0.831228in}}%
\pgfpathlineto{\pgfqpoint{0.480682in}{1.244696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508864in}{0.756212in}}%
\pgfpathlineto{\pgfqpoint{0.508864in}{0.742929in}}%
\pgfpathlineto{\pgfqpoint{0.515909in}{0.729886in}}%
\pgfpathlineto{\pgfqpoint{0.515909in}{0.731744in}}%
\pgfpathlineto{\pgfqpoint{0.515909in}{0.731744in}}%
\pgfpathlineto{\pgfqpoint{0.508864in}{0.756212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530000in}{0.715688in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{0.708951in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{0.715688in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{0.715688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544091in}{0.699978in}}%
\pgfpathlineto{\pgfqpoint{0.544091in}{0.694679in}}%
\pgfpathlineto{\pgfqpoint{0.544091in}{0.699978in}}%
\pgfpathlineto{\pgfqpoint{0.544091in}{0.699978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565227in}{0.685478in}}%
\pgfpathlineto{\pgfqpoint{0.565227in}{0.682295in}}%
\pgfpathlineto{\pgfqpoint{0.565227in}{0.685478in}}%
\pgfpathlineto{\pgfqpoint{0.565227in}{0.685478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579318in}{0.678520in}}%
\pgfpathlineto{\pgfqpoint{0.579318in}{0.676620in}}%
\pgfpathlineto{\pgfqpoint{0.579318in}{0.678520in}}%
\pgfpathlineto{\pgfqpoint{0.579318in}{0.678520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600455in}{0.670796in}}%
\pgfpathlineto{\pgfqpoint{0.600455in}{0.669781in}}%
\pgfpathlineto{\pgfqpoint{0.600455in}{0.670796in}}%
\pgfpathlineto{\pgfqpoint{0.600455in}{0.670796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614545in}{0.667468in}}%
\pgfpathlineto{\pgfqpoint{0.614545in}{0.665085in}}%
\pgfpathlineto{\pgfqpoint{0.614545in}{0.667468in}}%
\pgfpathlineto{\pgfqpoint{0.614545in}{0.667468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628636in}{0.662730in}}%
\pgfpathlineto{\pgfqpoint{0.628636in}{0.662726in}}%
\pgfpathlineto{\pgfqpoint{0.635682in}{0.660106in}}%
\pgfpathlineto{\pgfqpoint{0.635682in}{0.662279in}}%
\pgfpathlineto{\pgfqpoint{0.635682in}{0.662279in}}%
\pgfpathlineto{\pgfqpoint{0.628636in}{0.662730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649773in}{0.658916in}}%
\pgfpathlineto{\pgfqpoint{0.649773in}{0.657910in}}%
\pgfpathlineto{\pgfqpoint{0.649773in}{0.658916in}}%
\pgfpathlineto{\pgfqpoint{0.649773in}{0.658916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670909in}{0.653724in}}%
\pgfpathlineto{\pgfqpoint{0.670909in}{0.652444in}}%
\pgfpathlineto{\pgfqpoint{0.677955in}{0.652512in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{0.649956in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{0.650313in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{0.650313in}}%
\pgfpathlineto{\pgfqpoint{0.677955in}{0.652523in}}%
\pgfpathlineto{\pgfqpoint{0.670909in}{0.653724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706136in}{0.647351in}}%
\pgfpathlineto{\pgfqpoint{0.706136in}{0.647223in}}%
\pgfpathlineto{\pgfqpoint{0.706136in}{0.647351in}}%
\pgfpathlineto{\pgfqpoint{0.706136in}{0.647351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720227in}{0.645687in}}%
\pgfpathlineto{\pgfqpoint{0.720227in}{0.643794in}}%
\pgfpathlineto{\pgfqpoint{0.727273in}{0.642351in}}%
\pgfpathlineto{\pgfqpoint{0.734318in}{0.642033in}}%
\pgfpathlineto{\pgfqpoint{0.734318in}{0.642830in}}%
\pgfpathlineto{\pgfqpoint{0.734318in}{0.642830in}}%
\pgfpathlineto{\pgfqpoint{0.727273in}{0.642358in}}%
\pgfpathlineto{\pgfqpoint{0.720227in}{0.645687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755455in}{0.639821in}}%
\pgfpathlineto{\pgfqpoint{0.755455in}{0.639150in}}%
\pgfpathlineto{\pgfqpoint{0.755455in}{0.639821in}}%
\pgfpathlineto{\pgfqpoint{0.755455in}{0.639821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769545in}{0.637600in}}%
\pgfpathlineto{\pgfqpoint{0.769545in}{0.637272in}}%
\pgfpathlineto{\pgfqpoint{0.776591in}{0.636422in}}%
\pgfpathlineto{\pgfqpoint{0.776591in}{0.636434in}}%
\pgfpathlineto{\pgfqpoint{0.776591in}{0.636434in}}%
\pgfpathlineto{\pgfqpoint{0.769545in}{0.637600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790682in}{0.635726in}}%
\pgfpathlineto{\pgfqpoint{0.790682in}{0.635063in}}%
\pgfpathlineto{\pgfqpoint{0.790682in}{0.635726in}}%
\pgfpathlineto{\pgfqpoint{0.790682in}{0.635726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804773in}{0.633911in}}%
\pgfpathlineto{\pgfqpoint{0.804773in}{0.633223in}}%
\pgfpathlineto{\pgfqpoint{0.804773in}{0.633911in}}%
\pgfpathlineto{\pgfqpoint{0.804773in}{0.633911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825909in}{0.631536in}}%
\pgfpathlineto{\pgfqpoint{0.825909in}{0.631446in}}%
\pgfpathlineto{\pgfqpoint{0.825909in}{0.631536in}}%
\pgfpathlineto{\pgfqpoint{0.825909in}{0.631536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840000in}{0.630838in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{0.629629in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{0.630838in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{0.630838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861136in}{0.629010in}}%
\pgfpathlineto{\pgfqpoint{0.861136in}{0.627897in}}%
\pgfpathlineto{\pgfqpoint{0.861136in}{0.629010in}}%
\pgfpathlineto{\pgfqpoint{0.861136in}{0.629010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875227in}{0.627669in}}%
\pgfpathlineto{\pgfqpoint{0.875227in}{0.627515in}}%
\pgfpathlineto{\pgfqpoint{0.875227in}{0.627669in}}%
\pgfpathlineto{\pgfqpoint{0.875227in}{0.627669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896364in}{0.626233in}}%
\pgfpathlineto{\pgfqpoint{0.896364in}{0.625394in}}%
\pgfpathlineto{\pgfqpoint{0.896364in}{0.626233in}}%
\pgfpathlineto{\pgfqpoint{0.896364in}{0.626233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910455in}{0.624939in}}%
\pgfpathlineto{\pgfqpoint{0.910455in}{0.624628in}}%
\pgfpathlineto{\pgfqpoint{0.910455in}{0.624939in}}%
\pgfpathlineto{\pgfqpoint{0.910455in}{0.624939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931591in}{0.623261in}}%
\pgfpathlineto{\pgfqpoint{0.931591in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{0.931591in}{0.623261in}}%
\pgfpathlineto{\pgfqpoint{0.931591in}{0.623261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945682in}{0.622576in}}%
\pgfpathlineto{\pgfqpoint{0.945682in}{0.622432in}}%
\pgfpathlineto{\pgfqpoint{0.945682in}{0.622576in}}%
\pgfpathlineto{\pgfqpoint{0.945682in}{0.622576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959773in}{0.622261in}}%
\pgfpathlineto{\pgfqpoint{0.959773in}{0.621494in}}%
\pgfpathlineto{\pgfqpoint{0.959773in}{0.622261in}}%
\pgfpathlineto{\pgfqpoint{0.959773in}{0.622261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980909in}{0.620852in}}%
\pgfpathlineto{\pgfqpoint{0.980909in}{0.620293in}}%
\pgfpathlineto{\pgfqpoint{0.980909in}{0.620852in}}%
\pgfpathlineto{\pgfqpoint{0.980909in}{0.620852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995000in}{0.620293in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{0.619730in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{0.620293in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{0.620293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016136in}{0.618652in}}%
\pgfpathlineto{\pgfqpoint{1.016136in}{0.618289in}}%
\pgfpathlineto{\pgfqpoint{1.016136in}{0.618652in}}%
\pgfpathlineto{\pgfqpoint{1.016136in}{0.618652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030227in}{0.617969in}}%
\pgfpathlineto{\pgfqpoint{1.030227in}{0.617644in}}%
\pgfpathlineto{\pgfqpoint{1.030227in}{0.617969in}}%
\pgfpathlineto{\pgfqpoint{1.030227in}{0.617969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051364in}{0.617173in}}%
\pgfpathlineto{\pgfqpoint{1.051364in}{0.617010in}}%
\pgfpathlineto{\pgfqpoint{1.051364in}{0.617173in}}%
\pgfpathlineto{\pgfqpoint{1.051364in}{0.617173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065455in}{0.616599in}}%
\pgfpathlineto{\pgfqpoint{1.065455in}{0.616304in}}%
\pgfpathlineto{\pgfqpoint{1.065455in}{0.616599in}}%
\pgfpathlineto{\pgfqpoint{1.065455in}{0.616599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079545in}{0.615409in}}%
\pgfpathlineto{\pgfqpoint{1.079545in}{0.615383in}}%
\pgfpathlineto{\pgfqpoint{1.086591in}{0.615095in}}%
\pgfpathlineto{\pgfqpoint{1.086591in}{0.616028in}}%
\pgfpathlineto{\pgfqpoint{1.086591in}{0.616028in}}%
\pgfpathlineto{\pgfqpoint{1.079545in}{0.615409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100682in}{0.615356in}}%
\pgfpathlineto{\pgfqpoint{1.100682in}{0.614898in}}%
\pgfpathlineto{\pgfqpoint{1.100682in}{0.615356in}}%
\pgfpathlineto{\pgfqpoint{1.100682in}{0.615356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121818in}{0.614165in}}%
\pgfpathlineto{\pgfqpoint{1.121818in}{0.614061in}}%
\pgfpathlineto{\pgfqpoint{1.128864in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{1.135909in}{0.613224in}}%
\pgfpathlineto{\pgfqpoint{1.135909in}{0.613637in}}%
\pgfpathlineto{\pgfqpoint{1.135909in}{0.613637in}}%
\pgfpathlineto{\pgfqpoint{1.128864in}{0.613366in}}%
\pgfpathlineto{\pgfqpoint{1.121818in}{0.614165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157045in}{0.612936in}}%
\pgfpathlineto{\pgfqpoint{1.157045in}{0.612785in}}%
\pgfpathlineto{\pgfqpoint{1.157045in}{0.612936in}}%
\pgfpathlineto{\pgfqpoint{1.157045in}{0.612936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171136in}{0.612207in}}%
\pgfpathlineto{\pgfqpoint{1.171136in}{0.612202in}}%
\pgfpathlineto{\pgfqpoint{1.178182in}{0.612197in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{0.611632in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{0.611668in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{0.611668in}}%
\pgfpathlineto{\pgfqpoint{1.178182in}{0.612210in}}%
\pgfpathlineto{\pgfqpoint{1.171136in}{0.612207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206364in}{0.611010in}}%
\pgfpathlineto{\pgfqpoint{1.206364in}{0.610898in}}%
\pgfpathlineto{\pgfqpoint{1.206364in}{0.611010in}}%
\pgfpathlineto{\pgfqpoint{1.206364in}{0.611010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220455in}{0.610760in}}%
\pgfpathlineto{\pgfqpoint{1.220455in}{0.610698in}}%
\pgfpathlineto{\pgfqpoint{1.227500in}{0.610472in}}%
\pgfpathlineto{\pgfqpoint{1.227500in}{0.610482in}}%
\pgfpathlineto{\pgfqpoint{1.227500in}{0.610482in}}%
\pgfpathlineto{\pgfqpoint{1.220455in}{0.610760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241591in}{0.610442in}}%
\pgfpathlineto{\pgfqpoint{1.241591in}{0.609814in}}%
\pgfpathlineto{\pgfqpoint{1.241591in}{0.610442in}}%
\pgfpathlineto{\pgfqpoint{1.241591in}{0.610442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255682in}{0.609400in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{0.609106in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{0.609400in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{0.609400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276818in}{0.609309in}}%
\pgfpathlineto{\pgfqpoint{1.276818in}{0.608447in}}%
\pgfpathlineto{\pgfqpoint{1.276818in}{0.609309in}}%
\pgfpathlineto{\pgfqpoint{1.276818in}{0.609309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290909in}{0.608459in}}%
\pgfpathlineto{\pgfqpoint{1.290909in}{0.607904in}}%
\pgfpathlineto{\pgfqpoint{1.290909in}{0.608459in}}%
\pgfpathlineto{\pgfqpoint{1.290909in}{0.608459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312045in}{0.607897in}}%
\pgfpathlineto{\pgfqpoint{1.312045in}{0.607482in}}%
\pgfpathlineto{\pgfqpoint{1.312045in}{0.607897in}}%
\pgfpathlineto{\pgfqpoint{1.312045in}{0.607897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326136in}{0.607359in}}%
\pgfpathlineto{\pgfqpoint{1.326136in}{0.607090in}}%
\pgfpathlineto{\pgfqpoint{1.326136in}{0.607359in}}%
\pgfpathlineto{\pgfqpoint{1.326136in}{0.607359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{0.606717in}}%
\pgfpathlineto{\pgfqpoint{1.347273in}{0.606641in}}%
\pgfpathlineto{\pgfqpoint{1.347273in}{0.606717in}}%
\pgfpathlineto{\pgfqpoint{1.347273in}{0.606717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361364in}{0.606990in}}%
\pgfpathlineto{\pgfqpoint{1.361364in}{0.606614in}}%
\pgfpathlineto{\pgfqpoint{1.361364in}{0.606990in}}%
\pgfpathlineto{\pgfqpoint{1.361364in}{0.606990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382500in}{0.606013in}}%
\pgfpathlineto{\pgfqpoint{1.382500in}{0.605674in}}%
\pgfpathlineto{\pgfqpoint{1.382500in}{0.606013in}}%
\pgfpathlineto{\pgfqpoint{1.382500in}{0.606013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396591in}{0.606023in}}%
\pgfpathlineto{\pgfqpoint{1.396591in}{0.605500in}}%
\pgfpathlineto{\pgfqpoint{1.396591in}{0.606023in}}%
\pgfpathlineto{\pgfqpoint{1.396591in}{0.606023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417727in}{0.604902in}}%
\pgfpathlineto{\pgfqpoint{1.417727in}{0.604764in}}%
\pgfpathlineto{\pgfqpoint{1.417727in}{0.604902in}}%
\pgfpathlineto{\pgfqpoint{1.417727in}{0.604902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431818in}{0.605150in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.604858in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.605150in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.605150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445909in}{0.604584in}}%
\pgfpathlineto{\pgfqpoint{1.445909in}{0.604523in}}%
\pgfpathlineto{\pgfqpoint{1.445909in}{0.604584in}}%
\pgfpathlineto{\pgfqpoint{1.445909in}{0.604584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467045in}{0.604356in}}%
\pgfpathlineto{\pgfqpoint{1.467045in}{0.604000in}}%
\pgfpathlineto{\pgfqpoint{1.467045in}{0.604356in}}%
\pgfpathlineto{\pgfqpoint{1.467045in}{0.604356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481136in}{0.603984in}}%
\pgfpathlineto{\pgfqpoint{1.481136in}{0.603399in}}%
\pgfpathlineto{\pgfqpoint{1.481136in}{0.603984in}}%
\pgfpathlineto{\pgfqpoint{1.481136in}{0.603984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502273in}{0.603409in}}%
\pgfpathlineto{\pgfqpoint{1.502273in}{0.603360in}}%
\pgfpathlineto{\pgfqpoint{1.502273in}{0.603409in}}%
\pgfpathlineto{\pgfqpoint{1.502273in}{0.603409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516364in}{0.603444in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{0.602545in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{0.603444in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{0.603444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530455in}{0.602917in}}%
\pgfpathlineto{\pgfqpoint{1.530455in}{0.602900in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{0.602357in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{0.602568in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{0.602568in}}%
\pgfpathlineto{\pgfqpoint{1.530455in}{0.602917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551591in}{0.602683in}}%
\pgfpathlineto{\pgfqpoint{1.551591in}{0.602099in}}%
\pgfpathlineto{\pgfqpoint{1.551591in}{0.602683in}}%
\pgfpathlineto{\pgfqpoint{1.551591in}{0.602683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572727in}{0.601684in}}%
\pgfpathlineto{\pgfqpoint{1.572727in}{0.601614in}}%
\pgfpathlineto{\pgfqpoint{1.579773in}{0.601959in}}%
\pgfpathlineto{\pgfqpoint{1.586818in}{0.601421in}}%
\pgfpathlineto{\pgfqpoint{1.586818in}{0.602301in}}%
\pgfpathlineto{\pgfqpoint{1.586818in}{0.602301in}}%
\pgfpathlineto{\pgfqpoint{1.579773in}{0.601982in}}%
\pgfpathlineto{\pgfqpoint{1.572727in}{0.601684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607955in}{0.601446in}}%
\pgfpathlineto{\pgfqpoint{1.607955in}{0.601326in}}%
\pgfpathlineto{\pgfqpoint{1.607955in}{0.601446in}}%
\pgfpathlineto{\pgfqpoint{1.607955in}{0.601446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622045in}{0.601092in}}%
\pgfpathlineto{\pgfqpoint{1.622045in}{0.600996in}}%
\pgfpathlineto{\pgfqpoint{1.629091in}{0.601371in}}%
\pgfpathlineto{\pgfqpoint{1.629091in}{0.601392in}}%
\pgfpathlineto{\pgfqpoint{1.629091in}{0.601392in}}%
\pgfpathlineto{\pgfqpoint{1.622045in}{0.601092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643182in}{0.601033in}}%
\pgfpathlineto{\pgfqpoint{1.643182in}{0.600652in}}%
\pgfpathlineto{\pgfqpoint{1.643182in}{0.601033in}}%
\pgfpathlineto{\pgfqpoint{1.643182in}{0.601033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657273in}{0.600936in}}%
\pgfpathlineto{\pgfqpoint{1.657273in}{0.600412in}}%
\pgfpathlineto{\pgfqpoint{1.657273in}{0.600936in}}%
\pgfpathlineto{\pgfqpoint{1.657273in}{0.600936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671364in}{0.600747in}}%
\pgfpathlineto{\pgfqpoint{1.671364in}{0.600239in}}%
\pgfpathlineto{\pgfqpoint{1.678409in}{0.600432in}}%
\pgfpathlineto{\pgfqpoint{1.678409in}{0.600443in}}%
\pgfpathlineto{\pgfqpoint{1.678409in}{0.600443in}}%
\pgfpathlineto{\pgfqpoint{1.671364in}{0.600747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692500in}{0.600073in}}%
\pgfpathlineto{\pgfqpoint{1.692500in}{0.599886in}}%
\pgfpathlineto{\pgfqpoint{1.692500in}{0.600073in}}%
\pgfpathlineto{\pgfqpoint{1.692500in}{0.600073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706591in}{0.599950in}}%
\pgfpathlineto{\pgfqpoint{1.706591in}{0.599408in}}%
\pgfpathlineto{\pgfqpoint{1.706591in}{0.599950in}}%
\pgfpathlineto{\pgfqpoint{1.706591in}{0.599950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727727in}{0.599505in}}%
\pgfpathlineto{\pgfqpoint{1.727727in}{0.599133in}}%
\pgfpathlineto{\pgfqpoint{1.727727in}{0.599505in}}%
\pgfpathlineto{\pgfqpoint{1.727727in}{0.599505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741818in}{0.599271in}}%
\pgfpathlineto{\pgfqpoint{1.741818in}{0.598554in}}%
\pgfpathlineto{\pgfqpoint{1.741818in}{0.599271in}}%
\pgfpathlineto{\pgfqpoint{1.741818in}{0.599271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762955in}{0.598990in}}%
\pgfpathlineto{\pgfqpoint{1.762955in}{0.598886in}}%
\pgfpathlineto{\pgfqpoint{1.762955in}{0.598990in}}%
\pgfpathlineto{\pgfqpoint{1.762955in}{0.598990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777045in}{0.598970in}}%
\pgfpathlineto{\pgfqpoint{1.777045in}{0.598594in}}%
\pgfpathlineto{\pgfqpoint{1.777045in}{0.598970in}}%
\pgfpathlineto{\pgfqpoint{1.777045in}{0.598970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798182in}{0.598453in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{0.598073in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{0.598453in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{0.598453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812273in}{0.598657in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.598263in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.598657in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.598657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833409in}{0.597994in}}%
\pgfpathlineto{\pgfqpoint{1.833409in}{0.597988in}}%
\pgfpathlineto{\pgfqpoint{1.833409in}{0.597994in}}%
\pgfpathlineto{\pgfqpoint{1.833409in}{0.597994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847500in}{0.598013in}}%
\pgfpathlineto{\pgfqpoint{1.847500in}{0.597630in}}%
\pgfpathlineto{\pgfqpoint{1.847500in}{0.598013in}}%
\pgfpathlineto{\pgfqpoint{1.847500in}{0.598013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868636in}{0.597800in}}%
\pgfpathlineto{\pgfqpoint{1.868636in}{0.597182in}}%
\pgfpathlineto{\pgfqpoint{1.868636in}{0.597800in}}%
\pgfpathlineto{\pgfqpoint{1.868636in}{0.597800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882727in}{0.597580in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.597467in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.597580in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.597580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896818in}{0.597576in}}%
\pgfpathlineto{\pgfqpoint{1.896818in}{0.597024in}}%
\pgfpathlineto{\pgfqpoint{1.896818in}{0.597576in}}%
\pgfpathlineto{\pgfqpoint{1.896818in}{0.597576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917955in}{0.597570in}}%
\pgfpathlineto{\pgfqpoint{1.917955in}{0.596211in}}%
\pgfpathlineto{\pgfqpoint{1.917955in}{0.597570in}}%
\pgfpathlineto{\pgfqpoint{1.917955in}{0.597570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932045in}{0.596976in}}%
\pgfpathlineto{\pgfqpoint{1.932045in}{0.596717in}}%
\pgfpathlineto{\pgfqpoint{1.932045in}{0.596976in}}%
\pgfpathlineto{\pgfqpoint{1.932045in}{0.596976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953182in}{0.596457in}}%
\pgfpathlineto{\pgfqpoint{1.953182in}{0.596080in}}%
\pgfpathlineto{\pgfqpoint{1.953182in}{0.596457in}}%
\pgfpathlineto{\pgfqpoint{1.953182in}{0.596457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967273in}{0.597169in}}%
\pgfpathlineto{\pgfqpoint{1.967273in}{0.596116in}}%
\pgfpathlineto{\pgfqpoint{1.967273in}{0.597169in}}%
\pgfpathlineto{\pgfqpoint{1.967273in}{0.597169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981364in}{0.596507in}}%
\pgfpathlineto{\pgfqpoint{1.981364in}{0.596488in}}%
\pgfpathlineto{\pgfqpoint{1.988409in}{0.595699in}}%
\pgfpathlineto{\pgfqpoint{1.988409in}{0.596409in}}%
\pgfpathlineto{\pgfqpoint{1.988409in}{0.596409in}}%
\pgfpathlineto{\pgfqpoint{1.981364in}{0.596507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002500in}{0.596600in}}%
\pgfpathlineto{\pgfqpoint{2.002500in}{0.595814in}}%
\pgfpathlineto{\pgfqpoint{2.002500in}{0.596600in}}%
\pgfpathlineto{\pgfqpoint{2.002500in}{0.596600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023636in}{0.596539in}}%
\pgfpathlineto{\pgfqpoint{2.023636in}{0.595968in}}%
\pgfpathlineto{\pgfqpoint{2.030682in}{0.595524in}}%
\pgfpathlineto{\pgfqpoint{2.037727in}{0.595666in}}%
\pgfpathlineto{\pgfqpoint{2.037727in}{0.595787in}}%
\pgfpathlineto{\pgfqpoint{2.037727in}{0.595787in}}%
\pgfpathlineto{\pgfqpoint{2.030682in}{0.595540in}}%
\pgfpathlineto{\pgfqpoint{2.023636in}{0.596539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058864in}{0.595415in}}%
\pgfpathlineto{\pgfqpoint{2.058864in}{0.595210in}}%
\pgfpathlineto{\pgfqpoint{2.058864in}{0.595415in}}%
\pgfpathlineto{\pgfqpoint{2.058864in}{0.595415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072955in}{0.595793in}}%
\pgfpathlineto{\pgfqpoint{2.072955in}{0.594766in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{0.594921in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{0.594926in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{0.594926in}}%
\pgfpathlineto{\pgfqpoint{2.072955in}{0.595793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094091in}{0.595054in}}%
\pgfpathlineto{\pgfqpoint{2.094091in}{0.595007in}}%
\pgfpathlineto{\pgfqpoint{2.094091in}{0.595054in}}%
\pgfpathlineto{\pgfqpoint{2.094091in}{0.595054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108182in}{0.594835in}}%
\pgfpathlineto{\pgfqpoint{2.108182in}{0.594652in}}%
\pgfpathlineto{\pgfqpoint{2.108182in}{0.594835in}}%
\pgfpathlineto{\pgfqpoint{2.108182in}{0.594835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122273in}{0.595012in}}%
\pgfpathlineto{\pgfqpoint{2.122273in}{0.594403in}}%
\pgfpathlineto{\pgfqpoint{2.129318in}{0.594411in}}%
\pgfpathlineto{\pgfqpoint{2.129318in}{0.594427in}}%
\pgfpathlineto{\pgfqpoint{2.129318in}{0.594427in}}%
\pgfpathlineto{\pgfqpoint{2.122273in}{0.595012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143409in}{0.594766in}}%
\pgfpathlineto{\pgfqpoint{2.143409in}{0.594711in}}%
\pgfpathlineto{\pgfqpoint{2.143409in}{0.594766in}}%
\pgfpathlineto{\pgfqpoint{2.143409in}{0.594766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157500in}{0.594871in}}%
\pgfpathlineto{\pgfqpoint{2.157500in}{0.594289in}}%
\pgfpathlineto{\pgfqpoint{2.157500in}{0.594871in}}%
\pgfpathlineto{\pgfqpoint{2.157500in}{0.594871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178636in}{0.594034in}}%
\pgfpathlineto{\pgfqpoint{2.178636in}{0.594009in}}%
\pgfpathlineto{\pgfqpoint{2.178636in}{0.594034in}}%
\pgfpathlineto{\pgfqpoint{2.178636in}{0.594034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192727in}{0.594449in}}%
\pgfpathlineto{\pgfqpoint{2.192727in}{0.594311in}}%
\pgfpathlineto{\pgfqpoint{2.192727in}{0.594449in}}%
\pgfpathlineto{\pgfqpoint{2.192727in}{0.594449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213864in}{0.593927in}}%
\pgfpathlineto{\pgfqpoint{2.213864in}{0.593477in}}%
\pgfpathlineto{\pgfqpoint{2.213864in}{0.593927in}}%
\pgfpathlineto{\pgfqpoint{2.213864in}{0.593927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227955in}{0.593757in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{0.592959in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{0.593757in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{0.593757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249091in}{0.594211in}}%
\pgfpathlineto{\pgfqpoint{2.249091in}{0.592961in}}%
\pgfpathlineto{\pgfqpoint{2.249091in}{0.594211in}}%
\pgfpathlineto{\pgfqpoint{2.249091in}{0.594211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263182in}{0.593947in}}%
\pgfpathlineto{\pgfqpoint{2.263182in}{0.593910in}}%
\pgfpathlineto{\pgfqpoint{2.263182in}{0.593947in}}%
\pgfpathlineto{\pgfqpoint{2.263182in}{0.593947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284318in}{0.593332in}}%
\pgfpathlineto{\pgfqpoint{2.284318in}{0.592686in}}%
\pgfpathlineto{\pgfqpoint{2.284318in}{0.593332in}}%
\pgfpathlineto{\pgfqpoint{2.284318in}{0.593332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298409in}{0.593554in}}%
\pgfpathlineto{\pgfqpoint{2.298409in}{0.593349in}}%
\pgfpathlineto{\pgfqpoint{2.298409in}{0.593554in}}%
\pgfpathlineto{\pgfqpoint{2.298409in}{0.593554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319545in}{0.593302in}}%
\pgfpathlineto{\pgfqpoint{2.319545in}{0.593054in}}%
\pgfpathlineto{\pgfqpoint{2.319545in}{0.593302in}}%
\pgfpathlineto{\pgfqpoint{2.319545in}{0.593302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333636in}{0.592991in}}%
\pgfpathlineto{\pgfqpoint{2.333636in}{0.592969in}}%
\pgfpathlineto{\pgfqpoint{2.333636in}{0.592991in}}%
\pgfpathlineto{\pgfqpoint{2.333636in}{0.592991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354773in}{0.592813in}}%
\pgfpathlineto{\pgfqpoint{2.354773in}{0.592622in}}%
\pgfpathlineto{\pgfqpoint{2.354773in}{0.592813in}}%
\pgfpathlineto{\pgfqpoint{2.354773in}{0.592813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368864in}{0.592706in}}%
\pgfpathlineto{\pgfqpoint{2.368864in}{0.591943in}}%
\pgfpathlineto{\pgfqpoint{2.368864in}{0.592706in}}%
\pgfpathlineto{\pgfqpoint{2.368864in}{0.592706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382955in}{0.593178in}}%
\pgfpathlineto{\pgfqpoint{2.382955in}{0.592211in}}%
\pgfpathlineto{\pgfqpoint{2.382955in}{0.593178in}}%
\pgfpathlineto{\pgfqpoint{2.382955in}{0.593178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404091in}{0.592490in}}%
\pgfpathlineto{\pgfqpoint{2.404091in}{0.592099in}}%
\pgfpathlineto{\pgfqpoint{2.404091in}{0.592490in}}%
\pgfpathlineto{\pgfqpoint{2.404091in}{0.592490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418182in}{0.592672in}}%
\pgfpathlineto{\pgfqpoint{2.418182in}{0.592357in}}%
\pgfpathlineto{\pgfqpoint{2.418182in}{0.592672in}}%
\pgfpathlineto{\pgfqpoint{2.418182in}{0.592672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432273in}{0.592143in}}%
\pgfpathlineto{\pgfqpoint{2.432273in}{0.592119in}}%
\pgfpathlineto{\pgfqpoint{2.439318in}{0.592270in}}%
\pgfpathlineto{\pgfqpoint{2.439318in}{0.592449in}}%
\pgfpathlineto{\pgfqpoint{2.439318in}{0.592449in}}%
\pgfpathlineto{\pgfqpoint{2.432273in}{0.592143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453409in}{0.592556in}}%
\pgfpathlineto{\pgfqpoint{2.453409in}{0.591612in}}%
\pgfpathlineto{\pgfqpoint{2.453409in}{0.592556in}}%
\pgfpathlineto{\pgfqpoint{2.453409in}{0.592556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474545in}{0.591908in}}%
\pgfpathlineto{\pgfqpoint{2.474545in}{0.591857in}}%
\pgfpathlineto{\pgfqpoint{2.481591in}{0.591422in}}%
\pgfpathlineto{\pgfqpoint{2.488636in}{0.591765in}}%
\pgfpathlineto{\pgfqpoint{2.488636in}{0.592169in}}%
\pgfpathlineto{\pgfqpoint{2.488636in}{0.592169in}}%
\pgfpathlineto{\pgfqpoint{2.481591in}{0.591435in}}%
\pgfpathlineto{\pgfqpoint{2.474545in}{0.591908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509773in}{0.592351in}}%
\pgfpathlineto{\pgfqpoint{2.509773in}{0.591471in}}%
\pgfpathlineto{\pgfqpoint{2.509773in}{0.592351in}}%
\pgfpathlineto{\pgfqpoint{2.509773in}{0.592351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523864in}{0.591771in}}%
\pgfpathlineto{\pgfqpoint{2.523864in}{0.591229in}}%
\pgfpathlineto{\pgfqpoint{2.530909in}{0.591550in}}%
\pgfpathlineto{\pgfqpoint{2.530909in}{0.591567in}}%
\pgfpathlineto{\pgfqpoint{2.530909in}{0.591567in}}%
\pgfpathlineto{\pgfqpoint{2.523864in}{0.591771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545000in}{0.591422in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{0.591384in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{0.591422in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{0.591422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559091in}{0.591344in}}%
\pgfpathlineto{\pgfqpoint{2.559091in}{0.591257in}}%
\pgfpathlineto{\pgfqpoint{2.559091in}{0.591344in}}%
\pgfpathlineto{\pgfqpoint{2.559091in}{0.591344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580227in}{0.592114in}}%
\pgfpathlineto{\pgfqpoint{2.580227in}{0.591258in}}%
\pgfpathlineto{\pgfqpoint{2.580227in}{0.592114in}}%
\pgfpathlineto{\pgfqpoint{2.580227in}{0.592114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{0.591232in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.591022in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.591232in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.591232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{1.249569in}}%
\pgfpathlineto{\pgfqpoint{0.480682in}{1.066839in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{0.828936in}}%
\pgfpathlineto{\pgfqpoint{0.494773in}{0.770109in}}%
\pgfpathlineto{\pgfqpoint{0.494773in}{0.798433in}}%
\pgfpathlineto{\pgfqpoint{0.494773in}{0.798433in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{0.830600in}}%
\pgfpathlineto{\pgfqpoint{0.480682in}{1.249569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508864in}{0.743467in}}%
\pgfpathlineto{\pgfqpoint{0.508864in}{0.734502in}}%
\pgfpathlineto{\pgfqpoint{0.515909in}{0.724469in}}%
\pgfpathlineto{\pgfqpoint{0.515909in}{0.726580in}}%
\pgfpathlineto{\pgfqpoint{0.515909in}{0.726580in}}%
\pgfpathlineto{\pgfqpoint{0.508864in}{0.743467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530000in}{0.711841in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{0.706252in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{0.711841in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{0.711841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544091in}{0.699686in}}%
\pgfpathlineto{\pgfqpoint{0.544091in}{0.695411in}}%
\pgfpathlineto{\pgfqpoint{0.544091in}{0.699686in}}%
\pgfpathlineto{\pgfqpoint{0.544091in}{0.699686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565227in}{0.685527in}}%
\pgfpathlineto{\pgfqpoint{0.565227in}{0.684112in}}%
\pgfpathlineto{\pgfqpoint{0.565227in}{0.685527in}}%
\pgfpathlineto{\pgfqpoint{0.565227in}{0.685527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579318in}{0.680021in}}%
\pgfpathlineto{\pgfqpoint{0.579318in}{0.677744in}}%
\pgfpathlineto{\pgfqpoint{0.579318in}{0.680021in}}%
\pgfpathlineto{\pgfqpoint{0.579318in}{0.680021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600455in}{0.673502in}}%
\pgfpathlineto{\pgfqpoint{0.600455in}{0.672159in}}%
\pgfpathlineto{\pgfqpoint{0.600455in}{0.673502in}}%
\pgfpathlineto{\pgfqpoint{0.600455in}{0.673502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614545in}{0.669720in}}%
\pgfpathlineto{\pgfqpoint{0.614545in}{0.667807in}}%
\pgfpathlineto{\pgfqpoint{0.614545in}{0.669720in}}%
\pgfpathlineto{\pgfqpoint{0.614545in}{0.669720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628636in}{0.665073in}}%
\pgfpathlineto{\pgfqpoint{0.628636in}{0.665061in}}%
\pgfpathlineto{\pgfqpoint{0.635682in}{0.663126in}}%
\pgfpathlineto{\pgfqpoint{0.635682in}{0.664896in}}%
\pgfpathlineto{\pgfqpoint{0.635682in}{0.664896in}}%
\pgfpathlineto{\pgfqpoint{0.628636in}{0.665073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649773in}{0.660815in}}%
\pgfpathlineto{\pgfqpoint{0.649773in}{0.660463in}}%
\pgfpathlineto{\pgfqpoint{0.649773in}{0.660815in}}%
\pgfpathlineto{\pgfqpoint{0.649773in}{0.660815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670909in}{0.657677in}}%
\pgfpathlineto{\pgfqpoint{0.670909in}{0.655897in}}%
\pgfpathlineto{\pgfqpoint{0.677955in}{0.655725in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{0.653190in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{0.653740in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{0.653740in}}%
\pgfpathlineto{\pgfqpoint{0.677955in}{0.655731in}}%
\pgfpathlineto{\pgfqpoint{0.670909in}{0.657677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706136in}{0.651468in}}%
\pgfpathlineto{\pgfqpoint{0.706136in}{0.650943in}}%
\pgfpathlineto{\pgfqpoint{0.706136in}{0.651468in}}%
\pgfpathlineto{\pgfqpoint{0.706136in}{0.651468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720227in}{0.649169in}}%
\pgfpathlineto{\pgfqpoint{0.720227in}{0.648482in}}%
\pgfpathlineto{\pgfqpoint{0.727273in}{0.646862in}}%
\pgfpathlineto{\pgfqpoint{0.734318in}{0.646047in}}%
\pgfpathlineto{\pgfqpoint{0.734318in}{0.647366in}}%
\pgfpathlineto{\pgfqpoint{0.734318in}{0.647366in}}%
\pgfpathlineto{\pgfqpoint{0.727273in}{0.646863in}}%
\pgfpathlineto{\pgfqpoint{0.720227in}{0.649169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755455in}{0.644991in}}%
\pgfpathlineto{\pgfqpoint{0.755455in}{0.644118in}}%
\pgfpathlineto{\pgfqpoint{0.755455in}{0.644991in}}%
\pgfpathlineto{\pgfqpoint{0.755455in}{0.644991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769545in}{0.642506in}}%
\pgfpathlineto{\pgfqpoint{0.769545in}{0.642097in}}%
\pgfpathlineto{\pgfqpoint{0.776591in}{0.641512in}}%
\pgfpathlineto{\pgfqpoint{0.776591in}{0.641525in}}%
\pgfpathlineto{\pgfqpoint{0.776591in}{0.641525in}}%
\pgfpathlineto{\pgfqpoint{0.769545in}{0.642506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790682in}{0.640981in}}%
\pgfpathlineto{\pgfqpoint{0.790682in}{0.640632in}}%
\pgfpathlineto{\pgfqpoint{0.790682in}{0.640981in}}%
\pgfpathlineto{\pgfqpoint{0.790682in}{0.640981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804773in}{0.639015in}}%
\pgfpathlineto{\pgfqpoint{0.804773in}{0.638774in}}%
\pgfpathlineto{\pgfqpoint{0.804773in}{0.639015in}}%
\pgfpathlineto{\pgfqpoint{0.804773in}{0.639015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825909in}{0.636990in}}%
\pgfpathlineto{\pgfqpoint{0.825909in}{0.636713in}}%
\pgfpathlineto{\pgfqpoint{0.825909in}{0.636990in}}%
\pgfpathlineto{\pgfqpoint{0.825909in}{0.636990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840000in}{0.636611in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{0.635017in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{0.636611in}}%
\pgfpathlineto{\pgfqpoint{0.840000in}{0.636611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861136in}{0.634076in}}%
\pgfpathlineto{\pgfqpoint{0.861136in}{0.633299in}}%
\pgfpathlineto{\pgfqpoint{0.861136in}{0.634076in}}%
\pgfpathlineto{\pgfqpoint{0.861136in}{0.634076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875227in}{0.633252in}}%
\pgfpathlineto{\pgfqpoint{0.875227in}{0.632076in}}%
\pgfpathlineto{\pgfqpoint{0.875227in}{0.633252in}}%
\pgfpathlineto{\pgfqpoint{0.875227in}{0.633252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896364in}{0.631549in}}%
\pgfpathlineto{\pgfqpoint{0.896364in}{0.631107in}}%
\pgfpathlineto{\pgfqpoint{0.896364in}{0.631549in}}%
\pgfpathlineto{\pgfqpoint{0.896364in}{0.631549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910455in}{0.630734in}}%
\pgfpathlineto{\pgfqpoint{0.910455in}{0.630116in}}%
\pgfpathlineto{\pgfqpoint{0.910455in}{0.630734in}}%
\pgfpathlineto{\pgfqpoint{0.910455in}{0.630734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931591in}{0.628703in}}%
\pgfpathlineto{\pgfqpoint{0.931591in}{0.628377in}}%
\pgfpathlineto{\pgfqpoint{0.931591in}{0.628703in}}%
\pgfpathlineto{\pgfqpoint{0.931591in}{0.628703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945682in}{0.627650in}}%
\pgfpathlineto{\pgfqpoint{0.945682in}{0.627271in}}%
\pgfpathlineto{\pgfqpoint{0.945682in}{0.627650in}}%
\pgfpathlineto{\pgfqpoint{0.945682in}{0.627650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959773in}{0.627804in}}%
\pgfpathlineto{\pgfqpoint{0.959773in}{0.626940in}}%
\pgfpathlineto{\pgfqpoint{0.959773in}{0.627804in}}%
\pgfpathlineto{\pgfqpoint{0.959773in}{0.627804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980909in}{0.626206in}}%
\pgfpathlineto{\pgfqpoint{0.980909in}{0.625548in}}%
\pgfpathlineto{\pgfqpoint{0.980909in}{0.626206in}}%
\pgfpathlineto{\pgfqpoint{0.980909in}{0.626206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995000in}{0.625202in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{0.624790in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{0.625202in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{0.625202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016136in}{0.623427in}}%
\pgfpathlineto{\pgfqpoint{1.016136in}{0.623396in}}%
\pgfpathlineto{\pgfqpoint{1.016136in}{0.623427in}}%
\pgfpathlineto{\pgfqpoint{1.016136in}{0.623427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030227in}{0.623229in}}%
\pgfpathlineto{\pgfqpoint{1.030227in}{0.622631in}}%
\pgfpathlineto{\pgfqpoint{1.030227in}{0.623229in}}%
\pgfpathlineto{\pgfqpoint{1.030227in}{0.623229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051364in}{0.622547in}}%
\pgfpathlineto{\pgfqpoint{1.051364in}{0.621969in}}%
\pgfpathlineto{\pgfqpoint{1.051364in}{0.622547in}}%
\pgfpathlineto{\pgfqpoint{1.051364in}{0.622547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065455in}{0.622077in}}%
\pgfpathlineto{\pgfqpoint{1.065455in}{0.621274in}}%
\pgfpathlineto{\pgfqpoint{1.065455in}{0.622077in}}%
\pgfpathlineto{\pgfqpoint{1.065455in}{0.622077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079545in}{0.620142in}}%
\pgfpathlineto{\pgfqpoint{1.079545in}{0.620117in}}%
\pgfpathlineto{\pgfqpoint{1.086591in}{0.620193in}}%
\pgfpathlineto{\pgfqpoint{1.086591in}{0.620707in}}%
\pgfpathlineto{\pgfqpoint{1.086591in}{0.620707in}}%
\pgfpathlineto{\pgfqpoint{1.079545in}{0.620142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100682in}{0.620305in}}%
\pgfpathlineto{\pgfqpoint{1.100682in}{0.619567in}}%
\pgfpathlineto{\pgfqpoint{1.100682in}{0.620305in}}%
\pgfpathlineto{\pgfqpoint{1.100682in}{0.620305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121818in}{0.619365in}}%
\pgfpathlineto{\pgfqpoint{1.121818in}{0.618958in}}%
\pgfpathlineto{\pgfqpoint{1.128864in}{0.618030in}}%
\pgfpathlineto{\pgfqpoint{1.135909in}{0.618174in}}%
\pgfpathlineto{\pgfqpoint{1.135909in}{0.618411in}}%
\pgfpathlineto{\pgfqpoint{1.135909in}{0.618411in}}%
\pgfpathlineto{\pgfqpoint{1.128864in}{0.618066in}}%
\pgfpathlineto{\pgfqpoint{1.121818in}{0.619365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157045in}{0.617182in}}%
\pgfpathlineto{\pgfqpoint{1.157045in}{0.617006in}}%
\pgfpathlineto{\pgfqpoint{1.157045in}{0.617182in}}%
\pgfpathlineto{\pgfqpoint{1.157045in}{0.617182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171136in}{0.616815in}}%
\pgfpathlineto{\pgfqpoint{1.171136in}{0.616706in}}%
\pgfpathlineto{\pgfqpoint{1.178182in}{0.616217in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{0.615883in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{0.616014in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{0.616014in}}%
\pgfpathlineto{\pgfqpoint{1.178182in}{0.616229in}}%
\pgfpathlineto{\pgfqpoint{1.171136in}{0.616815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206364in}{0.615828in}}%
\pgfpathlineto{\pgfqpoint{1.206364in}{0.614963in}}%
\pgfpathlineto{\pgfqpoint{1.206364in}{0.615828in}}%
\pgfpathlineto{\pgfqpoint{1.206364in}{0.615828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220455in}{0.615091in}}%
\pgfpathlineto{\pgfqpoint{1.220455in}{0.614937in}}%
\pgfpathlineto{\pgfqpoint{1.227500in}{0.614526in}}%
\pgfpathlineto{\pgfqpoint{1.227500in}{0.614535in}}%
\pgfpathlineto{\pgfqpoint{1.227500in}{0.614535in}}%
\pgfpathlineto{\pgfqpoint{1.220455in}{0.615091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241591in}{0.614714in}}%
\pgfpathlineto{\pgfqpoint{1.241591in}{0.613899in}}%
\pgfpathlineto{\pgfqpoint{1.241591in}{0.614714in}}%
\pgfpathlineto{\pgfqpoint{1.241591in}{0.614714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255682in}{0.613767in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{0.613251in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{0.613767in}}%
\pgfpathlineto{\pgfqpoint{1.255682in}{0.613767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276818in}{0.612962in}}%
\pgfpathlineto{\pgfqpoint{1.276818in}{0.612763in}}%
\pgfpathlineto{\pgfqpoint{1.276818in}{0.612962in}}%
\pgfpathlineto{\pgfqpoint{1.276818in}{0.612962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290909in}{0.612790in}}%
\pgfpathlineto{\pgfqpoint{1.290909in}{0.611829in}}%
\pgfpathlineto{\pgfqpoint{1.290909in}{0.612790in}}%
\pgfpathlineto{\pgfqpoint{1.290909in}{0.612790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312045in}{0.611949in}}%
\pgfpathlineto{\pgfqpoint{1.312045in}{0.611815in}}%
\pgfpathlineto{\pgfqpoint{1.312045in}{0.611949in}}%
\pgfpathlineto{\pgfqpoint{1.312045in}{0.611949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326136in}{0.611557in}}%
\pgfpathlineto{\pgfqpoint{1.326136in}{0.611362in}}%
\pgfpathlineto{\pgfqpoint{1.326136in}{0.611557in}}%
\pgfpathlineto{\pgfqpoint{1.326136in}{0.611557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347273in}{0.610876in}}%
\pgfpathlineto{\pgfqpoint{1.347273in}{0.610547in}}%
\pgfpathlineto{\pgfqpoint{1.347273in}{0.610876in}}%
\pgfpathlineto{\pgfqpoint{1.347273in}{0.610876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361364in}{0.610781in}}%
\pgfpathlineto{\pgfqpoint{1.361364in}{0.610767in}}%
\pgfpathlineto{\pgfqpoint{1.361364in}{0.610781in}}%
\pgfpathlineto{\pgfqpoint{1.361364in}{0.610781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382500in}{0.610046in}}%
\pgfpathlineto{\pgfqpoint{1.382500in}{0.609749in}}%
\pgfpathlineto{\pgfqpoint{1.382500in}{0.610046in}}%
\pgfpathlineto{\pgfqpoint{1.382500in}{0.610046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396591in}{0.610049in}}%
\pgfpathlineto{\pgfqpoint{1.396591in}{0.609448in}}%
\pgfpathlineto{\pgfqpoint{1.396591in}{0.610049in}}%
\pgfpathlineto{\pgfqpoint{1.396591in}{0.610049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417727in}{0.608971in}}%
\pgfpathlineto{\pgfqpoint{1.417727in}{0.608791in}}%
\pgfpathlineto{\pgfqpoint{1.417727in}{0.608971in}}%
\pgfpathlineto{\pgfqpoint{1.417727in}{0.608971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431818in}{0.608957in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.608522in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.608957in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.608957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445909in}{0.608636in}}%
\pgfpathlineto{\pgfqpoint{1.445909in}{0.608287in}}%
\pgfpathlineto{\pgfqpoint{1.445909in}{0.608636in}}%
\pgfpathlineto{\pgfqpoint{1.445909in}{0.608636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467045in}{0.608446in}}%
\pgfpathlineto{\pgfqpoint{1.467045in}{0.607713in}}%
\pgfpathlineto{\pgfqpoint{1.467045in}{0.608446in}}%
\pgfpathlineto{\pgfqpoint{1.467045in}{0.608446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481136in}{0.608174in}}%
\pgfpathlineto{\pgfqpoint{1.481136in}{0.607283in}}%
\pgfpathlineto{\pgfqpoint{1.481136in}{0.608174in}}%
\pgfpathlineto{\pgfqpoint{1.481136in}{0.608174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502273in}{0.607457in}}%
\pgfpathlineto{\pgfqpoint{1.502273in}{0.607310in}}%
\pgfpathlineto{\pgfqpoint{1.502273in}{0.607457in}}%
\pgfpathlineto{\pgfqpoint{1.502273in}{0.607457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516364in}{0.607399in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{0.606708in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{0.607399in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{0.607399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530455in}{0.607336in}}%
\pgfpathlineto{\pgfqpoint{1.530455in}{0.607326in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{0.606314in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{0.606449in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{0.606449in}}%
\pgfpathlineto{\pgfqpoint{1.530455in}{0.607336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551591in}{0.606725in}}%
\pgfpathlineto{\pgfqpoint{1.551591in}{0.606393in}}%
\pgfpathlineto{\pgfqpoint{1.551591in}{0.606725in}}%
\pgfpathlineto{\pgfqpoint{1.551591in}{0.606725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572727in}{0.605973in}}%
\pgfpathlineto{\pgfqpoint{1.572727in}{0.605576in}}%
\pgfpathlineto{\pgfqpoint{1.579773in}{0.606354in}}%
\pgfpathlineto{\pgfqpoint{1.586818in}{0.605706in}}%
\pgfpathlineto{\pgfqpoint{1.586818in}{0.605937in}}%
\pgfpathlineto{\pgfqpoint{1.586818in}{0.605937in}}%
\pgfpathlineto{\pgfqpoint{1.579773in}{0.606378in}}%
\pgfpathlineto{\pgfqpoint{1.572727in}{0.605973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607955in}{0.605612in}}%
\pgfpathlineto{\pgfqpoint{1.607955in}{0.605381in}}%
\pgfpathlineto{\pgfqpoint{1.607955in}{0.605612in}}%
\pgfpathlineto{\pgfqpoint{1.607955in}{0.605612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622045in}{0.605320in}}%
\pgfpathlineto{\pgfqpoint{1.622045in}{0.604615in}}%
\pgfpathlineto{\pgfqpoint{1.629091in}{0.605264in}}%
\pgfpathlineto{\pgfqpoint{1.629091in}{0.605287in}}%
\pgfpathlineto{\pgfqpoint{1.629091in}{0.605287in}}%
\pgfpathlineto{\pgfqpoint{1.622045in}{0.605320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643182in}{0.605392in}}%
\pgfpathlineto{\pgfqpoint{1.643182in}{0.604466in}}%
\pgfpathlineto{\pgfqpoint{1.643182in}{0.605392in}}%
\pgfpathlineto{\pgfqpoint{1.643182in}{0.605392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657273in}{0.604595in}}%
\pgfpathlineto{\pgfqpoint{1.657273in}{0.604374in}}%
\pgfpathlineto{\pgfqpoint{1.657273in}{0.604595in}}%
\pgfpathlineto{\pgfqpoint{1.657273in}{0.604595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671364in}{0.604823in}}%
\pgfpathlineto{\pgfqpoint{1.671364in}{0.603969in}}%
\pgfpathlineto{\pgfqpoint{1.678409in}{0.604482in}}%
\pgfpathlineto{\pgfqpoint{1.678409in}{0.604490in}}%
\pgfpathlineto{\pgfqpoint{1.678409in}{0.604490in}}%
\pgfpathlineto{\pgfqpoint{1.671364in}{0.604823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692500in}{0.603844in}}%
\pgfpathlineto{\pgfqpoint{1.692500in}{0.603826in}}%
\pgfpathlineto{\pgfqpoint{1.692500in}{0.603844in}}%
\pgfpathlineto{\pgfqpoint{1.692500in}{0.603844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706591in}{0.603794in}}%
\pgfpathlineto{\pgfqpoint{1.706591in}{0.603479in}}%
\pgfpathlineto{\pgfqpoint{1.706591in}{0.603794in}}%
\pgfpathlineto{\pgfqpoint{1.706591in}{0.603794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727727in}{0.603740in}}%
\pgfpathlineto{\pgfqpoint{1.727727in}{0.603359in}}%
\pgfpathlineto{\pgfqpoint{1.727727in}{0.603740in}}%
\pgfpathlineto{\pgfqpoint{1.727727in}{0.603740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741818in}{0.603593in}}%
\pgfpathlineto{\pgfqpoint{1.741818in}{0.602614in}}%
\pgfpathlineto{\pgfqpoint{1.741818in}{0.603593in}}%
\pgfpathlineto{\pgfqpoint{1.741818in}{0.603593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762955in}{0.603092in}}%
\pgfpathlineto{\pgfqpoint{1.762955in}{0.603021in}}%
\pgfpathlineto{\pgfqpoint{1.762955in}{0.603092in}}%
\pgfpathlineto{\pgfqpoint{1.762955in}{0.603092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777045in}{0.602773in}}%
\pgfpathlineto{\pgfqpoint{1.777045in}{0.602668in}}%
\pgfpathlineto{\pgfqpoint{1.777045in}{0.602773in}}%
\pgfpathlineto{\pgfqpoint{1.777045in}{0.602773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798182in}{0.602549in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{0.602386in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{0.602549in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{0.602549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812273in}{0.602487in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.602022in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.602487in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.602487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833409in}{0.601980in}}%
\pgfpathlineto{\pgfqpoint{1.833409in}{0.601826in}}%
\pgfpathlineto{\pgfqpoint{1.833409in}{0.601980in}}%
\pgfpathlineto{\pgfqpoint{1.833409in}{0.601980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847500in}{0.601953in}}%
\pgfpathlineto{\pgfqpoint{1.847500in}{0.601792in}}%
\pgfpathlineto{\pgfqpoint{1.847500in}{0.601953in}}%
\pgfpathlineto{\pgfqpoint{1.847500in}{0.601953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868636in}{0.601644in}}%
\pgfpathlineto{\pgfqpoint{1.868636in}{0.601519in}}%
\pgfpathlineto{\pgfqpoint{1.868636in}{0.601644in}}%
\pgfpathlineto{\pgfqpoint{1.868636in}{0.601644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882727in}{0.601347in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.601312in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.601347in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.601347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896818in}{0.602009in}}%
\pgfpathlineto{\pgfqpoint{1.896818in}{0.600953in}}%
\pgfpathlineto{\pgfqpoint{1.896818in}{0.602009in}}%
\pgfpathlineto{\pgfqpoint{1.896818in}{0.602009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917955in}{0.601383in}}%
\pgfpathlineto{\pgfqpoint{1.917955in}{0.600433in}}%
\pgfpathlineto{\pgfqpoint{1.917955in}{0.601383in}}%
\pgfpathlineto{\pgfqpoint{1.917955in}{0.601383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932045in}{0.601030in}}%
\pgfpathlineto{\pgfqpoint{1.932045in}{0.600871in}}%
\pgfpathlineto{\pgfqpoint{1.932045in}{0.601030in}}%
\pgfpathlineto{\pgfqpoint{1.932045in}{0.601030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953182in}{0.600554in}}%
\pgfpathlineto{\pgfqpoint{1.953182in}{0.600164in}}%
\pgfpathlineto{\pgfqpoint{1.953182in}{0.600554in}}%
\pgfpathlineto{\pgfqpoint{1.953182in}{0.600554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967273in}{0.601213in}}%
\pgfpathlineto{\pgfqpoint{1.967273in}{0.600054in}}%
\pgfpathlineto{\pgfqpoint{1.967273in}{0.601213in}}%
\pgfpathlineto{\pgfqpoint{1.967273in}{0.601213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981364in}{0.600626in}}%
\pgfpathlineto{\pgfqpoint{1.981364in}{0.600606in}}%
\pgfpathlineto{\pgfqpoint{1.988409in}{0.599775in}}%
\pgfpathlineto{\pgfqpoint{1.988409in}{0.600746in}}%
\pgfpathlineto{\pgfqpoint{1.988409in}{0.600746in}}%
\pgfpathlineto{\pgfqpoint{1.981364in}{0.600626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002500in}{0.600815in}}%
\pgfpathlineto{\pgfqpoint{2.002500in}{0.600115in}}%
\pgfpathlineto{\pgfqpoint{2.002500in}{0.600815in}}%
\pgfpathlineto{\pgfqpoint{2.002500in}{0.600815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023636in}{0.600478in}}%
\pgfpathlineto{\pgfqpoint{2.023636in}{0.600088in}}%
\pgfpathlineto{\pgfqpoint{2.030682in}{0.599679in}}%
\pgfpathlineto{\pgfqpoint{2.037727in}{0.599932in}}%
\pgfpathlineto{\pgfqpoint{2.037727in}{0.600025in}}%
\pgfpathlineto{\pgfqpoint{2.037727in}{0.600025in}}%
\pgfpathlineto{\pgfqpoint{2.030682in}{0.599696in}}%
\pgfpathlineto{\pgfqpoint{2.023636in}{0.600478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058864in}{0.599630in}}%
\pgfpathlineto{\pgfqpoint{2.058864in}{0.599491in}}%
\pgfpathlineto{\pgfqpoint{2.058864in}{0.599630in}}%
\pgfpathlineto{\pgfqpoint{2.058864in}{0.599630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072955in}{0.599820in}}%
\pgfpathlineto{\pgfqpoint{2.072955in}{0.599128in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{0.599008in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{0.599016in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{0.599016in}}%
\pgfpathlineto{\pgfqpoint{2.072955in}{0.599820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094091in}{0.599356in}}%
\pgfpathlineto{\pgfqpoint{2.094091in}{0.599223in}}%
\pgfpathlineto{\pgfqpoint{2.094091in}{0.599356in}}%
\pgfpathlineto{\pgfqpoint{2.094091in}{0.599356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108182in}{0.599311in}}%
\pgfpathlineto{\pgfqpoint{2.108182in}{0.599058in}}%
\pgfpathlineto{\pgfqpoint{2.108182in}{0.599311in}}%
\pgfpathlineto{\pgfqpoint{2.108182in}{0.599311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122273in}{0.599298in}}%
\pgfpathlineto{\pgfqpoint{2.122273in}{0.598662in}}%
\pgfpathlineto{\pgfqpoint{2.129318in}{0.598775in}}%
\pgfpathlineto{\pgfqpoint{2.129318in}{0.598790in}}%
\pgfpathlineto{\pgfqpoint{2.129318in}{0.598790in}}%
\pgfpathlineto{\pgfqpoint{2.122273in}{0.599298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143409in}{0.598994in}}%
\pgfpathlineto{\pgfqpoint{2.143409in}{0.598718in}}%
\pgfpathlineto{\pgfqpoint{2.143409in}{0.598994in}}%
\pgfpathlineto{\pgfqpoint{2.143409in}{0.598994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157500in}{0.599062in}}%
\pgfpathlineto{\pgfqpoint{2.157500in}{0.598653in}}%
\pgfpathlineto{\pgfqpoint{2.157500in}{0.599062in}}%
\pgfpathlineto{\pgfqpoint{2.157500in}{0.599062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178636in}{0.598747in}}%
\pgfpathlineto{\pgfqpoint{2.178636in}{0.598666in}}%
\pgfpathlineto{\pgfqpoint{2.178636in}{0.598747in}}%
\pgfpathlineto{\pgfqpoint{2.178636in}{0.598747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192727in}{0.598732in}}%
\pgfpathlineto{\pgfqpoint{2.192727in}{0.598597in}}%
\pgfpathlineto{\pgfqpoint{2.192727in}{0.598732in}}%
\pgfpathlineto{\pgfqpoint{2.192727in}{0.598732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213864in}{0.597882in}}%
\pgfpathlineto{\pgfqpoint{2.213864in}{0.597432in}}%
\pgfpathlineto{\pgfqpoint{2.213864in}{0.597882in}}%
\pgfpathlineto{\pgfqpoint{2.213864in}{0.597882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227955in}{0.598257in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{0.597298in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{0.598257in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{0.598257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249091in}{0.598271in}}%
\pgfpathlineto{\pgfqpoint{2.249091in}{0.597398in}}%
\pgfpathlineto{\pgfqpoint{2.249091in}{0.598271in}}%
\pgfpathlineto{\pgfqpoint{2.249091in}{0.598271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263182in}{0.598054in}}%
\pgfpathlineto{\pgfqpoint{2.263182in}{0.597903in}}%
\pgfpathlineto{\pgfqpoint{2.263182in}{0.598054in}}%
\pgfpathlineto{\pgfqpoint{2.263182in}{0.598054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284318in}{0.597657in}}%
\pgfpathlineto{\pgfqpoint{2.284318in}{0.596704in}}%
\pgfpathlineto{\pgfqpoint{2.284318in}{0.597657in}}%
\pgfpathlineto{\pgfqpoint{2.284318in}{0.597657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298409in}{0.597789in}}%
\pgfpathlineto{\pgfqpoint{2.298409in}{0.597199in}}%
\pgfpathlineto{\pgfqpoint{2.298409in}{0.597789in}}%
\pgfpathlineto{\pgfqpoint{2.298409in}{0.597789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319545in}{0.597242in}}%
\pgfpathlineto{\pgfqpoint{2.319545in}{0.597078in}}%
\pgfpathlineto{\pgfqpoint{2.319545in}{0.597242in}}%
\pgfpathlineto{\pgfqpoint{2.319545in}{0.597242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333636in}{0.597270in}}%
\pgfpathlineto{\pgfqpoint{2.333636in}{0.596887in}}%
\pgfpathlineto{\pgfqpoint{2.333636in}{0.597270in}}%
\pgfpathlineto{\pgfqpoint{2.333636in}{0.597270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354773in}{0.597023in}}%
\pgfpathlineto{\pgfqpoint{2.354773in}{0.596828in}}%
\pgfpathlineto{\pgfqpoint{2.354773in}{0.597023in}}%
\pgfpathlineto{\pgfqpoint{2.354773in}{0.597023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368864in}{0.596963in}}%
\pgfpathlineto{\pgfqpoint{2.368864in}{0.596607in}}%
\pgfpathlineto{\pgfqpoint{2.368864in}{0.596963in}}%
\pgfpathlineto{\pgfqpoint{2.368864in}{0.596963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382955in}{0.597206in}}%
\pgfpathlineto{\pgfqpoint{2.382955in}{0.596627in}}%
\pgfpathlineto{\pgfqpoint{2.382955in}{0.597206in}}%
\pgfpathlineto{\pgfqpoint{2.382955in}{0.597206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404091in}{0.596664in}}%
\pgfpathlineto{\pgfqpoint{2.404091in}{0.596075in}}%
\pgfpathlineto{\pgfqpoint{2.404091in}{0.596664in}}%
\pgfpathlineto{\pgfqpoint{2.404091in}{0.596664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418182in}{0.596850in}}%
\pgfpathlineto{\pgfqpoint{2.418182in}{0.596243in}}%
\pgfpathlineto{\pgfqpoint{2.418182in}{0.596850in}}%
\pgfpathlineto{\pgfqpoint{2.418182in}{0.596850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432273in}{0.596143in}}%
\pgfpathlineto{\pgfqpoint{2.432273in}{0.596122in}}%
\pgfpathlineto{\pgfqpoint{2.439318in}{0.595921in}}%
\pgfpathlineto{\pgfqpoint{2.439318in}{0.596312in}}%
\pgfpathlineto{\pgfqpoint{2.439318in}{0.596312in}}%
\pgfpathlineto{\pgfqpoint{2.432273in}{0.596143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453409in}{0.596502in}}%
\pgfpathlineto{\pgfqpoint{2.453409in}{0.595609in}}%
\pgfpathlineto{\pgfqpoint{2.453409in}{0.596502in}}%
\pgfpathlineto{\pgfqpoint{2.453409in}{0.596502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474545in}{0.596034in}}%
\pgfpathlineto{\pgfqpoint{2.474545in}{0.595757in}}%
\pgfpathlineto{\pgfqpoint{2.481591in}{0.595611in}}%
\pgfpathlineto{\pgfqpoint{2.488636in}{0.595856in}}%
\pgfpathlineto{\pgfqpoint{2.488636in}{0.596059in}}%
\pgfpathlineto{\pgfqpoint{2.488636in}{0.596059in}}%
\pgfpathlineto{\pgfqpoint{2.481591in}{0.595621in}}%
\pgfpathlineto{\pgfqpoint{2.474545in}{0.596034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509773in}{0.596374in}}%
\pgfpathlineto{\pgfqpoint{2.509773in}{0.595660in}}%
\pgfpathlineto{\pgfqpoint{2.509773in}{0.596374in}}%
\pgfpathlineto{\pgfqpoint{2.509773in}{0.596374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523864in}{0.595679in}}%
\pgfpathlineto{\pgfqpoint{2.523864in}{0.594759in}}%
\pgfpathlineto{\pgfqpoint{2.530909in}{0.595632in}}%
\pgfpathlineto{\pgfqpoint{2.530909in}{0.595649in}}%
\pgfpathlineto{\pgfqpoint{2.530909in}{0.595649in}}%
\pgfpathlineto{\pgfqpoint{2.523864in}{0.595679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545000in}{0.595784in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{0.595478in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{0.595784in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{0.595784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559091in}{0.595745in}}%
\pgfpathlineto{\pgfqpoint{2.559091in}{0.595415in}}%
\pgfpathlineto{\pgfqpoint{2.559091in}{0.595745in}}%
\pgfpathlineto{\pgfqpoint{2.559091in}{0.595745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580227in}{0.595421in}}%
\pgfpathlineto{\pgfqpoint{2.580227in}{0.594807in}}%
\pgfpathlineto{\pgfqpoint{2.580227in}{0.595421in}}%
\pgfpathlineto{\pgfqpoint{2.580227in}{0.595421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594318in}{0.595082in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.594982in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.595082in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.595082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917955in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.953182in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.953182in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{1.917955in}{0.759000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953182in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.988409in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.988409in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.953182in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988409in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.023636in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.023636in}{1.265000in}}%
\pgfpathlineto{\pgfqpoint{1.988409in}{1.265000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023636in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.058864in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.058864in}{0.421667in}}%
\pgfpathlineto{\pgfqpoint{2.023636in}{0.421667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058864in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.094091in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.094091in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.058864in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094091in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.129318in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.129318in}{0.421667in}}%
\pgfpathlineto{\pgfqpoint{2.094091in}{0.421667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129318in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.164545in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.164545in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.129318in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164545in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.199773in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.199773in}{0.421667in}}%
\pgfpathlineto{\pgfqpoint{2.164545in}{0.421667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199773in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.199773in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.270227in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.270227in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270227in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.305455in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.305455in}{0.421667in}}%
\pgfpathlineto{\pgfqpoint{2.270227in}{0.421667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305455in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.340682in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.340682in}{0.759000in}}%
\pgfpathlineto{\pgfqpoint{2.305455in}{0.759000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635682in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.670909in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.670909in}{1.265000in}}%
\pgfpathlineto{\pgfqpoint{0.635682in}{1.265000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670909in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.706136in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.706136in}{1.939667in}}%
\pgfpathlineto{\pgfqpoint{0.670909in}{1.939667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706136in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.741364in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.741364in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.706136in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741364in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.776591in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.776591in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.741364in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776591in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.811818in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.811818in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.776591in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811818in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.847045in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.847045in}{0.421667in}}%
\pgfpathlineto{\pgfqpoint{0.811818in}{0.421667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847045in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.882273in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.882273in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.847045in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882273in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.917500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.917500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.882273in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.952727in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.952727in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.917500in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952727in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.987955in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.987955in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.952727in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987955in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.023182in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.023182in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.987955in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023182in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.058409in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.058409in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.023182in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058409in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.093636in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.093636in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.058409in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093636in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.128864in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.128864in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.093636in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128864in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.164091in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.164091in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.128864in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164091in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.199318in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.199318in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.164091in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199318in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.234545in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.234545in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.199318in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234545in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.269773in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.269773in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.234545in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269773in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.269773in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.340227in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.340227in}{0.421667in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{0.421667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340227in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.375455in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.375455in}{1.771000in}}%
\pgfpathlineto{\pgfqpoint{1.340227in}{1.771000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375455in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.410682in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.410682in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.375455in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410682in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.445909in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.445909in}{0.590333in}}%
\pgfpathlineto{\pgfqpoint{1.410682in}{0.590333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445909in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.481136in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.481136in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.445909in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481136in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.481136in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516364in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.551591in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.551591in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551591in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.586818in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.586818in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.551591in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586818in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.622045in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.622045in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.586818in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622045in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.657273in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.657273in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.622045in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657273in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.692500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.692500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.657273in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.727727in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.727727in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.692500in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727727in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.762955in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.762955in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.727727in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762955in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.762955in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798182in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.833409in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.833409in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833409in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.868636in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.868636in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.833409in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868636in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.903864in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.903864in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.868636in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903864in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.939091in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.939091in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.903864in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939091in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.974318in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.974318in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.939091in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974318in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.009545in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.009545in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.974318in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009545in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.044773in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.044773in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.009545in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044773in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.044773in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.115227in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.115227in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.080000in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115227in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.150455in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.150455in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.115227in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150455in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.185682in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.185682in}{0.421667in}}%
\pgfpathlineto{\pgfqpoint{2.150455in}{0.421667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185682in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.220909in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.220909in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.185682in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220909in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.256136in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.256136in}{0.421667in}}%
\pgfpathlineto{\pgfqpoint{2.220909in}{0.421667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256136in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.291364in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.291364in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.256136in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291364in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.326591in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.326591in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.291364in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326591in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.361818in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.361818in}{0.421667in}}%
\pgfpathlineto{\pgfqpoint{2.326591in}{0.421667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361818in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.397045in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.397045in}{0.421667in}}%
\pgfpathlineto{\pgfqpoint{2.361818in}{0.421667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397045in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.432273in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.432273in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.397045in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432273in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.467500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.467500in}{0.421667in}}%
\pgfpathlineto{\pgfqpoint{2.432273in}{0.421667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671364in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.706591in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.706591in}{0.590333in}}%
\pgfpathlineto{\pgfqpoint{1.671364in}{0.590333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706591in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.741818in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.741818in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.706591in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741818in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.777045in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.777045in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.741818in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777045in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.777045in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812273in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.847500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.847500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.812273in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847500in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.847500in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882727in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.917955in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.917955in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917955in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.953182in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.953182in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.917955in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953182in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.988409in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.988409in}{0.421667in}}%
\pgfpathlineto{\pgfqpoint{1.953182in}{0.421667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988409in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.023636in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.023636in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{1.988409in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023636in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.058864in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.058864in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.023636in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058864in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.094091in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.094091in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.058864in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094091in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.129318in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.129318in}{0.421667in}}%
\pgfpathlineto{\pgfqpoint{2.094091in}{0.421667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129318in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.164545in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.164545in}{0.927667in}}%
\pgfpathlineto{\pgfqpoint{2.129318in}{0.927667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164545in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.199773in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.199773in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.164545in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199773in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.199773in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.270227in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.270227in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270227in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.305455in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.305455in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.270227in}{0.253000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305455in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.340682in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.340682in}{1.096333in}}%
\pgfpathlineto{\pgfqpoint{2.305455in}{1.096333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340682in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.375909in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.375909in}{0.590333in}}%
\pgfpathlineto{\pgfqpoint{2.340682in}{0.590333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480682in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480682in,y=0.204389in,,top]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832955in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.832955in,y=0.204389in,,top]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185227in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.185227in,y=0.204389in,,top]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537500in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537500in,y=0.204389in,,top]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889773in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889773in,y=0.204389in,,top]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242045in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.242045in,y=0.204389in,,top]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594318in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.594318in,y=0.204389in,,top]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537500in,y=0.071009in,,top]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.253000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275225in, y=0.222451in, left, base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.590333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275225in, y=0.559785in, left, base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.927667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275225in, y=0.897118in, left, base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.265000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275225in, y=1.234451in, left, base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.602333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275225in, y=1.571785in, left, base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.939667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224062in, y=1.909118in, left, base]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168506in,y=1.138500in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{5.790000}{6.948000}\selectfont NELBO [bpd]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{1.164174in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{0.827676in}}%
\pgfpathlineto{\pgfqpoint{0.494773in}{0.787442in}}%
\pgfpathlineto{\pgfqpoint{0.508864in}{0.750538in}}%
\pgfpathlineto{\pgfqpoint{0.515909in}{0.729972in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{0.713030in}}%
\pgfpathlineto{\pgfqpoint{0.537045in}{0.703910in}}%
\pgfpathlineto{\pgfqpoint{0.551136in}{0.693110in}}%
\pgfpathlineto{\pgfqpoint{0.565227in}{0.685984in}}%
\pgfpathlineto{\pgfqpoint{0.572273in}{0.682257in}}%
\pgfpathlineto{\pgfqpoint{0.579318in}{0.680517in}}%
\pgfpathlineto{\pgfqpoint{0.586364in}{0.676746in}}%
\pgfpathlineto{\pgfqpoint{0.614545in}{0.668205in}}%
\pgfpathlineto{\pgfqpoint{0.649773in}{0.660386in}}%
\pgfpathlineto{\pgfqpoint{0.656818in}{0.658395in}}%
\pgfpathlineto{\pgfqpoint{0.663864in}{0.658244in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{0.653421in}}%
\pgfpathlineto{\pgfqpoint{0.692045in}{0.652389in}}%
\pgfpathlineto{\pgfqpoint{0.699091in}{0.652507in}}%
\pgfpathlineto{\pgfqpoint{0.713182in}{0.649388in}}%
\pgfpathlineto{\pgfqpoint{0.720227in}{0.648937in}}%
\pgfpathlineto{\pgfqpoint{0.727273in}{0.647289in}}%
\pgfpathlineto{\pgfqpoint{0.741364in}{0.646165in}}%
\pgfpathlineto{\pgfqpoint{0.755455in}{0.644669in}}%
\pgfpathlineto{\pgfqpoint{0.790682in}{0.641124in}}%
\pgfpathlineto{\pgfqpoint{0.797727in}{0.639079in}}%
\pgfpathlineto{\pgfqpoint{0.818864in}{0.637182in}}%
\pgfpathlineto{\pgfqpoint{0.889318in}{0.630824in}}%
\pgfpathlineto{\pgfqpoint{0.924545in}{0.628472in}}%
\pgfpathlineto{\pgfqpoint{0.931591in}{0.627746in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{0.628246in}}%
\pgfpathlineto{\pgfqpoint{0.952727in}{0.626341in}}%
\pgfpathlineto{\pgfqpoint{1.023182in}{0.623249in}}%
\pgfpathlineto{\pgfqpoint{1.037273in}{0.622455in}}%
\pgfpathlineto{\pgfqpoint{1.051364in}{0.622060in}}%
\pgfpathlineto{\pgfqpoint{1.185227in}{0.616793in}}%
\pgfpathlineto{\pgfqpoint{1.333182in}{0.612492in}}%
\pgfpathlineto{\pgfqpoint{1.368409in}{0.611180in}}%
\pgfpathlineto{\pgfqpoint{1.375455in}{0.612087in}}%
\pgfpathlineto{\pgfqpoint{1.389545in}{0.611057in}}%
\pgfpathlineto{\pgfqpoint{1.417727in}{0.610730in}}%
\pgfpathlineto{\pgfqpoint{1.424773in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.610587in}}%
\pgfpathlineto{\pgfqpoint{1.438864in}{0.613369in}}%
\pgfpathlineto{\pgfqpoint{1.445909in}{0.611074in}}%
\pgfpathlineto{\pgfqpoint{1.467045in}{0.611829in}}%
\pgfpathlineto{\pgfqpoint{1.474091in}{0.610021in}}%
\pgfpathlineto{\pgfqpoint{1.502273in}{0.608895in}}%
\pgfpathlineto{\pgfqpoint{1.530455in}{0.608966in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{0.609448in}}%
\pgfpathlineto{\pgfqpoint{1.544545in}{0.607912in}}%
\pgfpathlineto{\pgfqpoint{1.629091in}{0.606617in}}%
\pgfpathlineto{\pgfqpoint{1.650227in}{0.605265in}}%
\pgfpathlineto{\pgfqpoint{1.671364in}{0.605803in}}%
\pgfpathlineto{\pgfqpoint{1.713636in}{0.604058in}}%
\pgfpathlineto{\pgfqpoint{1.720682in}{0.605541in}}%
\pgfpathlineto{\pgfqpoint{1.727727in}{0.604097in}}%
\pgfpathlineto{\pgfqpoint{1.734773in}{0.608041in}}%
\pgfpathlineto{\pgfqpoint{1.741818in}{0.604066in}}%
\pgfpathlineto{\pgfqpoint{1.748864in}{0.603456in}}%
\pgfpathlineto{\pgfqpoint{1.755909in}{0.604315in}}%
\pgfpathlineto{\pgfqpoint{1.784091in}{0.603303in}}%
\pgfpathlineto{\pgfqpoint{1.798182in}{0.603471in}}%
\pgfpathlineto{\pgfqpoint{1.826364in}{0.603027in}}%
\pgfpathlineto{\pgfqpoint{1.833409in}{0.603994in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.602250in}}%
\pgfpathlineto{\pgfqpoint{2.002500in}{0.601136in}}%
\pgfpathlineto{\pgfqpoint{2.009545in}{0.602203in}}%
\pgfpathlineto{\pgfqpoint{2.016591in}{0.600030in}}%
\pgfpathlineto{\pgfqpoint{2.023636in}{0.600932in}}%
\pgfpathlineto{\pgfqpoint{2.030682in}{0.600270in}}%
\pgfpathlineto{\pgfqpoint{2.037727in}{0.601665in}}%
\pgfpathlineto{\pgfqpoint{2.051818in}{0.600380in}}%
\pgfpathlineto{\pgfqpoint{2.108182in}{0.599866in}}%
\pgfpathlineto{\pgfqpoint{2.157500in}{0.599944in}}%
\pgfpathlineto{\pgfqpoint{2.164545in}{0.600682in}}%
\pgfpathlineto{\pgfqpoint{2.185682in}{0.598477in}}%
\pgfpathlineto{\pgfqpoint{2.192727in}{0.600121in}}%
\pgfpathlineto{\pgfqpoint{2.199773in}{0.599230in}}%
\pgfpathlineto{\pgfqpoint{2.206818in}{0.600563in}}%
\pgfpathlineto{\pgfqpoint{2.213864in}{0.598843in}}%
\pgfpathlineto{\pgfqpoint{2.220909in}{0.599357in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{0.598310in}}%
\pgfpathlineto{\pgfqpoint{2.256136in}{0.598703in}}%
\pgfpathlineto{\pgfqpoint{2.263182in}{0.602654in}}%
\pgfpathlineto{\pgfqpoint{2.270227in}{0.597561in}}%
\pgfpathlineto{\pgfqpoint{2.277273in}{0.599403in}}%
\pgfpathlineto{\pgfqpoint{2.284318in}{0.598199in}}%
\pgfpathlineto{\pgfqpoint{2.298409in}{0.599496in}}%
\pgfpathlineto{\pgfqpoint{2.305455in}{0.601187in}}%
\pgfpathlineto{\pgfqpoint{2.312500in}{0.598307in}}%
\pgfpathlineto{\pgfqpoint{2.326591in}{0.598100in}}%
\pgfpathlineto{\pgfqpoint{2.382955in}{0.597511in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{0.598112in}}%
\pgfpathlineto{\pgfqpoint{2.397045in}{0.597327in}}%
\pgfpathlineto{\pgfqpoint{2.404091in}{0.600781in}}%
\pgfpathlineto{\pgfqpoint{2.425227in}{0.598818in}}%
\pgfpathlineto{\pgfqpoint{2.432273in}{0.599992in}}%
\pgfpathlineto{\pgfqpoint{2.439318in}{0.599777in}}%
\pgfpathlineto{\pgfqpoint{2.446364in}{0.597725in}}%
\pgfpathlineto{\pgfqpoint{2.481591in}{0.596517in}}%
\pgfpathlineto{\pgfqpoint{2.488636in}{0.597818in}}%
\pgfpathlineto{\pgfqpoint{2.509773in}{0.596819in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.595390in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.595390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{1.159734in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{0.823346in}}%
\pgfpathlineto{\pgfqpoint{0.494773in}{0.781102in}}%
\pgfpathlineto{\pgfqpoint{0.501818in}{0.758944in}}%
\pgfpathlineto{\pgfqpoint{0.508864in}{0.741209in}}%
\pgfpathlineto{\pgfqpoint{0.515909in}{0.726634in}}%
\pgfpathlineto{\pgfqpoint{0.544091in}{0.696040in}}%
\pgfpathlineto{\pgfqpoint{0.558182in}{0.687831in}}%
\pgfpathlineto{\pgfqpoint{0.572273in}{0.680265in}}%
\pgfpathlineto{\pgfqpoint{0.579318in}{0.678441in}}%
\pgfpathlineto{\pgfqpoint{0.586364in}{0.675095in}}%
\pgfpathlineto{\pgfqpoint{0.600455in}{0.671753in}}%
\pgfpathlineto{\pgfqpoint{0.607500in}{0.668544in}}%
\pgfpathlineto{\pgfqpoint{0.649773in}{0.659865in}}%
\pgfpathlineto{\pgfqpoint{0.656818in}{0.657653in}}%
\pgfpathlineto{\pgfqpoint{0.776591in}{0.641795in}}%
\pgfpathlineto{\pgfqpoint{0.790682in}{0.640996in}}%
\pgfpathlineto{\pgfqpoint{0.797727in}{0.639529in}}%
\pgfpathlineto{\pgfqpoint{0.804773in}{0.639654in}}%
\pgfpathlineto{\pgfqpoint{0.811818in}{0.638160in}}%
\pgfpathlineto{\pgfqpoint{0.832955in}{0.637075in}}%
\pgfpathlineto{\pgfqpoint{0.847045in}{0.635773in}}%
\pgfpathlineto{\pgfqpoint{0.875227in}{0.633958in}}%
\pgfpathlineto{\pgfqpoint{0.903409in}{0.630966in}}%
\pgfpathlineto{\pgfqpoint{0.924545in}{0.630377in}}%
\pgfpathlineto{\pgfqpoint{1.016136in}{0.625358in}}%
\pgfpathlineto{\pgfqpoint{1.023182in}{0.626184in}}%
\pgfpathlineto{\pgfqpoint{1.030227in}{0.624596in}}%
\pgfpathlineto{\pgfqpoint{1.044318in}{0.624769in}}%
\pgfpathlineto{\pgfqpoint{1.065455in}{0.623394in}}%
\pgfpathlineto{\pgfqpoint{1.100682in}{0.622349in}}%
\pgfpathlineto{\pgfqpoint{1.121818in}{0.621274in}}%
\pgfpathlineto{\pgfqpoint{1.157045in}{0.619946in}}%
\pgfpathlineto{\pgfqpoint{1.234545in}{0.616861in}}%
\pgfpathlineto{\pgfqpoint{1.248636in}{0.617003in}}%
\pgfpathlineto{\pgfqpoint{1.312045in}{0.615092in}}%
\pgfpathlineto{\pgfqpoint{1.326136in}{0.614766in}}%
\pgfpathlineto{\pgfqpoint{1.368409in}{0.613156in}}%
\pgfpathlineto{\pgfqpoint{1.375455in}{0.614156in}}%
\pgfpathlineto{\pgfqpoint{1.389545in}{0.612848in}}%
\pgfpathlineto{\pgfqpoint{1.396591in}{0.613414in}}%
\pgfpathlineto{\pgfqpoint{1.403636in}{0.612161in}}%
\pgfpathlineto{\pgfqpoint{1.410682in}{0.613240in}}%
\pgfpathlineto{\pgfqpoint{1.417727in}{0.612330in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.612227in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{0.610839in}}%
\pgfpathlineto{\pgfqpoint{1.467045in}{0.611686in}}%
\pgfpathlineto{\pgfqpoint{1.481136in}{0.611231in}}%
\pgfpathlineto{\pgfqpoint{1.502273in}{0.610833in}}%
\pgfpathlineto{\pgfqpoint{1.572727in}{0.609343in}}%
\pgfpathlineto{\pgfqpoint{1.586818in}{0.609378in}}%
\pgfpathlineto{\pgfqpoint{1.643182in}{0.608337in}}%
\pgfpathlineto{\pgfqpoint{1.650227in}{0.607572in}}%
\pgfpathlineto{\pgfqpoint{1.664318in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{1.727727in}{0.606743in}}%
\pgfpathlineto{\pgfqpoint{1.734773in}{0.607866in}}%
\pgfpathlineto{\pgfqpoint{1.748864in}{0.605936in}}%
\pgfpathlineto{\pgfqpoint{1.755909in}{0.607054in}}%
\pgfpathlineto{\pgfqpoint{1.777045in}{0.606140in}}%
\pgfpathlineto{\pgfqpoint{1.840455in}{0.605182in}}%
\pgfpathlineto{\pgfqpoint{2.058864in}{0.601812in}}%
\pgfpathlineto{\pgfqpoint{2.072955in}{0.601711in}}%
\pgfpathlineto{\pgfqpoint{2.101136in}{0.601010in}}%
\pgfpathlineto{\pgfqpoint{2.122273in}{0.601045in}}%
\pgfpathlineto{\pgfqpoint{2.150455in}{0.600371in}}%
\pgfpathlineto{\pgfqpoint{2.164545in}{0.600560in}}%
\pgfpathlineto{\pgfqpoint{2.242045in}{0.599602in}}%
\pgfpathlineto{\pgfqpoint{2.242045in}{0.599602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227955in}{0.593199in}}%
\pgfpathlineto{\pgfqpoint{2.235000in}{0.599894in}}%
\pgfpathlineto{\pgfqpoint{2.242045in}{0.599672in}}%
\pgfpathlineto{\pgfqpoint{2.249091in}{0.598624in}}%
\pgfpathlineto{\pgfqpoint{2.256136in}{0.599698in}}%
\pgfpathlineto{\pgfqpoint{2.263182in}{0.599811in}}%
\pgfpathlineto{\pgfqpoint{2.270227in}{0.598789in}}%
\pgfpathlineto{\pgfqpoint{2.277273in}{0.599505in}}%
\pgfpathlineto{\pgfqpoint{2.284318in}{0.599447in}}%
\pgfpathlineto{\pgfqpoint{2.291364in}{0.599404in}}%
\pgfpathlineto{\pgfqpoint{2.298409in}{0.598881in}}%
\pgfpathlineto{\pgfqpoint{2.305455in}{0.599008in}}%
\pgfpathlineto{\pgfqpoint{2.312500in}{0.599019in}}%
\pgfpathlineto{\pgfqpoint{2.319545in}{0.598767in}}%
\pgfpathlineto{\pgfqpoint{2.326591in}{0.598976in}}%
\pgfpathlineto{\pgfqpoint{2.333636in}{0.598659in}}%
\pgfpathlineto{\pgfqpoint{2.340682in}{0.597999in}}%
\pgfpathlineto{\pgfqpoint{2.347727in}{0.598754in}}%
\pgfpathlineto{\pgfqpoint{2.354773in}{0.598649in}}%
\pgfpathlineto{\pgfqpoint{2.361818in}{0.598387in}}%
\pgfpathlineto{\pgfqpoint{2.368864in}{0.597936in}}%
\pgfpathlineto{\pgfqpoint{2.375909in}{0.598288in}}%
\pgfpathlineto{\pgfqpoint{2.382955in}{0.598467in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{0.598634in}}%
\pgfpathlineto{\pgfqpoint{2.397045in}{0.598033in}}%
\pgfpathlineto{\pgfqpoint{2.404091in}{0.598152in}}%
\pgfpathlineto{\pgfqpoint{2.411136in}{0.597455in}}%
\pgfpathlineto{\pgfqpoint{2.418182in}{0.598141in}}%
\pgfpathlineto{\pgfqpoint{2.425227in}{0.597750in}}%
\pgfpathlineto{\pgfqpoint{2.432273in}{0.597935in}}%
\pgfpathlineto{\pgfqpoint{2.439318in}{0.597737in}}%
\pgfpathlineto{\pgfqpoint{2.446364in}{0.597576in}}%
\pgfpathlineto{\pgfqpoint{2.453409in}{0.597623in}}%
\pgfpathlineto{\pgfqpoint{2.460455in}{0.597469in}}%
\pgfpathlineto{\pgfqpoint{2.467500in}{0.597573in}}%
\pgfpathlineto{\pgfqpoint{2.474545in}{0.597792in}}%
\pgfpathlineto{\pgfqpoint{2.481591in}{0.597301in}}%
\pgfpathlineto{\pgfqpoint{2.488636in}{0.597442in}}%
\pgfpathlineto{\pgfqpoint{2.495682in}{0.597035in}}%
\pgfpathlineto{\pgfqpoint{2.502727in}{0.597299in}}%
\pgfpathlineto{\pgfqpoint{2.509773in}{0.597189in}}%
\pgfpathlineto{\pgfqpoint{2.516818in}{0.597141in}}%
\pgfpathlineto{\pgfqpoint{2.523864in}{0.596678in}}%
\pgfpathlineto{\pgfqpoint{2.530909in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{2.537955in}{0.597017in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{0.596646in}}%
\pgfpathlineto{\pgfqpoint{2.552045in}{0.596500in}}%
\pgfpathlineto{\pgfqpoint{2.559091in}{0.596825in}}%
\pgfpathlineto{\pgfqpoint{2.566136in}{0.597252in}}%
\pgfpathlineto{\pgfqpoint{2.573182in}{0.596329in}}%
\pgfpathlineto{\pgfqpoint{2.580227in}{0.596289in}}%
\pgfpathlineto{\pgfqpoint{2.587273in}{0.596666in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.596742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{1.163800in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{0.831362in}}%
\pgfpathlineto{\pgfqpoint{0.494773in}{0.787073in}}%
\pgfpathlineto{\pgfqpoint{0.515909in}{0.732774in}}%
\pgfpathlineto{\pgfqpoint{0.522955in}{0.725064in}}%
\pgfpathlineto{\pgfqpoint{0.530000in}{0.712651in}}%
\pgfpathlineto{\pgfqpoint{0.537045in}{0.703507in}}%
\pgfpathlineto{\pgfqpoint{0.544091in}{0.696277in}}%
\pgfpathlineto{\pgfqpoint{0.551136in}{0.690743in}}%
\pgfpathlineto{\pgfqpoint{0.579318in}{0.676621in}}%
\pgfpathlineto{\pgfqpoint{0.593409in}{0.671022in}}%
\pgfpathlineto{\pgfqpoint{0.621591in}{0.662085in}}%
\pgfpathlineto{\pgfqpoint{0.635682in}{0.659115in}}%
\pgfpathlineto{\pgfqpoint{0.649773in}{0.656358in}}%
\pgfpathlineto{\pgfqpoint{0.656818in}{0.653517in}}%
\pgfpathlineto{\pgfqpoint{0.670909in}{0.651480in}}%
\pgfpathlineto{\pgfqpoint{0.699091in}{0.645623in}}%
\pgfpathlineto{\pgfqpoint{0.706136in}{0.645130in}}%
\pgfpathlineto{\pgfqpoint{0.727273in}{0.640684in}}%
\pgfpathlineto{\pgfqpoint{0.769545in}{0.635765in}}%
\pgfpathlineto{\pgfqpoint{0.776591in}{0.634418in}}%
\pgfpathlineto{\pgfqpoint{0.790682in}{0.633841in}}%
\pgfpathlineto{\pgfqpoint{0.804773in}{0.632058in}}%
\pgfpathlineto{\pgfqpoint{0.811818in}{0.630975in}}%
\pgfpathlineto{\pgfqpoint{0.818864in}{0.631277in}}%
\pgfpathlineto{\pgfqpoint{0.832955in}{0.629828in}}%
\pgfpathlineto{\pgfqpoint{0.847045in}{0.628215in}}%
\pgfpathlineto{\pgfqpoint{0.861136in}{0.627086in}}%
\pgfpathlineto{\pgfqpoint{0.995000in}{0.618544in}}%
\pgfpathlineto{\pgfqpoint{1.072500in}{0.614656in}}%
\pgfpathlineto{\pgfqpoint{1.114773in}{0.612978in}}%
\pgfpathlineto{\pgfqpoint{1.192273in}{0.610280in}}%
\pgfpathlineto{\pgfqpoint{1.213409in}{0.609329in}}%
\pgfpathlineto{\pgfqpoint{1.220455in}{0.610340in}}%
\pgfpathlineto{\pgfqpoint{1.234545in}{0.607963in}}%
\pgfpathlineto{\pgfqpoint{1.241591in}{0.609112in}}%
\pgfpathlineto{\pgfqpoint{1.276818in}{0.607699in}}%
\pgfpathlineto{\pgfqpoint{1.283864in}{0.608100in}}%
\pgfpathlineto{\pgfqpoint{1.297955in}{0.607145in}}%
\pgfpathlineto{\pgfqpoint{1.326136in}{0.606446in}}%
\pgfpathlineto{\pgfqpoint{1.403636in}{0.604020in}}%
\pgfpathlineto{\pgfqpoint{1.410682in}{0.605363in}}%
\pgfpathlineto{\pgfqpoint{1.417727in}{0.604026in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.604043in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{0.603044in}}%
\pgfpathlineto{\pgfqpoint{1.467045in}{0.603676in}}%
\pgfpathlineto{\pgfqpoint{1.481136in}{0.603534in}}%
\pgfpathlineto{\pgfqpoint{1.544545in}{0.601715in}}%
\pgfpathlineto{\pgfqpoint{1.551591in}{0.602503in}}%
\pgfpathlineto{\pgfqpoint{1.572727in}{0.601516in}}%
\pgfpathlineto{\pgfqpoint{1.593864in}{0.601457in}}%
\pgfpathlineto{\pgfqpoint{1.622045in}{0.600782in}}%
\pgfpathlineto{\pgfqpoint{1.629091in}{0.601273in}}%
\pgfpathlineto{\pgfqpoint{1.650227in}{0.600299in}}%
\pgfpathlineto{\pgfqpoint{1.678409in}{0.600284in}}%
\pgfpathlineto{\pgfqpoint{1.692500in}{0.599846in}}%
\pgfpathlineto{\pgfqpoint{1.706591in}{0.599592in}}%
\pgfpathlineto{\pgfqpoint{1.713636in}{0.599145in}}%
\pgfpathlineto{\pgfqpoint{1.720682in}{0.600456in}}%
\pgfpathlineto{\pgfqpoint{1.727727in}{0.599291in}}%
\pgfpathlineto{\pgfqpoint{1.734773in}{0.600469in}}%
\pgfpathlineto{\pgfqpoint{1.741818in}{0.599028in}}%
\pgfpathlineto{\pgfqpoint{1.882727in}{0.597739in}}%
\pgfpathlineto{\pgfqpoint{1.910909in}{0.598146in}}%
\pgfpathlineto{\pgfqpoint{1.925000in}{0.597356in}}%
\pgfpathlineto{\pgfqpoint{1.967273in}{0.597008in}}%
\pgfpathlineto{\pgfqpoint{1.974318in}{0.596290in}}%
\pgfpathlineto{\pgfqpoint{1.988409in}{0.596972in}}%
\pgfpathlineto{\pgfqpoint{2.101136in}{0.595259in}}%
\pgfpathlineto{\pgfqpoint{2.143409in}{0.595249in}}%
\pgfpathlineto{\pgfqpoint{2.164545in}{0.594938in}}%
\pgfpathlineto{\pgfqpoint{2.178636in}{0.594905in}}%
\pgfpathlineto{\pgfqpoint{2.185682in}{0.594251in}}%
\pgfpathlineto{\pgfqpoint{2.192727in}{0.594988in}}%
\pgfpathlineto{\pgfqpoint{2.199773in}{0.594536in}}%
\pgfpathlineto{\pgfqpoint{2.206818in}{0.595227in}}%
\pgfpathlineto{\pgfqpoint{2.213864in}{0.594132in}}%
\pgfpathlineto{\pgfqpoint{2.220909in}{0.595047in}}%
\pgfpathlineto{\pgfqpoint{2.242045in}{0.594329in}}%
\pgfpathlineto{\pgfqpoint{2.333636in}{0.593794in}}%
\pgfpathlineto{\pgfqpoint{2.354773in}{0.593463in}}%
\pgfpathlineto{\pgfqpoint{2.411136in}{0.593048in}}%
\pgfpathlineto{\pgfqpoint{2.474545in}{0.592714in}}%
\pgfpathlineto{\pgfqpoint{2.481591in}{0.591964in}}%
\pgfpathlineto{\pgfqpoint{2.488636in}{0.592982in}}%
\pgfpathlineto{\pgfqpoint{2.502727in}{0.592361in}}%
\pgfpathlineto{\pgfqpoint{2.516818in}{0.592442in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{0.592220in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.591917in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.591917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{1.159005in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{0.822174in}}%
\pgfpathlineto{\pgfqpoint{0.494773in}{0.778665in}}%
\pgfpathlineto{\pgfqpoint{0.508864in}{0.741240in}}%
\pgfpathlineto{\pgfqpoint{0.515909in}{0.725953in}}%
\pgfpathlineto{\pgfqpoint{0.522955in}{0.718925in}}%
\pgfpathlineto{\pgfqpoint{0.537045in}{0.701163in}}%
\pgfpathlineto{\pgfqpoint{0.551136in}{0.690796in}}%
\pgfpathlineto{\pgfqpoint{0.586364in}{0.674612in}}%
\pgfpathlineto{\pgfqpoint{0.600455in}{0.670548in}}%
\pgfpathlineto{\pgfqpoint{0.614545in}{0.666508in}}%
\pgfpathlineto{\pgfqpoint{0.621591in}{0.665434in}}%
\pgfpathlineto{\pgfqpoint{0.635682in}{0.661281in}}%
\pgfpathlineto{\pgfqpoint{0.649773in}{0.658736in}}%
\pgfpathlineto{\pgfqpoint{0.656818in}{0.656753in}}%
\pgfpathlineto{\pgfqpoint{0.670909in}{0.654942in}}%
\pgfpathlineto{\pgfqpoint{0.692045in}{0.651265in}}%
\pgfpathlineto{\pgfqpoint{0.699091in}{0.651086in}}%
\pgfpathlineto{\pgfqpoint{0.727273in}{0.645570in}}%
\pgfpathlineto{\pgfqpoint{0.741364in}{0.644099in}}%
\pgfpathlineto{\pgfqpoint{0.748409in}{0.642949in}}%
\pgfpathlineto{\pgfqpoint{0.755455in}{0.643084in}}%
\pgfpathlineto{\pgfqpoint{0.776591in}{0.639623in}}%
\pgfpathlineto{\pgfqpoint{0.783636in}{0.639898in}}%
\pgfpathlineto{\pgfqpoint{0.832955in}{0.634653in}}%
\pgfpathlineto{\pgfqpoint{0.882273in}{0.630894in}}%
\pgfpathlineto{\pgfqpoint{0.889318in}{0.629489in}}%
\pgfpathlineto{\pgfqpoint{0.903409in}{0.629353in}}%
\pgfpathlineto{\pgfqpoint{1.058409in}{0.620882in}}%
\pgfpathlineto{\pgfqpoint{1.072500in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.086591in}{0.619742in}}%
\pgfpathlineto{\pgfqpoint{1.121818in}{0.618351in}}%
\pgfpathlineto{\pgfqpoint{1.128864in}{0.617298in}}%
\pgfpathlineto{\pgfqpoint{1.142955in}{0.617860in}}%
\pgfpathlineto{\pgfqpoint{1.171136in}{0.616367in}}%
\pgfpathlineto{\pgfqpoint{1.178182in}{0.616860in}}%
\pgfpathlineto{\pgfqpoint{1.192273in}{0.615644in}}%
\pgfpathlineto{\pgfqpoint{1.276818in}{0.613286in}}%
\pgfpathlineto{\pgfqpoint{1.283864in}{0.613530in}}%
\pgfpathlineto{\pgfqpoint{1.290909in}{0.612085in}}%
\pgfpathlineto{\pgfqpoint{1.312045in}{0.612008in}}%
\pgfpathlineto{\pgfqpoint{1.354318in}{0.610788in}}%
\pgfpathlineto{\pgfqpoint{1.410682in}{0.610183in}}%
\pgfpathlineto{\pgfqpoint{1.417727in}{0.608944in}}%
\pgfpathlineto{\pgfqpoint{1.431818in}{0.608851in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{0.607180in}}%
\pgfpathlineto{\pgfqpoint{1.537500in}{0.606682in}}%
\pgfpathlineto{\pgfqpoint{1.558636in}{0.606618in}}%
\pgfpathlineto{\pgfqpoint{1.579773in}{0.606410in}}%
\pgfpathlineto{\pgfqpoint{1.615000in}{0.605260in}}%
\pgfpathlineto{\pgfqpoint{1.664318in}{0.604950in}}%
\pgfpathlineto{\pgfqpoint{1.692500in}{0.604265in}}%
\pgfpathlineto{\pgfqpoint{1.727727in}{0.603318in}}%
\pgfpathlineto{\pgfqpoint{1.734773in}{0.604734in}}%
\pgfpathlineto{\pgfqpoint{1.748864in}{0.602642in}}%
\pgfpathlineto{\pgfqpoint{1.755909in}{0.603819in}}%
\pgfpathlineto{\pgfqpoint{1.777045in}{0.602902in}}%
\pgfpathlineto{\pgfqpoint{1.833409in}{0.601870in}}%
\pgfpathlineto{\pgfqpoint{1.967273in}{0.600636in}}%
\pgfpathlineto{\pgfqpoint{1.974318in}{0.599730in}}%
\pgfpathlineto{\pgfqpoint{1.981364in}{0.600631in}}%
\pgfpathlineto{\pgfqpoint{2.002500in}{0.600152in}}%
\pgfpathlineto{\pgfqpoint{2.030682in}{0.599407in}}%
\pgfpathlineto{\pgfqpoint{2.065909in}{0.599383in}}%
\pgfpathlineto{\pgfqpoint{2.270227in}{0.596338in}}%
\pgfpathlineto{\pgfqpoint{2.277273in}{0.598022in}}%
\pgfpathlineto{\pgfqpoint{2.291364in}{0.597201in}}%
\pgfpathlineto{\pgfqpoint{2.298409in}{0.597486in}}%
\pgfpathlineto{\pgfqpoint{2.305455in}{0.596573in}}%
\pgfpathlineto{\pgfqpoint{2.312500in}{0.597381in}}%
\pgfpathlineto{\pgfqpoint{2.340682in}{0.596454in}}%
\pgfpathlineto{\pgfqpoint{2.361818in}{0.596612in}}%
\pgfpathlineto{\pgfqpoint{2.382955in}{0.596265in}}%
\pgfpathlineto{\pgfqpoint{2.411136in}{0.595837in}}%
\pgfpathlineto{\pgfqpoint{2.439318in}{0.595942in}}%
\pgfpathlineto{\pgfqpoint{2.460455in}{0.595644in}}%
\pgfpathlineto{\pgfqpoint{2.474545in}{0.595423in}}%
\pgfpathlineto{\pgfqpoint{2.502727in}{0.595131in}}%
\pgfpathlineto{\pgfqpoint{2.516818in}{0.595316in}}%
\pgfpathlineto{\pgfqpoint{2.573182in}{0.594199in}}%
\pgfpathlineto{\pgfqpoint{2.587273in}{0.595254in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.594606in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.594606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{1.162693in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{0.830261in}}%
\pgfpathlineto{\pgfqpoint{0.494773in}{0.788412in}}%
\pgfpathlineto{\pgfqpoint{0.515909in}{0.730815in}}%
\pgfpathlineto{\pgfqpoint{0.522955in}{0.723296in}}%
\pgfpathlineto{\pgfqpoint{0.537045in}{0.703482in}}%
\pgfpathlineto{\pgfqpoint{0.551136in}{0.692124in}}%
\pgfpathlineto{\pgfqpoint{0.572273in}{0.679630in}}%
\pgfpathlineto{\pgfqpoint{0.579318in}{0.677878in}}%
\pgfpathlineto{\pgfqpoint{0.593409in}{0.672318in}}%
\pgfpathlineto{\pgfqpoint{0.635682in}{0.661193in}}%
\pgfpathlineto{\pgfqpoint{0.656818in}{0.655944in}}%
\pgfpathlineto{\pgfqpoint{0.663864in}{0.655202in}}%
\pgfpathlineto{\pgfqpoint{0.670909in}{0.653084in}}%
\pgfpathlineto{\pgfqpoint{0.677955in}{0.652518in}}%
\pgfpathlineto{\pgfqpoint{0.685000in}{0.650135in}}%
\pgfpathlineto{\pgfqpoint{0.699091in}{0.649003in}}%
\pgfpathlineto{\pgfqpoint{0.727273in}{0.642355in}}%
\pgfpathlineto{\pgfqpoint{0.741364in}{0.641433in}}%
\pgfpathlineto{\pgfqpoint{0.755455in}{0.639486in}}%
\pgfpathlineto{\pgfqpoint{0.861136in}{0.628453in}}%
\pgfpathlineto{\pgfqpoint{0.910455in}{0.624784in}}%
\pgfpathlineto{\pgfqpoint{0.931591in}{0.623177in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{0.623413in}}%
\pgfpathlineto{\pgfqpoint{0.952727in}{0.621799in}}%
\pgfpathlineto{\pgfqpoint{0.966818in}{0.621260in}}%
\pgfpathlineto{\pgfqpoint{0.980909in}{0.620656in}}%
\pgfpathlineto{\pgfqpoint{1.016136in}{0.618471in}}%
\pgfpathlineto{\pgfqpoint{1.023182in}{0.618748in}}%
\pgfpathlineto{\pgfqpoint{1.037273in}{0.617604in}}%
\pgfpathlineto{\pgfqpoint{1.058409in}{0.616590in}}%
\pgfpathlineto{\pgfqpoint{1.100682in}{0.615127in}}%
\pgfpathlineto{\pgfqpoint{1.128864in}{0.613349in}}%
\pgfpathlineto{\pgfqpoint{1.157045in}{0.612861in}}%
\pgfpathlineto{\pgfqpoint{1.276818in}{0.609010in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{0.607991in}}%
\pgfpathlineto{\pgfqpoint{1.354318in}{0.606794in}}%
\pgfpathlineto{\pgfqpoint{1.382500in}{0.605888in}}%
\pgfpathlineto{\pgfqpoint{1.424773in}{0.604955in}}%
\pgfpathlineto{\pgfqpoint{1.452955in}{0.604407in}}%
\pgfpathlineto{\pgfqpoint{1.460000in}{0.603600in}}%
\pgfpathlineto{\pgfqpoint{1.474091in}{0.603800in}}%
\pgfpathlineto{\pgfqpoint{1.530455in}{0.602909in}}%
\pgfpathlineto{\pgfqpoint{1.551591in}{0.602391in}}%
\pgfpathlineto{\pgfqpoint{1.607955in}{0.601386in}}%
\pgfpathlineto{\pgfqpoint{1.713636in}{0.599256in}}%
\pgfpathlineto{\pgfqpoint{1.720682in}{0.599999in}}%
\pgfpathlineto{\pgfqpoint{1.727727in}{0.599258in}}%
\pgfpathlineto{\pgfqpoint{1.734773in}{0.600403in}}%
\pgfpathlineto{\pgfqpoint{1.741818in}{0.598913in}}%
\pgfpathlineto{\pgfqpoint{1.748864in}{0.598585in}}%
\pgfpathlineto{\pgfqpoint{1.755909in}{0.599498in}}%
\pgfpathlineto{\pgfqpoint{1.777045in}{0.598724in}}%
\pgfpathlineto{\pgfqpoint{1.917955in}{0.596890in}}%
\pgfpathlineto{\pgfqpoint{1.939091in}{0.596271in}}%
\pgfpathlineto{\pgfqpoint{1.946136in}{0.597338in}}%
\pgfpathlineto{\pgfqpoint{1.953182in}{0.596268in}}%
\pgfpathlineto{\pgfqpoint{1.967273in}{0.596642in}}%
\pgfpathlineto{\pgfqpoint{1.974318in}{0.595756in}}%
\pgfpathlineto{\pgfqpoint{1.981364in}{0.596498in}}%
\pgfpathlineto{\pgfqpoint{2.002500in}{0.596207in}}%
\pgfpathlineto{\pgfqpoint{2.030682in}{0.595532in}}%
\pgfpathlineto{\pgfqpoint{2.065909in}{0.595544in}}%
\pgfpathlineto{\pgfqpoint{2.108182in}{0.594744in}}%
\pgfpathlineto{\pgfqpoint{2.122273in}{0.594707in}}%
\pgfpathlineto{\pgfqpoint{2.150455in}{0.594135in}}%
\pgfpathlineto{\pgfqpoint{2.164545in}{0.594338in}}%
\pgfpathlineto{\pgfqpoint{2.263182in}{0.593928in}}%
\pgfpathlineto{\pgfqpoint{2.270227in}{0.592473in}}%
\pgfpathlineto{\pgfqpoint{2.277273in}{0.594370in}}%
\pgfpathlineto{\pgfqpoint{2.284318in}{0.593116in}}%
\pgfpathlineto{\pgfqpoint{2.298409in}{0.593451in}}%
\pgfpathlineto{\pgfqpoint{2.305455in}{0.592571in}}%
\pgfpathlineto{\pgfqpoint{2.319545in}{0.593178in}}%
\pgfpathlineto{\pgfqpoint{2.347727in}{0.592958in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{0.592301in}}%
\pgfpathlineto{\pgfqpoint{2.397045in}{0.593029in}}%
\pgfpathlineto{\pgfqpoint{2.411136in}{0.592165in}}%
\pgfpathlineto{\pgfqpoint{2.432273in}{0.592131in}}%
\pgfpathlineto{\pgfqpoint{2.453409in}{0.592084in}}%
\pgfpathlineto{\pgfqpoint{2.495682in}{0.591593in}}%
\pgfpathlineto{\pgfqpoint{2.545000in}{0.591403in}}%
\pgfpathlineto{\pgfqpoint{2.573182in}{0.590408in}}%
\pgfpathlineto{\pgfqpoint{2.580227in}{0.591544in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.591127in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.591127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.253000in}}{\pgfqpoint{2.325000in}{1.771000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{1.158784in}}%
\pgfpathlineto{\pgfqpoint{0.487727in}{0.829768in}}%
\pgfpathlineto{\pgfqpoint{0.494773in}{0.780183in}}%
\pgfpathlineto{\pgfqpoint{0.501818in}{0.756303in}}%
\pgfpathlineto{\pgfqpoint{0.508864in}{0.738984in}}%
\pgfpathlineto{\pgfqpoint{0.515909in}{0.725525in}}%
\pgfpathlineto{\pgfqpoint{0.522955in}{0.718668in}}%
\pgfpathlineto{\pgfqpoint{0.537045in}{0.703000in}}%
\pgfpathlineto{\pgfqpoint{0.551136in}{0.693237in}}%
\pgfpathlineto{\pgfqpoint{0.579318in}{0.679255in}}%
\pgfpathlineto{\pgfqpoint{0.593409in}{0.674574in}}%
\pgfpathlineto{\pgfqpoint{0.600455in}{0.672830in}}%
\pgfpathlineto{\pgfqpoint{0.607500in}{0.669828in}}%
\pgfpathlineto{\pgfqpoint{0.621591in}{0.666904in}}%
\pgfpathlineto{\pgfqpoint{0.649773in}{0.660639in}}%
\pgfpathlineto{\pgfqpoint{0.692045in}{0.653003in}}%
\pgfpathlineto{\pgfqpoint{0.720227in}{0.648826in}}%
\pgfpathlineto{\pgfqpoint{0.727273in}{0.646862in}}%
\pgfpathlineto{\pgfqpoint{0.741364in}{0.645768in}}%
\pgfpathlineto{\pgfqpoint{0.755455in}{0.644555in}}%
\pgfpathlineto{\pgfqpoint{0.847045in}{0.635319in}}%
\pgfpathlineto{\pgfqpoint{0.931591in}{0.628592in}}%
\pgfpathlineto{\pgfqpoint{0.938636in}{0.628694in}}%
\pgfpathlineto{\pgfqpoint{0.952727in}{0.627173in}}%
\pgfpathlineto{\pgfqpoint{0.966818in}{0.626618in}}%
\pgfpathlineto{\pgfqpoint{0.980909in}{0.625978in}}%
\pgfpathlineto{\pgfqpoint{1.002045in}{0.624739in}}%
\pgfpathlineto{\pgfqpoint{1.037273in}{0.622442in}}%
\pgfpathlineto{\pgfqpoint{1.044318in}{0.623118in}}%
\pgfpathlineto{\pgfqpoint{1.058409in}{0.621992in}}%
\pgfpathlineto{\pgfqpoint{1.290909in}{0.612309in}}%
\pgfpathlineto{\pgfqpoint{1.319091in}{0.611945in}}%
\pgfpathlineto{\pgfqpoint{1.347273in}{0.610711in}}%
\pgfpathlineto{\pgfqpoint{1.375455in}{0.610978in}}%
\pgfpathlineto{\pgfqpoint{1.389545in}{0.609798in}}%
\pgfpathlineto{\pgfqpoint{1.452955in}{0.608250in}}%
\pgfpathlineto{\pgfqpoint{1.467045in}{0.608080in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{0.607053in}}%
\pgfpathlineto{\pgfqpoint{1.530455in}{0.607331in}}%
\pgfpathlineto{\pgfqpoint{1.544545in}{0.606235in}}%
\pgfpathlineto{\pgfqpoint{1.565682in}{0.606454in}}%
\pgfpathlineto{\pgfqpoint{1.572727in}{0.605775in}}%
\pgfpathlineto{\pgfqpoint{1.579773in}{0.606366in}}%
\pgfpathlineto{\pgfqpoint{1.600909in}{0.605288in}}%
\pgfpathlineto{\pgfqpoint{1.629091in}{0.605275in}}%
\pgfpathlineto{\pgfqpoint{1.643182in}{0.604929in}}%
\pgfpathlineto{\pgfqpoint{1.664318in}{0.604479in}}%
\pgfpathlineto{\pgfqpoint{2.390000in}{0.596278in}}%
\pgfpathlineto{\pgfqpoint{2.397045in}{0.597023in}}%
\pgfpathlineto{\pgfqpoint{2.411136in}{0.596077in}}%
\pgfpathlineto{\pgfqpoint{2.425227in}{0.596025in}}%
\pgfpathlineto{\pgfqpoint{2.474545in}{0.595896in}}%
\pgfpathlineto{\pgfqpoint{2.502727in}{0.595410in}}%
\pgfpathlineto{\pgfqpoint{2.516818in}{0.595674in}}%
\pgfpathlineto{\pgfqpoint{2.530909in}{0.595641in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.595032in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.595032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.253000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.253000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{2.024000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637236in}{1.051088in}}%
\pgfpathlineto{\pgfqpoint{2.651389in}{1.051088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665278in}{1.051088in}}{\pgfqpoint{2.665278in}{1.064977in}}%
\pgfpathlineto{\pgfqpoint{2.665278in}{1.975389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.665278in}{1.989278in}}{\pgfqpoint{2.651389in}{1.989278in}}%
\pgfpathlineto{\pgfqpoint{1.637236in}{1.989278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.623347in}{1.989278in}}{\pgfqpoint{1.623347in}{1.975389in}}%
\pgfpathlineto{\pgfqpoint{1.623347in}{1.064977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.623347in}{1.051088in}}{\pgfqpoint{1.637236in}{1.051088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651124in}{1.933044in}}%
\pgfpathlineto{\pgfqpoint{1.790013in}{1.933044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845569in,y=1.908738in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Vanilla0 NELBO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651124in}{1.831116in}}%
\pgfpathlineto{\pgfqpoint{1.790013in}{1.831116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845569in,y=1.806810in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Modified0 NELBO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651124in}{1.729187in}}%
\pgfpathlineto{\pgfqpoint{1.790013in}{1.729187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845569in,y=1.704882in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Vanilla1 NELBO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651124in}{1.627259in}}%
\pgfpathlineto{\pgfqpoint{1.790013in}{1.627259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845569in,y=1.602953in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Modified1 NELBO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651124in}{1.525330in}}%
\pgfpathlineto{\pgfqpoint{1.790013in}{1.525330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845569in,y=1.501025in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Vanilla2 NELBO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651124in}{1.423402in}}%
\pgfpathlineto{\pgfqpoint{1.790013in}{1.423402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845569in,y=1.399096in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Modified2 NELBO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.509804,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651124in}{1.297168in}}%
\pgfpathlineto{\pgfqpoint{1.790013in}{1.297168in}}%
\pgfpathlineto{\pgfqpoint{1.790013in}{1.345779in}}%
\pgfpathlineto{\pgfqpoint{1.651124in}{1.345779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845569in,y=1.297168in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Vanilla0 Skipped count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651124in}{1.195239in}}%
\pgfpathlineto{\pgfqpoint{1.790013in}{1.195239in}}%
\pgfpathlineto{\pgfqpoint{1.790013in}{1.243850in}}%
\pgfpathlineto{\pgfqpoint{1.651124in}{1.243850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845569in,y=1.195239in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Vanilla1 Skipped count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.254588pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651124in}{1.093311in}}%
\pgfpathlineto{\pgfqpoint{1.790013in}{1.093311in}}%
\pgfpathlineto{\pgfqpoint{1.790013in}{1.141922in}}%
\pgfpathlineto{\pgfqpoint{1.651124in}{1.141922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845569in,y=1.093311in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont Vanilla2 Skipped count}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

